New list of peculiar velocities of RFGC galaxies

We present a new version of the list of peculiar velocities of 1561 flat edge-on spirals from the RFGC catalogue. It differs from the previous version by 233 new data and 34 corrected data. A new regression was used for distances estimation based on the Tully-Fisher relationship in the "linear diameter - HI line width" variant. Moreover, we present velocities for 3 models of galaxies collective motion. They are a D-model (dipole, Hubble expansion + bulk motion with constant speed), DQ-model (a quadrupole terms are added) and DQO-model (DQ-model + octopole).

==> (inline-0) <==
\begin{supertabular}{rrrrrrrrrrrrr}\hline
   1&2565  &000056.1$+$202017&1.33&1.27&416.3& 6452&1  & 6510&$-$233& 6278&  174& $-$58\\
   4&2567  &000136.8$+$033017& .94& .88&251.5& 5982&1  & 6059&$-$180& 5879&  104& $-$76\\
   6&2563  &000204.3$+$803832& .98& .92&228.8& 4002&2  & 4682&$-$244& 4438&$-$437&$-$681\\
  12&2573  &000223.3$+$271238&1.19&1.00&292.3& 7291&2  & 5461&$-$249& 5211& 2079& 1830\\
  14&   1  &000403.0$-$065845& .56& .53& 94.9& 3375&5  & 2483&$-$140& 2343& 1032&  892\\
  22&   6\E&000541.0$-$485848& .51& .45&120.7& 6411&5  & 4392&  55& 4447& 1965& 2020\\
  26&   5  &000638.1$+$171703& .82& .86& 78.4&  529&6  & 1273&$-$226& 1047&$-$517&$-$744\\
  27&   6  &000653.7$+$414426&1.09& .92&254.3& 3951&2  & 5103&$-$272& 4831&$-$880&$-$1152\\
  45&  16  &001026.3$+$285917&1.32&1.24&433.4& 7518&1  & 7499&$-$255& 7244&  273&   18\\
  51&  22\E&001128.1$-$322602& .63& .48&119.9& 6338&6\B& 3699&$-$26& 3673& 2665& 2639\\
  56&  21  &001317.6$+$170147&1.72&1.41& 85.6&  502&1  &  843&$-$228&  615&$-$113&$-$341\\
  59&  23  &001348.4$+$431911&1.14& .96&382.0&16587&2\B& 7353&$-$275& 7078& 9509& 9234\\
  60&  24  &001412.9$+$072444& .69& .66&206.0& 5479&1  & 5647&$-$198& 5449&   31&$-$167\\
  67&  31\E&001615.9$-$343032& .60& .57&250.6& 7172&5  & 7762&$-$17& 7745&$-$574&$-$591\\
  73&  31  &001935.8$+$183943& .73& .66&141.9& 4940&1  & 3614&$-$234& 3380& 1560& 1326\\
  81&  34  &002059.9$+$073721& .81& .78&416.2&11484&1  &10718&$-$201&10517&  968&  767\\
  85&  36  &002208.5$+$102248& .63& .62&187.4& 5101&6  & 5382&$-$210& 5171& $-$70&$-$281\\
  86&  37  &002215.2$+$203629& .75& .74&188.6& 5295&2  & 4669&$-$240& 4429&  865&  625\\
  89&  43\E&002257.5$-$354904& .51& .45&187.5& 7183&5  & 6837&$-$13& 6825&  358&  345\\
  90&  40  &002306.4$+$205818& .52& .42&165.6& 5067&1  & 6163&$-$241& 5922&$-$854&$-$1095\\
  92&  39  &002307.8$+$350849& .57& .51&173.9& 5805&1  & 6164&$-$269& 5895& $-$90&$-$359\\
  95&  42  &002402.7$+$162911&4.21&3.76&199.7&  494&3  & 1039&$-$229&  810&$-$316&$-$545\\
  99&  44  &002547.7$-$021703&1.61&1.46&389.5& 4995&6  & 5308&$-$166& 5142&$-$148&$-$314\\
 101&  45  &002602.9$+$492902& .85& .71&131.5& 4914&5  & 2891&$-$281& 2611& 2303& 2023\\
 102&  46  &002702.9$+$113502&2.15&2.12&249.2& 1784&3  & 2392&$-$216& 2176&$-$392&$-$607\\
 112&  51  &002908.2$+$155400&1.51&1.41& 70.8&  421&1  &  632&$-$229&  402&   19&$-$210\\
 113&  53  &002923.4$+$312257& .75& .78&244.7& 6015&1  & 5963&$-$264& 5698&  316&   52\\
 122&  58  &003128.1$-$194543&1.13&1.14&332.0& 6786&6  & 5807&$-$92& 5716& 1070&  979\\
 123&  59  &003135.9$+$143645& .93& .82&479.4&11084&1  &10329&$-$226&10102&  982&  756\\
 124&  58\E&003149.4$-$264312&1.86&1.75&217.6& 6956&6\B& 2054&$-$59& 1995& 4961& 4902\\
 126&  60  &003230.9$+$023430& .96& .91&142.3& 2028&1  & 2725&$-$186& 2539&$-$511&$-$697\\
 129&  62  &003506.3$+$453146& .94& .83&192.9& 4830&5  & 4306&$-$281& 4025&  805&  524\\
 131&  62\E&003607.0$-$363719& .46& .36& 70.6& 1279&5  & 2204&$-$12& 2193&$-$914&$-$926\\
 139&  65  &003721.2$+$290856&1.47&1.19&312.3& 4957&1  & 4968&$-$262& 4706&  252& $-$11\\
 140&  66  &003753.9$+$324124&1.09& .87&216.5& 4516&2  & 4463&$-$268& 4195&  322&   53\\
 141&  67  &003757.8$+$050853& .93& .85&188.9& 4879&1  & 4025&$-$197& 3828& 1051&  854\\
 142&  68  &003809.7$+$111504& .74& .63&308.7&11271&1  & 9118&$-$217& 8900& 2371& 2154\\
 143&  69  &003921.6$+$450716& .57& .51&338.2&13303&2  &10895&$-$281&10613& 2689& 2408\\
 145&  70\E&003933.5$-$354811& .76& .73&193.8& 6168&4  & 4808&$-$16& 4792& 1376& 1360\\
 146&  70  &003937.7$+$085755&1.42&1.46&355.6& 4093&1  & 5007&$-$210& 4796&$-$703&$-$913\\
 149&  72  &004037.4$+$054351& .52& .51&214.5& 6063&6  & 7399&$-$200& 7200&$-$1137&$-$1336\\
 152&  74  &004103.6$+$314359&1.53&1.45&411.5& 4342&1  & 5182&$-$268& 4915&$-$572&$-$840\\
 153&  76  &004110.1$+$253508& .73& .63&332.5& 9720&1  & 9177&$-$256& 8921&  799&  543\\
 154&  77  &004111.5$+$150311& .65& .53&234.9& 4705&1  & 8485&$-$230& 8255&$-$3550&$-$3780\\
 155&  78  &004130.5$+$105324& .65& .54&335.3&11526&1  &10979&$-$217&10762&  764&  546\\
 158&  79  &004154.5$+$415716& .68& .58&389.3&13753&2  &11070&$-$280&10791& 2962& 2682\\
 161&  82  &004215.1$-$180940&2.18&2.08&183.4& 1248&6  & 1698&$-$102& 1596&$-$348&$-$450\\
 164&  83  &004220.2$-$155924& .77& .72&178.1& 3599&5  & 4567&$-$112& 4455&$-$856&$-$968\\
 168&  84  &004438.4$-$111120& .71& .54&158.4& 7788&5  & 5410&$-$134& 5277& 2512& 2378\\
 169&  85  &004513.7$+$103010& .78& .66&382.3&11632&1  & 9961&$-$217& 9744& 1888& 1671\\
 176&  89  &004708.0$+$302029&1.68&1.51&337.9& 4934&1  & 4450&$-$266& 4183&  751&  485\\
 179&  90  &004747.5$-$095358&2.23&2.04&128.5& 1022&3  & 1098&$-$140&  958&   64& $-$76\\
 181&  88\E&004832.2$-$401023& .86& .92&147.4& 3321&5  & 2727&   4& 2731&  590&  593\\
 183&  91  &004902.2$+$281305&1.38&1.38&367.6& 4770&1  & 5410&$-$263& 5147&$-$377&$-$640\\
 184&  92  &004935.5$+$010658&1.45&1.48&419.4& 4947&1  & 5817&$-$185& 5632&$-$686&$-$871\\
 188&  93  &005026.9$+$050322& .51& .41&284.9&10913&1  &10651&$-$199&10451&  462&  263\\
 189&  94  &005036.2$+$142559& .63& .57&256.0& 8771&1  & 7785&$-$230& 7555& 1216&  986\\
 191&  94\E&005047.1$-$553627&1.52&1.05&393.7& 7755&6  & 6721&  79& 6800&  955& 1034\\
 192&  96  &005051.6$+$005105& .69& .61&177.7& 4238&1  & 4990&$-$184& 4806&$-$568&$-$752\\
 200&  99  &005208.8$+$143012& .49& .50&198.0& 8782&1  & 7444&$-$230& 7214& 1568& 1338\\
 202& 100  &005253.4$+$313804& .55& .58&242.1& 7969&1  & 7894&$-$269& 7625&  345&   75\\
 203& 101  &005309.4$+$215537& .83& .78&255.6& 6978&1  & 6083&$-$250& 5832& 1146&  895\\
 206& 102  &005326.6$+$291612&2.32&1.83&359.4& 4198&1  & 3865&$-$266& 3600&  599&  333\\
 207& 104  &005330.7$+$281637& .73& .67&412.7&10554&2  &11441&$-$264&11177&$-$623&$-$886\\
 208& 105  &005332.6$+$025527&1.19&1.15&362.9& 4573&1  & 6202&$-$192& 6009&$-$1436&$-$1629\\
 209& 102\E&005346.8$-$451113& .90& .99&321.7& 7121&4  & 5731&  28& 5759& 1362& 1390\\
 213& 108  &005441.5$+$364553& .96& .83&234.4& 5743&3  & 5507&$-$277& 5230&  513&  236\\
 222& 109\E&005720.6$-$424016& .67& .55&180.0& 3773&5  & 5459&  15& 5474&$-$1701&$-$1686\\
 225& 112  &005834.9$+$450018& .82& .71&189.9& 4951&3  & 4831&$-$284& 4547&  404&  120\\
 229& 114  &005948.8$+$144324& .79& .68&385.9&11869&1  & 9833&$-$232& 9601& 2268& 2035\\
 233& 121\E&010044.0$-$853124&1.25&1.09&256.0& 4680&4  & 4439& 205& 4643&   37&  241\\
 234& 116  &010102.6$+$094330&1.11& .99&300.7& 5714&1  & 5778&$-$217& 5561&  153& $-$64\\
 237& 118\E&010135.3$-$594431&1.18&1.03&331.7& 8303&4  & 6904&  98& 7001& 1302& 1399\\
 238& 119\E&010251.4$-$653636&2.30&2.50&354.0& 2210&4  & 2896& 124& 3021&$-$810&$-$686\\
 241& 119  &010348.7$+$311153& .73& .72&257.4& 5962&1  & 6675&$-$270& 6405&$-$443&$-$713\\
 255& 124  &010837.0$+$013829&2.85&2.56&191.0& 1657&3  & 1434&$-$190& 1244&  413&  222\\
 261& 128  &010956.2$+$204617&1.16&1.12&234.9& 4779&1  & 4068&$-$250& 3818&  961&  711\\
 262& 129  &011016.6$+$291200& .54& .37&140.2& 4350&1  & 5437&$-$268& 5169&$-$819&$-$1087\\
 268& 131  &011131.2$+$231258& .68& .65&337.1& 9997&3  & 9309&$-$256& 9053&  944&  688\\
 274& 141\E&011249.9$-$311204&1.02&1.09&275.4& 5316&4  & 5061&$-$44& 5017&  300&  256\\
 278& 136  &011312.5$+$345758& .76& .73&190.2& 4457&1  & 5050&$-$277& 4773&$-$316&$-$593\\
 282& 139  &011423.1$+$501339& .88& .75&377.9& 6062&2  & 8938&$-$287& 8651&$-$2589&$-$2876\\
 286& 143  &011600.6$+$063815& .82& .87& 61.1& 2118&1\B&  882&$-$209&  673& 1445& 1236\\
 291& 145  &011736.7$+$490041&1.18&1.09&276.2& 5107&6\N& 4883&$-$287& 4596&  511&  224\\
 295& 147  &011844.4$+$494052& .80& .69&199.7& 6287&2  & 5095&$-$287& 4808& 1479& 1192\\
 302& 153  &012045.8$+$041049& .75& .65&221.2& 4765&1  & 6175&$-$201& 5974&$-$1209&$-$1410\\
 304& 155  &012123.8$-$015146& .71& .63&114.0& 1908&5  & 2825&$-$178& 2646&$-$738&$-$917\\
 310& 155\E&012306.7$-$344406&1.02&1.05&558.0& 9339&6  & 8860&$-$27& 8833&  506&  479\\
 311& 157  &012320.6$+$141559& .46& .49&268.5&10946&1  & 9679&$-$234& 9445& 1501& 1267\\
 315& 159  &012357.1$+$283759& .70& .77&117.9& 3833&1  & 2620&$-$268& 2352& 1481& 1213\\
 316& 161  &012430.1$+$154603& .90& .84&253.6& 4741&1  & 5638&$-$238& 5399&$-$658&$-$896\\
 317& 162  &012434.2$+$163212&1.31&1.18&149.0& 2111&1  & 2234&$-$240& 1994&  117&$-$123\\
 318& 163  &012445.9$+$095942&1.88&1.85&354.7& 2415&1  & 3625&$-$221& 3404&$-$988&$-$1209\\
 319& 164  &012448.5$+$010214& .76& .64&150.9& 4428&6  & 3620&$-$190& 3431&  997&  808\\
 330& 170  &012848.7$+$342045&1.11& .89&161.4& 2383&1  & 3114&$-$277& 2837&$-$454&$-$732\\
 338& 171  &013239.8$+$114948& .70& .70&373.2&10368&6\N& 9708&$-$227& 9481&  887&  659\\
 342& 173  &013451.6$-$030303& .87& .78&180.7& 5631&5  & 4133&$-$174& 3959& 1672& 1498\\
 344& 175  &013531.7$+$020153& .85& .78&146.0& 2312&5  & 3216&$-$194& 3022&$-$711&$-$905\\
 347& 180\E&013633.8$-$802049&1.08&1.38&213.4& 4303&4  & 3262& 185& 3447&  857& 1042\\
 355& 179  &013803.6$+$322935&1.29&1.25&283.7& 5176&1  & 4494&$-$275& 4219&  957&  682\\
 356& 180  &013831.2$+$284323&1.10& .98&398.2&10621&1  & 8611&$-$269& 8342& 2279& 2010\\
 357& 181  &013909.1$-$103014& .80& .67&198.4& 5271&5  & 5129&$-$143& 4986&  285&  142\\
 363& 183  &014027.4$+$343726&1.52&1.38&354.3& 5238&1  & 4623&$-$278& 4345&  893&  615\\
 364& 184  &014030.0$+$143123& .76& .65&265.6& 7831&1  & 7182&$-$236& 6946&  885&  649\\
 374& 191  &014428.8$+$275544&1.16&1.07&180.0& 3760&1  & 3201&$-$268& 2933&  827&  559\\
 377& 192  &014509.9$+$320725& .78& .81&404.5&10950&1  &10040&$-$275& 9766& 1184&  909\\
 381& 194  &014822.6$+$335043& .64& .62&186.7& 5501&6  & 5365&$-$277& 5087&  413&  136\\
 384& 195  &014931.4$+$323520&4.18&4.07&109.1&$-$107&3  &  454&$-$275&  178&$-$285&$-$561\\
 385& 196  &014944.4$+$284312& .79& .62&187.2& 7624&5  & 5078&$-$269& 4809& 2815& 2546\\
 393& 199  &015133.2$+$415014& .90& .96&388.3&10082&2  & 7969&$-$285& 7684& 2398& 2112\\
 396& 201  &015249.0$-$032651&2.23&2.18&502.2& 4730&6  & 5407&$-$173& 5234&$-$504&$-$677\\
 397& 202  &015310.1$+$204023& .81& .74& 72.3& 2122&5  & 1204&$-$252&  952& 1169&  917\\
 401& 205  &015331.7$+$182306& .71& .49&182.3& 4620&5  & 5831&$-$246& 5585&$-$965&$-$1211\\
 406& 206  &015437.5$+$170433& .96& .87&213.6& 4484&1  & 5119&$-$243& 4877&$-$393&$-$635\\
 407& 208  &015515.6$+$100050&1.08&1.10&383.3& 5620&1  & 6924&$-$222& 6702&$-$1082&$-$1304\\
 408& 209  &015535.6$+$164840& .65& .62&280.6& 9405&1  & 8156&$-$242& 7914& 1491& 1249\\
 411& 206\E&015616.1$-$225404&1.54&1.43&217.3& 1592&4  & 2473&$-$86& 2387&$-$795&$-$882\\
 412& 213  &015617.0$+$043850&1.40&1.35&352.0& 4696&1  & 5857&$-$204& 5654&$-$958&$-$1162\\
 413& 211  &015618.5$+$312516& .45& .45&244.9&10613&6  & 9290&$-$274& 9017& 1596& 1322\\
 414& 210  &015621.0$+$372708& .96& .98&240.0& 4725&6  & 4769&$-$282& 4487&  237& $-$44\\
 415& 215  &015642.7$+$174240& .68& .60&302.1&11153&1  & 9044&$-$244& 8800& 2354& 2110\\
 416& 216  &015653.3$-$020108&1.68&1.49&288.8& 4171&6  & 3812&$-$179& 3633&  538&  359\\
 418& 217  &015830.7$+$220658& .81& .73&164.9& 4705&1  & 3926&$-$255& 3671& 1035&  779\\
 419& 219  &015853.3$+$053541& .87& .80&248.0& 5553&1  & 5753&$-$207& 5546&    7&$-$200\\
 420& 218  &015906.7$+$360346&1.32&1.20&360.3& 5220&1  & 5303&$-$280& 5023&  197& $-$83\\
 421& 222  &015918.1$+$180036& .72& .67&478.2&12361&6\N&12099&$-$245&11854&  508&  263\\
 424& 221  &015934.8$+$400538& .76& .66&160.2& 4533&5  & 4262&$-$284& 3978&  554&  270\\
 425& 223  &015942.5$+$320458&1.22&1.11&226.0& 4909&1  & 4113&$-$274& 3839& 1070&  796\\
 429& 225  &020025.4$+$155749& .66& .57&174.5& 4788&1  & 5164&$-$240& 4924&$-$136&$-$376\\
 430& 227  &020056.7$+$194226& .62& .65&214.9& 5348&1  & 6142&$-$249& 5892&$-$544&$-$793\\
 435& 217\E&020231.6$-$794016&1.35&1.46&388.0& 4601&4  & 5051& 183& 5233&$-$633&$-$450\\
 438& 231  &020301.9$-$093923&1.71&1.72&227.9& 3606&6  & 2660&$-$147& 2513& 1093&  946\\
 439& 230  &020305.3$+$023651&1.49&1.28&474.7& 6115&1  & 6237&$-$196& 6041&   74&$-$122\\
 441& 229  &020336.2$+$482718&1.33&1.20&439.9& 7227&6  & 7744&$-$288& 7456&$-$229&$-$517\\
 444& 235  &020455.4$+$430918&1.16&1.00&443.8& 8799&6\N& 8236&$-$286& 7950&  849&  564\\
 446& 236  &020510.2$+$243959& .92& .76&194.0& 4578&1  & 4779&$-$261& 4518&   60&$-$201\\
 447& 237  &020514.9$+$300018& .72& .74&166.7& 4981&1  & 4091&$-$271& 3821& 1160&  889\\
 452& 239  &020554.8$+$504415&1.31&1.09&387.7& 7590&2  & 6691&$-$288& 6404& 1186&  899\\
 453& 220\E&020620.6$-$520141&1.03&1.10&314.3& 5753&4  & 5751&  59& 5809& $-$56&    3\\
 455& 243  &020627.6$+$133954& .63& .64&289.0& 8773&1  & 8255&$-$233& 8022&  751&  518\\
 456& 242  &020627.6$+$310708& .73& .63&154.9& 3640&5  & 4103&$-$273& 3831&$-$191&$-$464\\
 457& 244  &020637.0$+$013057& .87& .84&341.0& 6549&1  & 7872&$-$192& 7680&$-$1132&$-$1324\\
 458& 245  &020715.4$+$461520& .89& .73&225.1& 1099&5\B& 5635&$-$287& 5347&$-$4249&$-$4536\\
 459& 246  &020721.6$+$434623&1.12& .90&194.8& 5273&6  & 3963&$-$286& 3677& 1596& 1309\\
 462& 248  &020911.7$+$371238&1.07&1.00&314.5& 4408&6  & 6038&$-$281& 5757&$-$1350&$-$1630\\
 463& 249  &020926.6$+$371529&1.34&1.03&214.5& 4348&3  & 3855&$-$281& 3574&  774&  493\\
 465& 251  &021012.0$+$413344& .86& .66&113.4& 4148&6  & 2669&$-$285& 2384& 1764& 1480\\
 467& 223\E&021039.8$-$223907& .90& .82&221.2& 4992&4  & 4955&$-$87& 4868&  123&   36\\
 469& 256  &021103.8$+$064001& .59& .50& 96.5& 1343&1  & 2807&$-$210& 2597&$-$1254&$-$1464\\
 471& 257  &021125.3$+$155357& .68& .62&298.0& 7551&1  & 8508&$-$239& 8270&$-$719&$-$958\\
 472& 255  &021126.2$+$404532& .80& .72&266.6& 5663&2  & 6723&$-$284& 6439&$-$776&$-$1060\\
 473& 258  &021143.9$-$062924&1.24& .86&239.3& 4784&6  & 4851&$-$160& 4691&   93& $-$66\\
 474& 226\E&021312.8$-$705448&1.04&1.11&290.7& 7958&4  & 4957& 147& 5104& 2854& 3001\\
 476& 261  &021336.3$+$102010& .83& .79&140.7& 3334&1  & 3305&$-$222& 3083&  250&   29\\
 484& 266  &021520.8$+$220023&1.12&1.12&261.0& 4163&1  & 4582&$-$254& 4328&$-$165&$-$419\\
 485& 267  &021522.8$+$184037& .72& .74&346.2& 7960&1  & 8761&$-$246& 8515&$-$556&$-$802\\
 491& 271  &021712.0$+$080525& .53& .49&258.1& 9785&1  & 8931&$-$214& 8717& 1068&  854\\
 492& 272  &021732.5$-$113108& .87& .86&243.7& 3736&5  & 5367&$-$137& 5229&$-$1493&$-$1631\\
 494& 273  &021748.5$-$064957& .93& .86&125.3& 1917&5  & 2426&$-$158& 2269&$-$351&$-$509\\
 497& 275  &021815.1$+$131214&1.29&1.32&169.1& 3363&6  & 2430&$-$230& 2200& 1163&  933\\
 500& 277  &021948.7$+$185902& .60& .55&181.7& 4064&5  & 5880&$-$246& 5634&$-$1570&$-$1816\\
 503& 236\E&022103.1$-$633730& .91& .90&116.5& 5796&4\B& 1919& 115& 2033& 3763& 3878\\
 504& 280  &022131.2$+$141153&1.67&1.60&376.2& 3491&1  & 4795&$-$233& 4562&$-$1071&$-$1304\\
 505& 282  &022137.9$-$094212& .83& .81&189.2& 4462&5  & 4310&$-$145& 4166&  296&  151\\
 506& 279  &022146.1$+$330116&1.55&1.54&205.4& 3714&1  & 2618&$-$274& 2344& 1370& 1095\\
 507& 281  &022148.5$+$165230&1.04&1.01&298.9& 3715&1  & 5206&$-$240& 4965&$-$1251&$-$1491\\
 509& 283  &022230.0$-$003703&1.56&1.35&133.1& 1288&3  & 1685&$-$182& 1503&$-$215&$-$397\\
 510& 284  &022250.4$+$174854& .69& .66&187.7& 3878&5  & 5242&$-$243& 4999&$-$1121&$-$1364\\
 514& 287  &022431.8$+$313657&1.62&1.61&240.0& 4571&1  & 2992&$-$272& 2720& 1851& 1579\\
 515& 288  &022438.9$+$192235& .96&1.04&238.6& 6336&5  & 4531&$-$247& 4284& 2052& 1806\\
 516& 290  &022500.5$+$194207& .96& .90&588.9&10345&1  &13169&$-$247&12922&$-$2577&$-$2824\\
 517& 289  &022515.1$+$452712&1.57&1.44&266.2& 4991&3  & 3642&$-$286& 3357& 1634& 1349\\
 522& 292  &022625.7$+$225949& .93& .89&458.1& 9948&1  &10828&$-$255&10573&$-$624&$-$880\\
 525& 295  &022700.2$-$024142& .92& .79&205.0& 4241&5  & 4653&$-$173& 4480&$-$238&$-$411\\
 528& 296  &022749.7$+$314336&1.82&1.46& 98.7&  369&1  & 1012&$-$272&  741&$-$372&$-$644\\
 531& 299  &022827.4$+$153625&1.20&1.15&196.5& 3836&1  & 3441&$-$236& 3205&  631&  395\\
 538& 303  &022954.2$+$251523&1.55&1.45&216.7& 1679&1  & 3162&$-$260& 2903&$-$1223&$-$1483\\
 544& 305  &023052.8$+$432100& .94& .95&472.0& 5999&2  & 9442&$-$284& 9158&$-$3159&$-$3443\\
 547& 309  &023152.6$+$190911&2.96&2.78&139.1&  733&1  & 1028&$-$245&  783& $-$50&$-$295\\
 549& 310  &023241.8$+$154308& .64& .74&204.0& 5634&1  & 5475&$-$236& 5240&  394&  158\\
 551& 312  &023314.4$+$253022&1.01& .96&470.2&10867&2  & 9172&$-$260& 8912& 1955& 1695\\
 553& 314  &023420.5$+$323021&2.96&2.91&565.7& 4634&1  & 4182&$-$272& 3910&  723&  451\\
 558& 317  &023616.3$+$252525&4.37&4.21&186.9&  479&3  &  956&$-$259&  698&$-$219&$-$478\\
 560& 320  &023631.7$+$071835&1.85&1.78&419.2& 5887&1  & 4840&$-$209& 4631& 1256& 1047\\
 561& 321  &023700.2$+$253730& .72& .77&504.4&10608&1  &11957&$-$259&11698&$-$1090&$-$1350\\
 564& 322  &023737.4$+$423810&1.62&1.53&415.7& 5647&6  & 5486&$-$283& 5203&  444&  161\\
 566& 255\E&023748.1$-$612018&3.94&3.77&107.1&  442&3  &  440& 105&  545&$-$103&    2\\
 568& 325  &023819.0$+$021835&1.12&1.15&373.6& 5594&1  & 6484&$-$191& 6294&$-$699&$-$890\\
 570& 326  &023842.5$+$104619& .69& .58&252.1& 7683&1  & 7497&$-$220& 7277&  406&  186\\
 572& 328  &024027.6$+$300448& .81& .84&125.1& 4972&6\B& 2559&$-$267& 2292& 2680& 2413\\
 579& 329  &024155.2$+$320517&1.16&1.13&209.8& 4347&1  & 3786&$-$270& 3516&  831&  561\\
 582& 333  &024231.9$+$415956& .78& .67&226.9& 6340&2  & 5964&$-$282& 5683&  657&  375\\
 586& 337  &024344.4$+$322946&1.54&1.46&308.6& 3919&1  & 4612&$-$271& 4341&$-$422&$-$693\\
 587& 338  &024349.0$+$063835&1.08& .91&297.7& 5886&1  & 5457&$-$205& 5252&  634&  429\\
 589& 339  &024458.1$+$302241&1.07& .83& 98.6&  619&1  & 1851&$-$267& 1584&$-$965&$-$1232\\
 594& 344  &024742.8$-$185025& .89& .88&149.6& 2874&5  & 3027&$-$100& 2927& $-$53&$-$153\\
 598& 268\E&024827.8$-$403322&1.58&1.40&350.6& 4611&6\N& 4470&   6& 4476&  136&  142\\
 600& 346  &024909.4$-$075015&2.13&2.01&156.3& 1125&3  & 1443&$-$148& 1295&$-$170&$-$318\\
 603& 347  &025017.5$-$083550&1.71&1.72&380.8& 5118&6\N& 5130&$-$145& 4985&  134& $-$11\\
 605& 349  &025121.1$+$053323& .57& .53&213.2& 7898&6  & 7212&$-$200& 7012&  886&  686\\
 609& 272\E&025158.6$-$332024&1.86&1.72&427.3& 6208&4  & 5050&$-$29& 5021& 1187& 1158\\
 610& 350  &025201.9$+$135411& .78& .68&187.2&14654&6\B& 4811&$-$227& 4584&10070& 9843\\
 619& 358  &025423.8$+$114453&1.18&1.04&366.7& 7186&1  & 6686&$-$220& 6467&  719&  500\\
 620& 355  &025426.6$+$423900&1.71&1.62&183.1& 1978&3  & 2155&$-$280& 1875&  103&$-$177\\
 621& 360  &025434.1$-$183807&2.58&2.46&313.1& 1838&6\N& 2638&$-$99& 2539&$-$701&$-$800\\
 622& 359  &025439.6$+$092121& .78& .81&351.0& 7308&1  & 8277&$-$212& 8065&$-$756&$-$968\\
 625& 363  &025549.0$+$010446& .81& .94&273.3& 4826&1  & 5860&$-$183& 5677&$-$852&$-$1034\\
 626& 362  &025608.4$+$274204& .78& .76&218.2& 6269&1  & 5318&$-$260& 5058& 1210&  951\\
 633& 368  &025822.1$+$035143&2.17&1.98&256.3& 2847&1  & 2585&$-$192& 2393&  455&  262\\
 634& 364  &025851.5$+$754440&3.21&3.15&299.4& 2453&3  & 1988&$-$257& 1731&  722&  465\\
 640& 373  &030022.1$-$170911&2.05&1.74&281.8& 2100&6  & 3186&$-$105& 3081&$-$981&$-$1086\\
 642& 371  &030036.1$+$490235&1.98&2.46&308.4& 2299&3  & 2778&$-$282& 2496&$-$197&$-$479\\
 652& 378  &030204.3$+$254735& .69& .64&244.3& 6588&1  & 6862&$-$255& 6608& $-$20&$-$274\\
 653& 379  &030233.0$+$462619&1.00& .92&322.5& 6611&5  & 6811&$-$281& 6530&   82&$-$199\\
 656& 382  &030442.0$-$123705& .68& .64&139.4& 4184&5  & 3794&$-$124& 3670&  514&  390\\
 658& 383  &030508.9$+$010537&1.20&1.11&339.9& 6756&1  & 6496&$-$180& 6316&  440&  260\\
 663& 385  &030700.7$+$361005&1.47&1.43&392.7& 3759&1  & 6220&$-$271& 5948&$-$2189&$-$2461\\
 670& 391  &030937.0$-$174955& .81& .78&113.1& 1841&5  & 2345&$-$99& 2246&$-$405&$-$504\\
 671& 390  &030937.0$+$183000&1.11&1.03&511.3&10541&1  & 9288&$-$235& 9053& 1488& 1253\\
 674& 392  &031136.6$+$350137& .86& .72&217.7& 4389&5  & 5529&$-$269& 5260&$-$872&$-$1140\\
 677& 396  &031214.3$-$102850&3.24&3.19&580.5& 3770&6  & 3939&$-$131& 3808& $-$38&$-$170\\
 687& 402  &031513.2$-$071615&1.15&1.10&382.7& 9213&5  & 7209&$-$144& 7065& 2148& 2004\\
 693& 407  &031717.0$-$150318& .94& .93&358.3& 9367&5  & 7849&$-$110& 7740& 1628& 1518\\
 694& 403  &031722.2$+$363407&1.18&1.15&497.4& 5499&6  & 9179&$-$269& 8910&$-$3411&$-$3680\\
 695& 404  &031730.6$+$380132&1.02&1.08&263.8& 4960&6  & 5002&$-$271& 4731&  229& $-$42\\
 697& 408  &031751.1$-$171348& .67& .59&197.5& 6748&5  & 5772&$-$100& 5673& 1075&  975\\
 702& 410  &031953.9$-$033537&1.38&1.32&224.0& 2585&5  & 3402&$-$158& 3245&$-$659&$-$817\\
 705& 411  &032113.6$+$072636& .91& .90&460.8&10807&1  &10851&$-$198&10653&  154& $-$45\\
 708& 412  &032205.0$+$421016& .91& .94&378.9& 5288&2  & 7378&$-$274& 7104&$-$1816&$-$2090\\
 709& 416  &032236.5$+$092824& .97&1.03&493.8& 7110&1  &10217&$-$205&10013&$-$2903&$-$3107\\
 711& 417  &032324.0$+$110907&1.72&1.47&279.1& 5993&1  & 3905&$-$210& 3695& 2298& 2088\\
 713& 418  &032403.8$+$150607& .66& .69&314.6&10343&1  & 8510&$-$222& 8288& 2055& 1834\\
 715& 315\E&032438.2$-$191753& .68& .46&184.2& 1742&5\B& 6443&$-$88& 6355&$-$4613&$-$4701\\
 717& 419  &032456.3$+$385637& .72& .68&265.3& 4948&2  & 7117&$-$270& 6847&$-$1899&$-$2169\\
 719& 423  &032507.7$+$051406& .80& .80&346.5& 8658&1  & 8703&$-$189& 8514&  145& $-$45\\
 722& 424  &032525.0$-$161406&2.11&1.99&225.6& 1731&3  & 2247&$-$102& 2146&$-$414&$-$516\\
 725& 425  &032612.2$+$012425& .55& .35&198.3& 9937&1  & 7999&$-$175& 7824& 2113& 1938\\
 728& 428  &032719.7$+$035513& .54& .49&184.1& 6495&1  & 6747&$-$184& 6563& $-$67&$-$251\\
 730& 429  &032734.6$+$085942& .73& .71&544.9&11217&1  &13950&$-$201&13749&$-$2532&$-$2733\\
 731& 426  &032748.0$+$400202&1.09&1.03&291.9& 3917&2  & 5483&$-$271& 5213&$-$1296&$-$1567\\
 734& 430  &032846.7$+$363323&1.39&1.25&515.8& 4714&6  & 7934&$-$266& 7667&$-$2953&$-$3220\\
 735& 327\E&032938.2$-$232100& .91& .76& 98.8& 1510&4  & 1911&$-$68& 1843&$-$333&$-$401\\
 738& 432  &033159.8$+$144652& .55& .63&391.5& 8467&1  &12233&$-$218&12015&$-$3547&$-$3766\\
 744& 433  &033259.2$+$155231& .94& .81&475.9& 9167&1  &11050&$-$221&10829&$-$1662&$-$1883\\
 745& 333\E&033302.2$-$240758& .95&1.53&148.2& 1783&6  & 1985&$-$63& 1922&$-$139&$-$202\\
 746& 434  &033346.1$-$094935& .82& .75&197.5& 3868&5  & 5039&$-$127& 4912&$-$1043&$-$1170\\
 751& 435  &033437.4$+$120354& .89& .91&445.7&10304&6  &11141&$-$209&10932&$-$628&$-$837\\
 752& 436  &033448.7$+$150831& .71& .54&240.9& 6059&1  & 7609&$-$218& 7391&$-$1332&$-$1550\\
 755& 437  &033820.2$+$411735&1.18&1.05&415.1& 5878&6  & 7493&$-$269& 7224&$-$1346&$-$1615\\
 757& 439  &033928.3$+$132335& .78& .76&422.7& 9733&1  &10765&$-$211&10554&$-$821&$-$1032\\
 761& 442  &034034.8$+$033213& .64& .51&206.1& 5587&1  & 6588&$-$178& 6410&$-$823&$-$1001\\
 762& 443  &034101.4$+$133417&1.00& .89&458.3& 9904&1  &10640&$-$211&10429&$-$525&$-$736\\
 765& 444  &034135.8$+$160113&1.06&1.17&533.5& 8968&1  &10539&$-$218&10321&$-$1353&$-$1571\\
 766& 445  &034255.9$-$125458&2.28&2.17&348.6& 2031&6  & 3329&$-$110& 3219&$-$1188&$-$1298\\
 769& 446  &034455.9$+$055418&1.17&1.11&335.0& 5960&1  & 6067&$-$184& 5883&   77&$-$108\\
 770& 447  &034500.2$-$041217&1.13& .91&222.5& 5188&6  & 4409&$-$146& 4263&  925&  779\\
 777& 451  &034635.8$-$042714&2.01&1.82&411.8& 3657&6  & 4598&$-$144& 4454&$-$796&$-$941\\
 779& 453  &034718.2$-$144151& .85& .85&117.9& 1579&5  & 2315&$-$101& 2214&$-$635&$-$736\\
 780& 454  &034832.8$+$350901&1.11&1.05&383.9& 5294&6  & 7068&$-$258& 6810&$-$1515&$-$1773\\
 782& 455  &034914.9$+$160506& .59& .60&268.1& 6245&1  & 9203&$-$215& 8988&$-$2743&$-$2959\\
 786& 457  &035224.0$+$022130& .82& .90&322.7& 5589&6  & 7740&$-$169& 7571&$-$1983&$-$2151\\
 787& 458  &035424.7$+$063523&1.08& .97&232.3& 3343&1  & 4764&$-$183& 4581&$-$1238&$-$1421\\
 790& 459  &035727.8$-$031500&1.05& .99&169.3& 3974&5  & 2995&$-$145& 2850& 1124&  979\\
 794& 363\E&035856.4$-$455132&1.04& .96&102.0&  982&4  & 1647&  48& 1695&$-$713&$-$665\\
 795& 461  &035955.2$+$323647& .90& .84&278.9& 5183&1  & 6419&$-$250& 6169&$-$986&$-$1236\\
 798& 463  &040048.0$+$350043&1.95&1.73&349.9& 4038&6  & 4176&$-$254& 3923&  116&$-$138\\
 799& 368\E&040054.2$-$673643&1.35&1.35& 67.7& 1437&4  &  625& 144&  768&  669&  812\\
 800& 464  &040137.7$+$244919& .63& .61&200.6& 6553&1  & 6268&$-$233& 6035&  518&  285\\
 808& 466  &040742.6$+$254621&1.04&1.00&297.6& 5303&3  & 6113&$-$233& 5880&$-$577&$-$810\\
 809& 467  &040757.9$+$332558& .75& .60&197.9& 4733&1  & 5938&$-$248& 5690&$-$957&$-$1205\\
 811& 379\E&040900.0$-$484337&1.69&1.53&332.0& 4033&4  & 3798&  65& 3862&  171&  235\\
 814& 469  &041033.1$-$071000&1.51&1.40&208.8& 2840&6  & 2855&$-$123& 2732&  108& $-$15\\
 817& 470  &041401.3$+$264459& .77& .80&225.7& 5452&5  & 5359&$-$233& 5127&  325&   92\\
 820& 471  &041655.5$-$072850& .95& .87&488.1& 8813&6  &12851&$-$119&12732&$-$3919&$-$4038\\
 822& 473  &041720.4$+$022700& .84& .83&181.4& 3125&1  & 4024&$-$157& 3867&$-$742&$-$899\\
 824& 387\E&041754.5$-$555555&2.36&2.04&190.3& 1363&4  & 1596&  99& 1695&$-$332&$-$233\\
 826& 476  &041830.0$-$145924&1.16&1.06&349.6& 8609&5  & 6730&$-$86& 6644& 1965& 1879\\
 829& 475  &041847.6$+$031339& .74& .82&423.3& 7346&1  & 9913&$-$160& 9754&$-$2408&$-$2568\\
 830& 474  &041905.9$+$261047&1.44&1.49&247.8& 3655&1  & 3768&$-$229& 3539&  116&$-$113\\
 841& 482  &042413.7$+$305458&1.01& .95& 82.8& 6597&6\B& 1381&$-$237& 1144& 5453& 5216\\
 844& 483  &042514.8$+$045903& .68& .68&219.3& 4872&1  & 6105&$-$163& 5943&$-$1071&$-$1234\\
 849& 403\E&042812.3$-$414106& .72& .69&185.5& 4448&5  & 4797&  39& 4836&$-$388&$-$349\\
 850& 485  &042814.4$+$010312&1.02&1.03&200.5& 3823&1  & 3955&$-$147& 3808&   15&$-$132\\
 858& 410\E&043009.0$-$424057&1.12& .99&275.4& 4964&4  & 5243&  45& 5287&$-$323&$-$278\\
 860&1951  &043018.5$+$884616& .81& .76&409.2& 5569&5\B&10359&$-$223&10136&$-$4567&$-$4790\\
 868& 492  &043405.8$+$012437& .64& .52&302.5&10005&1  & 9910&$-$145& 9765&  240&   95\\
 872& 495  &043731.2$-$030614&1.06&1.00&218.8& 4370&5  & 4249&$-$126& 4123&  247&  121\\
 876& 493  &043819.0$+$721652&1.03& .93&312.8& 4748&2  & 6331&$-$251& 6080&$-$1333&$-$1584\\
 877& 422\E&043911.5$-$241048& .86& .82&223.1& 4357&4  & 5077&$-$35& 5042&$-$685&$-$720\\
 882& 427\E&044026.4$-$630627&1.29&1.07&424.1& 6206&6\N& 6199& 134& 6334&$-$128&    6\\
 895& 497  &044615.8$+$762508&3.60&3.33&211.4&  939&3  & 1417&$-$245& 1172&$-$233&$-$477\\
 896& 503  &044637.2$+$003715&1.07& .93&481.6& 8738&1  & 9421&$-$135& 9286&$-$548&$-$682\\
 897& 498  &044639.1$+$700713&1.38&1.43&324.9& 4494&2  & 4657&$-$252& 4406&   88&$-$164\\
 900& 505  &044800.2$+$084240&1.31&1.21&336.5& 4686&1  & 5615&$-$163& 5452&$-$766&$-$929\\
 902& 438\E&044803.3$-$251348&1.40&1.20&312.3& 4529&4  & 5013&$-$26& 4987&$-$458&$-$484\\
 903& 506  &044845.6$-$050730&1.01& .84&137.0& 2806&6  & 2912&$-$111& 2801&    5&$-$107\\
 906& 507  &044939.6$+$002851& .60& .57&350.8& 8451&1  &10600&$-$133&10467&$-$2015&$-$2148\\
 907& 441\E&044951.8$-$360618&1.09&1.09&260.0& 5300&4  & 4235&  24& 4259& 1041& 1065\\
 910& 509  &045044.2$-$052507&1.70&1.61&302.8& 2785&6  & 3793&$-$109& 3684&$-$899&$-$1008\\
 911& 510  &045146.1$+$034008&1.44&1.38&234.3& 4541&1  & 3326&$-$143& 3182& 1359& 1216\\
 912& 511  &045153.5$-$055653& .58& .46&115.7& 2720&5  & 3840&$-$106& 3734&$-$1014&$-$1120\\
 914& 512  &045213.2$-$182335&1.07& .99&351.3& 9543&4  & 6771&$-$53& 6717& 2825& 2772\\
 916& 513  &045228.6$-$191735& .66& .58&154.4& 3040&5  & 4456&$-$49& 4407&$-$1367&$-$1416\\
 924& 516  &045632.6$-$122407& .98& .97&174.1& 3969&5  & 3539&$-$77& 3462&  507&  430\\
 925& 517  &045736.5$-$114934& .80& .69&312.5& 7894&5  & 9140&$-$78& 9061&$-$1167&$-$1245\\
 932& 519  &050247.3$-$021706& .81& .74&192.3& 4442&5  & 4666&$-$114& 4552&$-$110&$-$224\\
 934& 458\E&050402.6$-$360155& .97&1.00&447.3&12714&6\B& 8700&  30& 8730& 3984& 4014\\
 937& 520  &050434.1$-$170531&1.46&1.33&375.6& 6844&6  & 5572&$-$52& 5520& 1323& 1271\\
 944& 523  &050731.9$-$113909&1.50&1.46&219.3& 2359&5  & 2949&$-$73& 2876&$-$517&$-$591\\
 955& 527  &051547.6$+$064641& .86& .81&346.3& 8195&1  & 7940&$-$140& 7801&  395&  255\\
 958& 528  &051646.2$+$063722&1.62&1.63&492.7& 7968&1  & 6959&$-$139& 6820& 1148& 1009\\
 960& 529  &051745.8$-$011113&1.11&1.00&312.6& 4506&6  & 5954&$-$109& 5845&$-$1339&$-$1448\\
 970& 485\E&052148.2$-$234836&2.21&1.98&310.4& 1786&4  & 2586&$-$13& 2574&$-$788&$-$800\\
 972& 531  &052305.8$+$671944& .94& .85&477.8&12362&2  &10102&$-$245& 9857& 2505& 2260\\
 973& 534  &052314.6$-$112530&1.27&1.18&303.1& 2502&6  & 5012&$-$64& 4948&$-$2446&$-$2511\\
 974& 524  &052320.9$+$854023& .60& .60&186.0& 3669&5  & 6094&$-$227& 5867&$-$2199&$-$2426\\
 987& 536  &053012.0$+$555216&1.35&1.28&182.1& 2161&3  & 2583&$-$241& 2342&$-$181&$-$422\\
 988& 506\E&053141.3$-$734504&1.34&1.39&227.4& 4427&4  & 3266& 182& 3448&  980& 1161\\
 992& 537  &053414.8$+$701131&1.48&1.35&315.4& 4185&3  & 5024&$-$241& 4783&$-$597&$-$839\\
 993& 540  &053456.4$-$100116& .82& .83&295.2& 7072&6\N& 6818&$-$62& 6755&  316&  254\\
 995& 538  &053635.5$+$633517& .85& .80&492.4&12892&2  &10965&$-$242&10724& 2168& 1926\\
1000& 539  &053935.1$+$771845&2.59&2.63&510.9& 4051&3  & 4183&$-$236& 3947&  103&$-$133\\
1015& 527\E&054621.1$-$172259& .69& .65&140.7& 5802&5  & 3674&$-$24& 3650& 2153& 2128\\
1023& 543  &054958.8$+$510535&1.36&1.25&506.6& 7784&2  & 7839&$-$228& 7611&  173& $-$55\\
1025& 545  &055027.4$-$194335&1.68&1.72&314.1& 2441&6  & 3778&$-$12& 3766&$-$1325&$-$1337\\
1033& 547  &055737.4$+$784612& .70& .76&178.6& 7791&5\B& 4394&$-$232& 4161& 3630& 3397\\
1042& 553\E&060143.4$-$345642& .54& .44& 93.8& 1395&5  & 2974&  58& 3032&$-$1636&$-$1579\\
1043& 554\E&060239.0$-$280413& .44& .39& 85.9& 6508&5\B& 2980&  30& 3011& 3497& 3527\\
1047& 550  &060427.4$-$202114&1.43&1.27&255.5& 2976&4  & 3883&   0& 3883&$-$907&$-$907\\
1049& 562\E&060729.8$-$614825&3.17&3.48&274.0& 1291&4  & 1602& 156& 1758&$-$466&$-$310\\
1052& 561\E&060856.2$-$290922&1.12& .95&217.3& 3307&6  & 4184&  39& 4223&$-$916&$-$878\\
1053& 554  &061021.8$+$504706&1.11&1.03&340.9& 7766&2  & 6359&$-$219& 6140& 1626& 1407\\
1055& 552  &061043.7$+$671507&1.01& .88&247.6& 5198&5  & 5344&$-$232& 5112&   86&$-$146\\
1057& 556  &061108.4$+$552017& .69& .72&204.6& 6404&5  & 5310&$-$224& 5086& 1317& 1093\\
1062& 569\E&061249.7$-$341507& .55& .63&209.0& 8878&4  & 6276&  62& 6337& 2540& 2602\\
1072& 558  &061740.6$+$784922&1.11&1.02&209.1& 4249&3  & 3838&$-$229& 3608&  640&  411\\
1073& 580\E&061810.3$-$245516& .65& .52&136.7& 2145&5  & 4104&  28& 4132&$-$1986&$-$1958\\
1079& 559  &062038.7$+$672938& .63& .49&126.3& 4283&2  & 3882&$-$229& 3652&  631&  402\\
1081& 563  &062103.1$-$055159&1.62&1.33&106.1&  900&5  & 1186&$-$46& 1140&$-$239&$-$285\\
1091& 596\E&062552.3$-$275913&1.50&1.23&365.7& 7166&6  & 5685&  45& 5730& 1436& 1481\\
1095& 567  &062848.7$+$560356& .80& .80&220.1& 5305&2  & 5157&$-$217& 4939&  366&  149\\
1096& 598\E&062904.3$-$271937&1.08& .94&325.9& 7161&4  & 6483&  45& 6528&  633&  678\\
1099& 603\E&063101.6$-$713006&1.05& .93&230.8& 4372&4  & 4598& 189& 4787&$-$415&$-$226\\
1102& 569  &063238.7$+$713340&1.74&1.70&345.7& 3631&3  & 4166&$-$227& 3939&$-$308&$-$535\\
1104& 574  &063333.6$+$210213&2.27&1.89&456.5& 5558&3  & 5418&$-$134& 5284&  274&  140\\
1109& 572  &063455.4$+$655010& .84&1.19&109.7& 1297&5  & 1727&$-$224& 1503&$-$206&$-$430\\
1111& 606\E&063502.4$-$192747&1.38&1.25&557.4&11249&6  & 9593&  18& 9612& 1637& 1656\\
1112& 576  &063511.9$+$532842&1.05&1.00&304.6& 8014&5  & 5880&$-$211& 5669& 2344& 2133\\
1113& 575  &063537.7$+$644120& .66& .61&221.8& 5620&2  & 6458&$-$223& 6235&$-$615&$-$839\\
1114& 607\E&063630.7$-$374702& .88& .86&549.7& 9649&6  &11485&  89&11575&$-$1925&$-$1836\\
1118& 611\E&063819.4$-$515707&1.54&1.28&128.0& 1146&4  & 1667& 139& 1806&$-$660&$-$522\\
1119& 578  &063900.2$+$572258& .76& .75&342.6& 7998&2  & 8484&$-$215& 8269&$-$272&$-$486\\
1122& 580  &064125.7$+$453710& .98& .79&358.3& 6309&2  & 8035&$-$194& 7841&$-$1533&$-$1727\\
1128& 621\E&064440.8$-$712725&1.53&1.35&434.0& 4185&4  & 5721& 192& 5913&$-$1728&$-$1536\\
1129& 583  &064611.8$+$680607& .74& .70&389.1&11232&2  & 9959&$-$222& 9737& 1495& 1273\\
1132& 624\E&064844.4$-$320550& .97& .87&132.6& 2952&5  & 2648&  76& 2725&  227&  304\\
1133& 585  &064856.4$+$661542&1.60&1.44&298.6& 3324&3  & 4097&$-$220& 3877&$-$553&$-$773\\
1135& 586  &064945.6$+$293134&1.00& .87&364.0& 4922&1  & 7970&$-$149& 7821&$-$2899&$-$3048\\
1140& 589  &065148.0$+$272852&2.11&1.71&445.7& 4949&1  & 5607&$-$141& 5466&$-$516&$-$658\\
1143& 592  &065312.0$+$270451&1.53&1.36&282.7& 4556&3  & 4316&$-$139& 4177&  379&  240\\
1144& 588  &065350.4$+$680417& .65& .65&243.5& 5353&2  & 6890&$-$220& 6670&$-$1317&$-$1537\\
1145& 630\E&065400.0$-$631308&1.07&1.12&178.6& 3649&4  & 3328& 177& 3505&  144&  320\\
1147& 590  &065450.4$+$704453&1.13&1.07&223.1& 3912&2  & 3971&$-$221& 3750&  162& $-$59\\
1148& 594  &065551.8$+$135421&1.04&1.03&447.8& 8115&3  & 8404&$-$93& 8311&$-$196&$-$290\\
1149& 631\E&065605.0$-$261650& .99& .81&162.1& 2499&6  & 3806&  60& 3865&$-$1366&$-$1306\\
1151& 632\E&065634.5$-$284312& .63& .58&172.6& 6764&5  & 5147&  69& 5217& 1547& 1617\\
1159& 596  &070400.2$+$504051&1.28&1.27&520.7& 6452&2  & 8121&$-$192& 7928&$-$1477&$-$1669\\
1161& 598  &070706.0$+$443946& .71& .61&168.2& 5960&5  & 4801&$-$178& 4624& 1336& 1159\\
1162& 600  &070712.5$+$141044& .78& .75&342.5& 8270&3  & 8658&$-$86& 8572&$-$302&$-$388\\
1163& 597  &070723.5$+$711133& .68& .64&119.2& 3274&2  & 3009&$-$218& 2791&  483&  265\\
1164& 603  &070949.4$+$234300& .73& .44&162.1& 6743&1  & 6100&$-$116& 5983&  760&  643\\
1166& 604  &071024.0$+$394218& .68& .54&295.5& 6469&5  & 9335&$-$163& 9172&$-$2703&$-$2866\\
1167& 599  &071024.0$+$745328&1.33&1.27&311.9& 3824&2  & 4874&$-$220& 4654&$-$830&$-$1050\\
1169& 606  &071033.1$+$380521& .82& .70&387.4&15695&2\B& 9600&$-$159& 9441& 6254& 6095\\
1172& 601  &071119.2$+$715013&2.23&2.07&249.3& 3151&3  & 2344&$-$218& 2126& 1025&  807\\
1174& 605  &071130.0$+$594241& .71& .71&549.7&11987&2  &13208&$-$204&13003&$-$1016&$-$1221\\
1179& 651\E&071418.5$-$744415&1.07&1.00&196.1& 4420&4  & 3658& 205& 3863&  557&  762\\
1181& 610  &071459.3$+$344852& .83& .73&301.6& 7287&1  & 7446&$-$147& 7299& $-$12&$-$159\\
1183& 611  &071504.8$+$380841&1.28&1.00&167.7& 3469&5  & 2911&$-$156& 2755&  714&  557\\
1184& 609  &071508.2$+$484450&1.02& .98&372.9& 5634&2  & 7340&$-$182& 7158&$-$1524&$-$1706\\
1185& 608  &071554.5$+$675902&1.45&1.38&175.1& 1187&6  & 2376&$-$213& 2163&$-$976&$-$1189\\
1188& 613  &071637.0$+$325726& .80& .72&236.1& 7445&1  & 6331&$-$141& 6191& 1254& 1113\\
1189& 614  &071641.5$+$301552& .68& .59&168.7& 3427&1  & 4989&$-$132& 4856&$-$1429&$-$1561\\
1190& 615  &071643.0$+$295119&1.79&1.72&260.1& 3354&3  & 3042&$-$131& 2911&  444&  312\\
1191& 618  &071724.2$+$223048& .99& .93&432.8& 9799&1  & 9871&$-$107& 9764&   34& $-$72\\
1192& 617  &071731.2$+$335830&1.08&1.04&262.5& 3981&3  & 4741&$-$143& 4598&$-$617&$-$760\\
1194& 619  &071740.8$+$232125&3.12&2.75&331.4& 2432&1  & 2475&$-$109& 2365&   66& $-$43\\
1195& 620  &071753.5$+$244523& .90& .85&353.5& 6336&1  & 8065&$-$114& 7951&$-$1615&$-$1729\\
1196& 621  &071758.6$+$263850&1.24&1.05&191.6& 2742&1  & 3639&$-$120& 3518&$-$776&$-$897\\
1198& 653\E&071837.4$-$292229&1.29&1.14&141.0& 2192&6  & 2150&  87& 2237& $-$45&   42\\
1199& 623  &071850.9$+$133129& .73& .67&181.5& 4753&5  & 4769&$-$74& 4694&   58& $-$16\\
1200& 654\E&071851.4$-$350301&1.13&1.02&335.0& 9264&6  & 6255& 107& 6362& 2902& 3009\\
1206& 626  &072219.2$+$171713&1.36&1.34&296.4& 2704&1  & 4438&$-$85& 4353&$-$1649&$-$1734\\
1210& 658\E&072338.4$-$300304&2.70&2.23&369.0& 2435&6  & 3340&  93& 3433&$-$999&$-$906\\
1211& 629  &072436.0$+$060858& .89& .92&220.2& 4034&1  & 4601&$-$42& 4558&$-$524&$-$566\\
1217& 630  &072740.8$+$482646& .79& .67&102.3& 1037&5  & 2249&$-$175& 2073&$-$1036&$-$1211\\
1219& 632  &072850.2$+$282320& .68& .53&209.4& 6633&1  & 6547&$-$118& 6429&  204&   86\\
1220& 633  &072943.9$+$334124&1.81&1.77&236.1& 4944&3  & 2994&$-$134& 2860& 2084& 1950\\
1223& 634  &073324.5$+$202737& .50& .46&298.1& 8838&1  &10659&$-$88&10572&$-$1734&$-$1821\\
1224& 666\E&073506.7$-$465534&2.81&2.66&324.0& 3053&4  & 2466& 153& 2620&  434&  587\\
1229& 640  &073645.6$+$550227&1.40&1.26&444.6& 8896&2  & 6876&$-$185& 6691& 2205& 2020\\
1231& 637  &073704.1$+$643309&1.10&1.01&289.2& 4911&2  & 5460&$-$202& 5259&$-$347&$-$549\\
1233& 668\E&073736.0$-$521822&1.15&1.13&333.7& 3236&4  & 5480& 169& 5649&$-$2413&$-$2245\\
1234& 642  &073741.8$+$595049& .85& .74&307.3&12043&2\B& 7515&$-$194& 7321& 4722& 4528\\
1235& 645  &073748.7$+$321247& .85& .78&352.2& 8292&1  & 9068&$-$124& 8944&$-$652&$-$776\\
1236& 638  &073809.8$+$705101& .84& .81&167.3& 2519&2  & 3699&$-$210& 3489&$-$970&$-$1180\\
1239& 648  &073925.2$+$085352&1.23&1.13&321.4& 5315&3  & 5531&$-$41& 5491&$-$176&$-$216\\
1241& 671\E&074020.4$-$305712&1.71&1.58&289.0& 5270&6  & 3977& 108& 4085& 1185& 1292\\
1243& 650  &074035.0$+$260805& .90& .81&378.1& 8567&1  & 8522&$-$102& 8420&  147&   45\\
1244& 649  &074038.4$+$391359&2.90&2.81&410.6& 3251&3  & 3109&$-$143& 2966&  286&  142\\
1246& 647  &074107.2$+$623853& .60& .61&336.1&12141&2  & 9875&$-$197& 9678& 2463& 2266\\
1247& 651  &074239.8$+$613340& .96& .90&381.1& 8390&2  & 7981&$-$195& 7786&  604&  409\\
1248& 652  &074333.1$+$313207& .92& .83&153.1& 3904&3  & 3424&$-$118& 3307&  597&  479\\
1249& 655  &074428.1$+$474352& .81& .79&352.2& 6541&2  & 7537&$-$164& 7373&$-$831&$-$996\\
1250& 674\E&074438.4$-$580914&1.84&1.50&320.0& 3073&4  & 4145& 185& 4330&$-$1257&$-$1072\\
1251& 654  &074447.5$+$585846& .76& .62&169.6& 5265&2  & 4600&$-$189& 4410&  855&  665\\
1252& 653  &074450.4$+$600725& .59& .60&338.3&11850&2  &10085&$-$192& 9893& 1956& 1765\\
1255& 656  &074519.2$+$383448& .95& .66&420.4&11057&2  &10238&$-$138&10100&  957&  819\\
1257& 659  &074701.2$+$521339& .95& .88&282.3& 5915&2  & 5669&$-$174& 5495&  420&  246\\
1259& 660  &074802.6$+$282420& .88& .80&191.2& 4904&1  & 4172&$-$104& 4068&  836&  732\\
1260& 661  &074815.8$+$284255& .55& .45&202.4& 7034&1  & 7805&$-$105& 7699&$-$665&$-$770\\
1261& 662  &074836.0$+$300914&1.06&1.02&348.3& 8300&1  & 7245&$-$110& 7135& 1165& 1055\\
1262& 663  &074852.8$+$362324& .76& .64&344.9& 8703&1  & 9244&$-$129& 9114&$-$411&$-$540\\
1263& 664  &074950.9$+$335743&1.66&1.62&429.0& 4961&3  & 5421&$-$121& 5300&$-$339&$-$460\\
1265& 665  &075045.6$+$542143&1.60&1.53&404.3& 3501&3  & 5369&$-$177& 5192&$-$1691&$-$1868\\
1266& 668  &075155.9$+$271811& .95& .93&480.1& 8091&3  & 9665&$-$98& 9567&$-$1477&$-$1574\\
1270& 667  &075230.5$+$603613& .64& .50&211.2& 6869&2  & 6884&$-$189& 6695&  175& $-$14\\
1271& 672  &075243.4$+$240720& .73& .72&493.1&13880&1  &12002&$-$86&11916& 1964& 1878\\
1272& 671  &075257.1$+$401028&1.08&1.04&126.5& 8414&5\B& 2145&$-$138& 2006& 6408& 6270\\
1273& 670  &075307.2$+$551428&1.30&1.26&514.8& 7627&2  & 8024&$-$178& 7846&$-$219&$-$397\\
1274& 675  &075345.4$+$394658& .71& .67&151.1& 4020&2  & 3887&$-$137& 3750&  270&  133\\
1276& 677  &075420.4$+$324628& .63& .56&216.1& 5482&1  & 6652&$-$114& 6538&$-$1055&$-$1169\\
1277& 674  &075439.1$+$601150& .78& .80&371.6& 9831&2  & 8768&$-$188& 8580& 1251& 1064\\
1279& 683  &075500.7$+$362748& .65& .61&202.9& 6233&1  & 6514&$-$126& 6388&$-$155&$-$281\\
1280& 681  &075507.0$+$425728& .56& .59&286.6& 7685&2  & 8868&$-$145& 8722&$-$1037&$-$1183\\
1282& 679  &075524.7$+$561002& .69& .52&442.4& 9131&2  &12608&$-$179&12429&$-$3298&$-$3477\\
1283& 678\E&075528.8$-$224348&2.84&2.07&375.1& 2810&6  & 3549&  91& 3640&$-$830&$-$740\\
1284& 680  &075534.8$+$560925& .79& .77&488.8&14050&2  &11352&$-$179&11173& 2877& 2698\\
1285& 684  &075540.8$+$284431& .66& .55&153.6& 6573&1  & 4732&$-$100& 4633& 1941& 1841\\
1287& 685  &075604.6$+$342114& .61& .57&167.9& 4931&1  & 5423&$-$118& 5305&$-$374&$-$492\\
1288& 683\E&075623.0$-$592159& .81& .72&371.3&10292&4  &10415& 193&10608&$-$316&$-$124\\
1290& 681\E&075654.2$-$245422&7.20&4.31&265.1& 1783&6  & 1276&  99& 1376&  407&  506\\
1291& 688  &075717.8$+$312812& .74& .61&193.7& 5452&1  & 5598&$-$108& 5490& $-$38&$-$146\\
1292& 682\E&075726.4$-$191435&1.95&1.46&316.6& 3749&6  & 4004&  80& 4084&$-$336&$-$256\\
1293& 689  &075727.8$+$354315& .81& .71&232.7& 4333&5  & 5868&$-$122& 5746&$-$1414&$-$1535\\
1295& 684\E&075815.1$-$495102&5.22&4.91&287.4& 1309&3  & 1231& 173& 1404& $-$95&   79\\
1299& 694  &075938.4$+$263307& .90& .91&371.6& 7601&1  & 7400&$-$89& 7310&  291&  201\\
1300& 693  &080009.6$+$562154&1.60&1.56&179.5& 9004&6\B& 2191&$-$177& 2014& 6989& 6812\\
1301& 697  &080023.5$+$421132&1.87&1.75&126.8&  888&3  & 1213&$-$140& 1073&$-$185&$-$325\\
1302& 699  &080048.0$+$083823& .72& .51&147.9& 2768&5  & 4470&$-$22& 4447&$-$1680&$-$1702\\
1303& 692  &080052.8$+$662659& .62& .56&275.1&11559&2  & 8467&$-$197& 8270& 3289& 3092\\
1305& 696  &080103.4$+$590824& .89& .82&516.4&12400&2  &11131&$-$183&10948& 1452& 1269\\
1306& 700  &080131.2$+$094227&2.16&1.94&485.0& 5114&3  & 5106&$-$26& 5080&   34&    8\\
1307& 704  &080338.2$+$432035& .79& .73&214.7& 4757&2  & 5318&$-$141& 5177&$-$420&$-$561\\
1312& 678  &080418.7$+$843830&1.84&1.75&201.9& 1839&3  & 2528&$-$217& 2310&$-$472&$-$689\\
1313& 706  &080436.0$+$355953& .66& .65&192.6& 5762&1  & 5308&$-$118& 5190&  572&  454\\
1314& 707  &080443.2$+$352404&1.09& .96&352.5& 8903&3  & 6877&$-$116& 6761& 2141& 2025\\
1315& 686\E&080529.3$-$225530&2.04&1.41&142.6& 1819&6  & 1793&  99& 1892& $-$73&   26\\
1316& 710  &080531.2$+$393246& .69& .65&365.0&12149&2  & 9939&$-$129& 9811& 2338& 2210\\
1322& 708  &080738.4$+$743506& .84& .80&146.1& 2320&2  & 2842&$-$207& 2634&$-$314&$-$522\\
1325& 718  &080903.6$+$164039& .95& .87&179.7& 3069&3  & 3738&$-$46& 3692&$-$622&$-$669\\
1329& 720  &081011.3$+$245334&1.46&1.24&237.6& 4376&1  & 3625&$-$76& 3549&  826&  751\\
1335& 724  &081152.8$-$181800&2.06&2.17&462.0& 4869&6  & 5081&  88& 5169&$-$300&$-$212\\
1336& 691\E&081222.3$-$213151&1.52&1.32&311.5& 4580&6  & 5168&  99& 5267&$-$687&$-$588\\
1337& 726  &081304.8$+$243401& .58& .53&296.2& 6348&6  &10526&$-$73&10453&$-$4105&$-$4177\\
1338& 729  &081317.3$+$205758& .57& .55&375.1&11504&6  &11590&$-$59&11531& $-$27& $-$86\\
1339& 727  &081357.6$+$523853&3.24&2.89&554.7& 5581&3  & 4385&$-$162& 4223& 1358& 1196\\
1340& 730  &081359.5$+$454434&3.67&3.40&170.3&  713&3  &  956&$-$142&  814&$-$101&$-$243\\
1341& 728  &081410.8$+$572443& .64& .60&280.0& 8345&2  & 8281&$-$173& 8108&  237&   63\\
1342& 732  &081416.8$+$404449& .55& .59&367.2&11930&2  &11133&$-$127&11006&  925&  798\\
1343& 693\E&081439.3$-$312053&7.37&3.59&194.3& 1891&6  &  999& 133& 1132&  759&  892\\
1344& 694\E&081456.4$-$220105&1.45&1.13&310.9& 5402&6  & 5129& 103& 5232&  170&  273\\
1346& 725  &081515.6$+$710217& .65& .56&170.0& 4581&2  & 5114&$-$200& 4913&$-$332&$-$533\\
1347& 734  &081521.4$+$213332&1.03& .95&263.1& 4496&1  & 5558&$-$60& 5498&$-$1002&$-$1061\\
1348& 735  &081528.8$+$082040& .91& .82&271.6& 9261&1  & 6154&$-$10& 6145& 3116& 3107\\
1349& 736  &081559.0$+$231158&1.56&1.51&383.4& 4507&1  & 5147&$-$65& 5081&$-$574&$-$640\\
1356& 740  &081904.1$+$634105& .65& .65&361.9& 9868&2  &10043&$-$185& 9857&   11&$-$175\\
1358& 741  &081930.5$+$664046& .77& .69&369.7&11339&2  & 9456&$-$191& 9264& 2075& 1884\\
1365& 746  &082414.4$+$341941& .77& .90&209.4& 5398&1  & 4739&$-$99& 4640&  759&  659\\
1367& 749  &082436.2$+$220116& .81& .73&221.5& 4940&1  & 5496&$-$55& 5442&$-$502&$-$556\\
1369& 751  &082502.4$+$323007& .99& .92&513.2&13832&1  &11214&$-$92&11121& 2711& 2618\\
1370& 754  &082524.0$+$301623& .58& .60&230.0& 7856&1  & 7448&$-$84& 7364&  492&  408\\
1372& 755  &082548.0$+$280705&1.42&1.28&194.8& 2412&1  & 2858&$-$76& 2782&$-$370&$-$446\\
1373& 750  &082552.8$+$610730& .73& .70&371.6& 9872&2  & 9590&$-$177& 9413&  459&  282\\
1375& 756  &082605.5$+$214004&1.16&1.04&211.9& 4629&1  & 4043&$-$52& 3991&  638&  586\\
1377& 758  &082859.0$+$560537& .59& .57&282.5& 7816&2  & 8790&$-$164& 8626&$-$810&$-$974\\
1381& 757  &082950.9$+$735123&1.24&1.15&160.2& 2309&6  & 2693&$-$201& 2492&$-$183&$-$384\\
1382& 762  &083032.2$+$194421& .72& .60&173.8& 4893&1  & 4857&$-$42& 4816&   77&   36\\
1383& 763  &083040.6$+$203556& .78& .71&328.2& 6256&1  & 8343&$-$45& 8298&$-$2042&$-$2087\\
1387& 765  &083200.2$+$193359& .71& .63&277.2& 8923&6  & 8300&$-$40& 8260&  663&  623\\
1388& 767  &083222.3$+$032957& .50& .42&188.4& 9375&1  & 7169&  23& 7191& 2184& 2207\\
1394& 707\E&083353.3$-$212255& .82& .74&193.1& 5012&5  & 4835& 115& 4950&   62&  177\\
1396& 768  &083524.7$+$545933& .58& .49&714.9&23758&2\B&16396&$-$158&16238& 7520& 7362\\
1397& 769  &083538.2$+$585519& .54& .56&207.8&11719&2\B& 6686&$-$168& 6518& 5201& 5033\\
1399& 773  &083628.8$-$114955&1.47&1.34&312.1& 6179&6  & 4583&  84& 4667& 1512& 1595\\
1400& 772  &083636.2$+$250813& .72& .69&456.6& 8898&6  &11532&$-$57&11475&$-$2577&$-$2635\\
1403& 711\E&083711.0$-$221457&1.72&1.69&147.7& 1916&6  & 1609& 120& 1730&  187&  307\\
1405& 774  &083812.0$+$455255& .61& .69&242.1& 7234&2  & 6747&$-$129& 6617&  617&  488\\
1407& 713\E&083827.9$-$294122& .99&1.09&229.7& 5176&6  & 4605& 144& 4750&  427&  571\\
1411& 780  &084014.4$+$053810&1.21&1.09&148.2& 2222&1  & 2393&  21& 2414&$-$192&$-$172\\
1412& 714\E&084050.4$-$320246&2.28&2.08&313.5& 3115&6  & 3070& 153& 3223&$-$108&   45\\
1415& 782  &084115.1$+$415817& .53& .52&243.8& 9927&2  & 8235&$-$115& 8120& 1807& 1692\\
1417& 783  &084140.8$+$185136&1.22&1.00&220.6& 4883&1  & 4439&$-$30& 4410&  473&  443\\
1418& 781  &084141.8$+$573905& .52& .51& 90.7& 2457&5  & 2764&$-$162& 2602&$-$145&$-$307\\
1419& 717\E&084236.7$-$552335& .70& .65& 95.6& 2975&6  & 2435& 206& 2641&  334&  540\\
1420& 784  &084244.9$+$354527& .83& .75&165.1& 3124&3  & 3872&$-$92& 3779&$-$656&$-$748\\
1421& 786  &084257.6$-$200304&2.07&2.00&292.7& 1983&6  & 2999& 117& 3116&$-$1133&$-$1016\\
1422& 785  &084316.8$+$130510&2.22&2.22&252.2& 2342&3  & 2327& $-$6& 2321&   21&   15\\
1425& 789  &084421.6$+$093215& .83& .74&222.9& 4347&1  & 5439&   9& 5447&$-$1101&$-$1092\\
1429& 792  &084635.8$+$190107&1.33&1.20&259.2& 4528&1  & 4168&$-$27& 4141&  386&  360\\
1430& 793  &084657.6$+$281417&1.13&1.00&305.2& 6669&6  & 6514&$-$62& 6452&  216&  155\\
1431& 794  &084716.8$-$200210&2.77&2.78&592.5& 4866&4  & 5109& 120& 5229&$-$363&$-$243\\
1434& 796  &084850.4$+$295212&1.43&1.36&385.1& 6199&1  & 5665&$-$67& 5598&  601&  534\\
1436& 791  &084923.0$+$751733& .84& .85&287.8& 6288&2  & 6509&$-$200& 6310& $-$21&$-$221\\
1437& 721\E&084955.2$-$203900& .58& .38&127.7& 3525&5  & 4820& 124& 4945&$-$1419&$-$1295\\
1439& 800  &085017.8$+$032951&1.07&1.10&409.2& 8766&1  & 7586&  37& 7623& 1142& 1179\\
1440& 801  &085026.4$-$193152&1.11& .97&159.6& 3665&6  & 2988& 121& 3109&  556&  677\\
1441& 799  &085037.9$+$350919& .58& .59&458.8&16988&1  &13066&$-$85&12981& 4007& 3922\\
1443& 722\E&085134.6$-$213850& .83& .74&157.6& 2832&5  & 3808& 129& 3937&$-$1105&$-$977\\
1446& 808  &085333.6$+$044656& .91& .77&266.3& 6486&1  & 6220&  34& 6254&  232&  267\\
1448& 804  &085351.6$+$492046& .60& .55&443.2&15230&2  &12922&$-$132&12790& 2440& 2309\\
1449& 810  &085400.0$+$184055&1.28&1.17&263.1& 4629&1  & 5043&$-$20& 5023&$-$394&$-$414\\
1451& 806  &085419.0$+$542728& .64& .64&323.7& 7590&2  & 9209&$-$148& 9061&$-$1471&$-$1619\\
1452& 811  &085433.6$+$400137& .65& .66&251.7& 7436&2  & 7069&$-$100& 6969&  467&  367\\
1455& 809  &085451.8$+$582120& .47& .50&263.3&11878&2  & 9387&$-$159& 9229& 2650& 2491\\
1456& 813  &085513.0$+$520224& .59& .59&280.6& 9908&2  & 8581&$-$140& 8442& 1466& 1326\\
1459& 817  &085631.2$+$212241& .58& .58&223.0& 8069&1  & 6939&$-$29& 6911& 1159& 1130\\
1460& 816  &085709.6$+$512819&1.00& .90&120.2& 1409&6  & 2519&$-$137& 2382&$-$974&$-$1111\\
1461& 819  &085844.4$+$310641& .59& .55&308.3& 9387&1  & 9724&$-$65& 9659&$-$273&$-$337\\
1462& 820  &085901.0$+$391233&2.82&2.69&121.2&  805&3  &  782&$-$95&  687&  117&   23\\
1463& 818  &085906.5$+$533758& .94& .78&151.8& 5017&6  & 3408&$-$143& 3266& 1752& 1609\\
1464& 821  &085914.4$-$045249& .65& .49&117.2& 3905&5  & 3497&  76& 3572&  332&  408\\
1465& 823  &090024.0$+$253640&1.15&1.11&130.2& 2052&3  & 2033&$-$42& 1990&   61&   19\\
1466& 725\E&090031.9$-$251406&1.19& .95&151.2& 4961&6  & 2988& 146& 3134& 1826& 1973\\
1467& 822  &090037.9$+$504042&2.05&1.95&522.9& 5276&3  & 5544&$-$133& 5411&$-$135&$-$268\\
1468& 825  &090055.2$+$315938&1.02& .93&129.1& 2234&1  & 2424&$-$67& 2357&$-$123&$-$190\\
1470& 827  &090116.8$+$040704& .98& .72&294.2& 8734&3  & 7259&  43& 7302& 1432& 1475\\
1471& 826  &090132.4$+$503702&1.12& .94& 64.3&  873&5  &  737&$-$132&  605&  268&  136\\
1472& 824  &090143.9$+$600926& .99& .86&178.5& 3350&2  & 3304&$-$161& 3143&  207&   46\\
1473& 829  &090257.6$-$180144& .92& .74&171.0& 3847&6  & 4491& 125& 4617&$-$770&$-$644\\
1477& 830  &090433.6$+$451731&1.23&1.20&199.0& 2020&2  & 3169&$-$113& 3056&$-$1036&$-$1149\\
1486& 839  &090637.2$-$063408&1.44&1.41&295.6& 4064&6  & 4211&  88& 4299&$-$234&$-$147\\
1487& 840  &090707.2$+$281858& .90& .62&209.4& 6800&3  & 5545&$-$48& 5497& 1303& 1255\\
1490& 842  &090738.9$+$283808& .74& .71&284.4& 6950&1  & 7400&$-$49& 7351&$-$401&$-$450\\
1491& 844  &090805.8$+$203014&1.05& .86&351.7& 7956&1  & 7388&$-$17& 7371&  585&  568\\
1492& 729\E&090821.6$-$222906&1.16& .96&304.3& 8033&6  & 5883& 143& 6026& 2007& 2150\\
1496& 731\E&090943.2$-$212017&1.05& .98&183.2& 3087&6  & 3444& 141& 3585&$-$497&$-$357\\
1497& 848  &091005.8$+$443705& .85& .87&384.5&10463&2  & 8464&$-$107& 8357& 2106& 1999\\
1499& 733\E&091026.4$-$232928&1.53&1.23&388.1& 5412&4  & 5996& 148& 6144&$-$731&$-$583\\
1500& 851  &091049.4$-$085322&4.68&4.42&496.9& 2153&3  & 2447&  99& 2546&$-$393&$-$294\\
1502& 850  &091109.8$+$194004&1.14&1.09&441.5& 9265&1  & 8557&$-$11& 8546&  719&  708\\
1503& 734\E&091119.2$-$240231& .70& .74&219.4& 7729&5  & 5617& 150& 5767& 1962& 2112\\
1504& 853  &091154.5$-$200700&3.23&3.07&319.6& 2491&3  & 2243& 138& 2382&  109&  248\\
1505& 852  &091216.8$+$513701& .72& .71&281.8& 8561&2  & 7382&$-$130& 7252& 1309& 1179\\
1506& 854  &091232.6$+$175842& .47& .55&201.8& 6540&1  & 6876& $-$4& 6872&$-$332&$-$336\\
1510& 859  &091408.2$+$294432& .47& .44&218.3& 6578&1  & 8316&$-$49& 8267&$-$1688&$-$1738\\
1513& 861  &091502.4$+$400213&1.40&1.30&521.4& 8445&2  & 7825&$-$88& 7737&  707&  619\\
1515& 735\E&091543.2$-$234204&1.04& .92&194.5& 3720&6  & 3970& 152& 4123&$-$403&$-$251\\
1516& 866  &091559.0$-$185533& .89& .79&236.8& 5484&5  & 5452& 138& 5589&$-$105&   32\\
1522& 867  &091803.1$+$541132& .75& .76&302.0& 7857&2  & 7528&$-$136& 7392&  465&  329\\
1523& 870  &091819.9$+$174512&1.26&1.18&194.3& 3306&1  & 3097&   2& 3099&  207&  208\\
1525& 872  &091904.8$+$310614& .60& .61&298.4& 7694&1  & 8893&$-$51& 8842&$-$1148&$-$1199\\
1528& 873  &091957.6$+$371128&2.09&1.96&369.1& 2496&1  & 3878&$-$74& 3804&$-$1308&$-$1382\\
1529& 874  &092002.2$+$330608& .85& .84&369.9& 6635&1  & 8351&$-$59& 8292&$-$1657&$-$1716\\
1530& 876  &092013.2$+$084735&1.23&1.05&366.4& 8788&3  & 6773&  39& 6812& 1976& 2015\\
1532& 878  &092050.4$-$034659& .61& .57&158.0& 3815&5  & 4522&  88& 4611&$-$796&$-$707\\
1534& 740\E&092100.0$-$331128&2.45&2.23&361.4& 2704&6  & 3333& 182& 3515&$-$812&$-$629\\
1535& 742\E&092120.6$-$342544&1.10&1.15&327.1& 4941&6  & 5719& 185& 5905&$-$964&$-$778\\
1536& 879  &092124.0$+$193401&1.00& .92&500.4& 8890&3  & 9945& $-$4& 9942&$-$1051&$-$1055\\
1537& 877  &092145.1$+$641528&3.07&3.00&312.3& 1679&3  & 2193&$-$165& 2028&$-$349&$-$515\\
1538& 881  &092145.8$+$393129&1.16&1.18&257.8& 2669&2  & 4337&$-$82& 4254&$-$1586&$-$1668\\
1542& 883  &092307.2$+$224131& .72& .74&511.9&17015&1\B&12283&$-$15&12268& 4747& 4732\\
1544& 746\E&092327.6$-$634113&1.21&1.10&260.5& 3368&6  & 4531& 230& 4762&$-$1394&$-$1163\\
1546& 745\E&092340.8$-$231446& .67& .54&180.9& 2797&5  & 5529& 156& 5686&$-$2889&$-$2732\\
1547& 886  &092344.9$+$384524& .47& .41&427.8&14081&2  &14511&$-$78&14432&$-$351&$-$429\\
1548& 885  &092348.0$+$421102& .92& .88&317.5& 4363&2  & 6197&$-$91& 6106&$-$1743&$-$1834\\
1550& 887  &092457.6$+$241634& .46& .40&231.5& 8413&1  &10310&$-$20&10290&$-$1876&$-$1896\\
1552& 748\E&092507.2$-$371005&1.66&1.46&480.9& 8430&6  & 7090& 194& 7284& 1146& 1340\\
1553& 888  &092514.4$+$120922& .82& .71&273.8& 8965&1  & 6929&  29& 6958& 2007& 2036\\
1555& 890  &092543.2$+$345122& .80& .76&173.6& 5114&1  & 4097&$-$62& 4035& 1079& 1017\\
1560& 892  &092810.1$+$645604&1.08&1.00&286.8& 5332&2  & 5492&$-$165& 5326&    5&$-$160\\
1561& 895  &092849.4$+$513335&1.05&1.02& 76.4&  677&5  & 1003&$-$122&  881&$-$204&$-$326\\
1563& 750\E&092902.4$-$375024&1.65&1.53&343.8& 4969&6  & 4513& 198& 4711&  258&  456\\
1566& 902  &093140.8$-$160231&1.35&1.28&234.1& 6310&3\B& 3553& 139& 3692& 2618& 2757\\
1567& 900  &093145.8$+$034343&1.00& .86&180.4& 3547&3  & 3737&  67& 3804&$-$257&$-$190\\
1568& 904  &093153.8$-$164045&1.02&1.13&249.2& 2511&5  & 4593& 142& 4735&$-$2224&$-$2082\\
1570& 901  &093200.7$+$121542& .54& .53&209.1& 6205&6\N& 6900&  34& 6934&$-$729&$-$696\\
1572& 751\E&093235.3$-$595336&1.26& .82&174.1& 3171&6  & 3898& 231& 4130&$-$959&$-$727\\
1580& 909  &093509.6$+$592242& .61& .59&387.6&14042&2  &11284&$-$146&11138& 2904& 2758\\
1582& 912  &093550.2$+$225527& .61& .57&180.6& 7948&1  & 5694& $-$7& 5687& 2262& 2254\\
1587& 913  &093631.2$+$153256& .73& .71&166.2& 4643&5  & 4300&  23& 4323&  320&  343\\
1589& 914  &093705.3$+$135338&1.12&1.05&367.2& 8893&1  & 7365&  30& 7395& 1497& 1528\\
1592& 917  &093926.4$+$382548& .78& .75&223.5& 6111&2  & 5495&$-$68& 5427&  684&  616\\
1593& 918  &093933.6$+$113036& .88& .84&296.0& 6211&5  & 6665&  42& 6707&$-$496&$-$454\\
1595& 919  &093945.6$+$210000& .74& .74&225.4& 5031&1  & 5678&   3& 5681&$-$650&$-$647\\
1598& 921  &094019.7$+$334838& .55& .47&379.8&11987&1  &12471&$-$49&12422&$-$435&$-$484\\
1601& 923  &094053.3$+$314439& .67& .62&254.1& 7041&1  & 7321&$-$40& 7281&$-$241&$-$281\\
1603& 927  &094132.2$+$112448&1.91&1.79&471.0& 6560&3  & 5377&  44& 5421& 1139& 1183\\
1606& 926  &094202.4$+$480531& .64& .56&206.6& 7929&2  & 6312&$-$104& 6208& 1720& 1617\\
1608& 930  &094331.4$+$340232& .93& .92&351.7& 8762&1  & 8312&$-$48& 8264&  498&  450\\
1612& 929  &094402.4$+$682212& .53& .52&207.0& 4549&2  & 6963&$-$171& 6792&$-$2244&$-$2415\\
1613& 768\E&094405.0$-$251211& .53& .49&103.6& 2830&5  & 3146& 176& 3321&$-$491&$-$315\\
1616& 769\E&094433.6$-$235703& .65& .69&169.2& 6107&5  & 4480& 172& 4652& 1455& 1627\\
1617& 771\E&094440.1$-$211545& .67& .63&197.1& 4880&5  & 5565& 165& 5729&$-$849&$-$685\\
1619& 934  &094509.6$+$303828& .43& .40&213.4&10643&1  & 9004&$-$33& 8971& 1672& 1639\\
1620& 937  &094522.1$-$134453&1.12& .92&158.6& 2693&5  & 3069& 141& 3210&$-$517&$-$376\\
1624& 935  &094625.2$+$685726&1.47&1.45&289.6& 4522&3  & 4025&$-$172& 3853&  668&  497\\
1625& 940  &094650.2$-$063618& .68& .55&148.9& 4731&5  & 4354& 117& 4472&  259&  377\\
1626& 931  &094650.4$+$794839&1.68&1.63&179.5& 1567&3  & 2102&$-$200& 1902&$-$335&$-$534\\
1627& 939  &094653.8$+$230124&1.00& .91&364.9& 7587&1  & 7521& $-$1& 7521&   66&   65\\
1628& 942  &094721.4$+$254444& .94& .93&316.5& 7217&3  & 6586&$-$12& 6574&  643&  631\\
1629& 944  &094733.6$-$020157&2.00&1.71&144.7& 1768&3  & 1486& 101& 1587&  181&  282\\
1630& 943  &094735.5$+$235423& .67& .65&240.1& 7437&1  & 6717& $-$4& 6713&  724&  720\\
1633& 945  &094750.4$+$155107&1.18&1.18&497.1& 6167&1  & 8263&  30& 8292&$-$2126&$-$2096\\
1639& 950  &094856.9$+$330236& .68& .56&211.3& 6881&1  & 6356&$-$41& 6316&  565&  524\\
1640& 952  &094926.4$+$143929&1.15&1.01&304.8& 6242&1  & 5720&  36& 5756&  487&  522\\
1645& 957  &095126.4$-$014457& .73& .66&145.9& 3210&5  & 3838& 103& 3940&$-$730&$-$628\\
1646& 776\E&095236.0$-$290408& .93& .91&208.4& 4822&6  & 4300& 191& 4491&  331&  522\\
1647& 958  &095243.2$+$425241& .57& .51&204.9& 4907&2  & 6801&$-$78& 6723&$-$1816&$-$1894\\
1650& 964  &095312.0$-$062854& .94& .86&141.7& 6023&5\B& 2923& 121& 3044& 2978& 3100\\
1651& 961  &095312.7$+$450851& .61& .57&185.0& 8555&2  & 5641&$-$87& 5554& 3001& 2914\\
1652& 962  &095321.4$+$425041&1.00& .97&259.6& 5095&2  & 5158&$-$78& 5080&   16& $-$62\\
1654& 965  &095340.8$+$013446&3.98&3.50&312.6& 1636&3  & 1794&  91& 1885&$-$250&$-$158\\
1657& 967  &095350.4$+$085242& .77& .70&273.9& 6744&1  & 7061&  63& 7123&$-$379&$-$317\\
1660& 969  &095439.6$+$294259& .80& .68&240.7& 6739&1  & 6490&$-$24& 6467&  272&  249\\
1670& 976  &095636.0$+$203846&1.94&1.80&580.1& 7878&1  & 6541&  16& 6556& 1321& 1337\\
1672& 979  &095716.8$+$043141&1.17& .94&207.6& 2498&1  & 3694&  82& 3777&$-$1278&$-$1196\\
1674& 980  &095743.2$+$360409& .63& .64&193.5& 5954&1  & 5681&$-$48& 5633&  322&  273\\
1678& 783\E&095904.8$-$301500&2.55&2.27&258.0& 3136&4  & 2136& 198& 2334&  802& 1000\\
1682& 786\E&095955.4$-$293702&4.58&4.56&466.0& 2802&4  & 1935& 197& 2132&  670&  867\\
1683& 985  &100006.5$+$341017& .56& .51&194.8& 5375&1  & 6517&$-$39& 6478&$-$1103&$-$1142\\
1685& 986  &100031.2$+$350929& .68& .61&167.3& 6136&1  & 5047&$-$43& 5004& 1132& 1090\\
1687& 987  &100048.0$+$352844& .77& .74&372.4&11676&1  & 9218&$-$44& 9174& 2502& 2458\\
1690& 788\E&100132.5$-$202259&1.51&1.15&228.8& 4042&4  & 3633& 173& 3806&  236&  409\\
1691& 992  &100135.8$+$213626& .83& .88&361.3& 6516&1  & 8009&  15& 8024&$-$1508&$-$1493\\
1692& 990  &100137.2$+$393738&1.38&1.34&334.0& 7220&3  & 4996&$-$61& 4935& 2285& 2224\\
1693& 984  &100143.4$+$765731& .47& .45&158.7& 7589&2  & 5881&$-$191& 5690& 1899& 1709\\
1695& 993  &100148.0$+$362954&1.17& .99&137.0& 1687&5  & 2331&$-$48& 2283&$-$596&$-$644\\
1696& 988  &100154.5$+$635334& .63& .66&103.0& 1837&2  & 2486&$-$152& 2334&$-$497&$-$649\\
1700& 998  &100236.0$-$060049&2.75&2.54&122.1& 1014&3  &  828& 126&  954&   60&  186\\
1703&1000  &100329.5$+$130612& .75& .69&310.1& 8635&1  & 8097&  52& 8148&  486&  538\\
1705& 794\E&100333.0$-$672658&1.54&1.64& 98.6& 2170&6  &  945& 243& 1188&  983& 1225\\
1710&1005  &100429.5$+$144610& .90& .88&394.6& 7300&1  & 8472&  45& 8517&$-$1218&$-$1172\\
1711&1002  &100439.1$+$602759& .61& .62& 95.4& 2377&2  & 2326&$-$139& 2186&  191&   51\\
1712&1004  &100441.8$+$551845&1.57&1.42& 97.7& 1276&6  & 1057&$-$121&  936&  340&  219\\
1714&1008  &100459.3$+$213216& .88& .84&177.1& 4273&1  & 4082&  17& 4099&  174&  191\\
1716&1006  &100507.6$+$443109& .92& .74&379.7& 8143&2  & 8970&$-$79& 8891&$-$748&$-$827\\
1719& 999  &100521.1$+$774645& .66& .56&219.6& 1986&5\B& 6676&$-$192& 6484&$-$4497&$-$4690\\
1723&1016  &100615.6$-$160128&1.22&1.05&322.4& 5347&4  & 5255& 163& 5418& $-$71&   92\\
1727&1017  &100809.6$+$530502&3.60&3.35&253.1& 1287&3  & 1407&$-$111& 1296&  $-$9&$-$121\\
1731& 798\E&100825.8$-$305943& .84& .82&137.6& 2524&5  & 2916& 205& 3122&$-$598&$-$392\\
1735&1021  &101001.0$+$715221& .62& .63&277.9& 6409&2  & 8103&$-$175& 7928&$-$1519&$-$1694\\
1738&1026  &101045.4$+$331654& .63& .63&291.7& 8558&1  & 8461&$-$29& 8432&  126&   97\\
1739& 800\E&101050.5$-$302526&1.22&1.18&165.6& 3048&4  & 2587& 205& 2792&  256&  462\\
1743&1031  &101153.3$+$162624&2.03&2.01&533.1& 8577&1  & 6185&  43& 6228& 2349& 2392\\
1744&1028  &101212.0$+$620548& .76& .67&124.0& 3279&6\N& 2981&$-$143& 2838&  440&  298\\
1745& 802\E&101219.1$-$471742&2.90&2.73&331.1& 2798&3  & 2532& 236& 2768&   30&  266\\
1747& 803\E&101247.9$-$275028&2.07&1.93&336.0& 2946&4  & 3347& 200& 3547&$-$601&$-$400\\
1748&1035  &101249.2$+$070613&1.32&1.13&139.8& 1891&3  & 2115&  82& 2197&$-$306&$-$224\\
1754&1037  &101332.4$+$201030&1.24&1.19&536.8& 8668&3  & 8716&  28& 8744& $-$76& $-$47\\
1756&1038  &101342.7$+$180731&1.15&1.03&168.5& 3985&1  & 2933&  37& 2970& 1015& 1052\\
1758&1040  &101421.6$+$220730&1.28&1.39&175.6& 1952&1  & 2459&  21& 2479&$-$527&$-$507\\
1761&1043  &101542.2$+$071939&1.77&1.64&284.3& 4102&1  & 3466&  83& 3550&  552&  635\\
1765&1047  &101728.6$+$321102& .56& .54&289.4& 8933&1  & 9354&$-$21& 9333&$-$401&$-$422\\
1766&1045  &101739.1$+$642330& .68& .68&207.0& 4589&2  & 5568&$-$149& 5419&$-$830&$-$979\\
1767&1048  &101750.4$+$192747& .48& .43&293.1&11153&1  &10853&  34&10887&  266&  300\\
1769&1050  &101907.2$+$343922& .52& .48&238.3& 4780&1  & 8355&$-$31& 8324&$-$3545&$-$3575\\
1774&1051  &102046.8$+$731704& .78& .77&138.3& 2784&2  & 3125&$-$177& 2947&$-$164&$-$341\\
1775&1054  &102056.2$+$304544& .54& .41&235.2& 7480&1  & 9481&$-$13& 9468&$-$1988&$-$2001\\
1777&1055  &102109.6$+$353929& .75& .76&395.7&11566&1  & 9636&$-$34& 9603& 1964& 1930\\
1782&1058  &102322.1$+$095616& .83& .86&385.2&10067&1  & 8559&  78& 8636& 1431& 1509\\
1784&1061  &102407.2$-$053756&1.12&1.18&281.3& 5620&6  & 4798& 139& 4937&  683&  822\\
1787&1063  &102437.2$+$115430& .74& .55&142.3& 2773&1  & 4017&  70& 4088&$-$1315&$-$1245\\
1789&1065  &102526.4$-$152100&1.12&1.01&230.5& 2386&5  & 4276& 172& 4448&$-$2062&$-$1890\\
1790&1064  &102541.5$+$114422&1.38&1.38&236.1& 2700&1  & 3396&  72& 3467&$-$767&$-$695\\
1791&1068  &102628.8$-$211858& .77& .76&294.4& 5858&5  & 7256& 191& 7447&$-$1589&$-$1398\\
1792&1067  &102628.8$+$201341&1.30&1.29&280.9& 1492&1\B& 4347&  36& 4383&$-$2891&$-$2855\\
1793&1070  &102644.2$-$215149& .79& .70&294.6& 6035&6  & 7544& 193& 7736&$-$1701&$-$1509\\
1795&1071  &102656.4$-$160445& .83& .84&276.9& 4630&5  & 6509& 176& 6685&$-$2055&$-$1879\\
1796&1069  &102701.2$+$283822&2.41&2.00&163.1& 1619&3  & 1575&   0& 1574&   45&   44\\
1797&1072  &102743.2$+$270838& .83& .81&266.7& 6861&6  & 7031&   7& 7038&$-$177&$-$170\\
1798&1073  &102809.6$+$090046& .47& .51&303.5&10402&1  &10564&  84&10648&$-$246&$-$161\\
1800&1075  &102838.2$+$033338&1.14&1.03&102.2& 1509&3  & 1536& 107& 1643&$-$133& $-$26\\
1804&1078  &102915.6$+$060741&1.46&1.48&251.9& 3916&1  & 3424&  97& 3521&  395&  492\\
1806&1080  &103009.6$+$440719&1.60&1.50&396.5& 8927&6\B& 5800&$-$66& 5734& 3193& 3127\\
1807&1082  &103019.2$+$224348& .84& .84&578.9&15132&1  &13559&  27&13586& 1546& 1573\\
1809&1081  &103036.0$+$600029& .78& .76&383.7& 9517&2  & 9284&$-$129& 9155&  363&  233\\
1810&1079  &103045.6$+$735306&1.18&1.19&247.3& 2889&6  & 4104&$-$177& 3927&$-$1038&$-$1215\\
1814&1087  &103113.2$+$042823&2.59&2.46&164.1& 1531&3  & 1299& 105& 1403&  128&  233\\
1816&1089  &103128.6$+$050126& .59& .55&324.2&11873&1  &10081& 103&10183& 1690& 1793\\
1822& 817\E&103309.7$-$243235&1.05& .95&263.8& 4123&4  & 5227& 203& 5431&$-$1308&$-$1104\\
1830&1100  &103442.7$+$111151&1.99&2.01&340.4& 1740&1  & 3340&  79& 3419&$-$1679&$-$1599\\
1837&1104  &103654.2$+$094006& .62& .68&369.3& 9997&6  &10182&  87&10269&$-$272&$-$185\\
1840& 825\E&103736.8$-$322639& .80& .73&314.0& 7174&6  & 7829& 224& 8053&$-$879&$-$655\\
1841&1106  &103741.8$+$460232& .68& .67&294.6& 5557&2  & 8107&$-$71& 8036&$-$2479&$-$2550\\
1842& 826\E&103752.0$-$304008&1.34&1.31&260.0& 3747&4  & 3925& 220& 4145&$-$399&$-$178\\
1847& 829\E&103809.6$-$500935&2.03&2.01&412.2& 7328&6  & 5298& 250& 5547& 1781& 2031\\
1851&1111  &103847.5$+$290651& .63& .57&271.1& 6609&1  & 7454&   4& 7458&$-$849&$-$845\\
1857&1115  &103957.8$+$153556& .81& .79&347.1& 6999&1  & 8212&  64& 8276&$-$1277&$-$1214\\
1863&1117  &104126.4$+$694222& .70& .69&163.1& 3057&2  & 4191&$-$161& 4029&$-$972&$-$1134\\
1864&1121  &104129.8$+$504846& .81& .77&278.8& 7694&2  & 6749&$-$89& 6660& 1034&  945\\
1867&1126  &104248.5$-$204151& .81& .72&158.9& 3909&5  & 3803& 198& 4001& $-$92&  106\\
1869& 834\E&104338.3$-$285158&1.16&1.08&287.1& 3801&4  & 5150& 219& 5370&$-$1569&$-$1349\\
1872&1128  &104504.8$+$385902&1.30&1.15&352.6& 8027&2  & 5922&$-$37& 5886& 2141& 2105\\
1874&1130  &104516.8$-$085101&1.00& .93&289.0& 5356&5  & 5897& 163& 6060&$-$704&$-$541\\
1875& 835\E&104521.6$-$223943& .94& .93&212.4& 4090&5  & 4315& 205& 4520&$-$430&$-$225\\
1876&1131  &104612.0$+$014846&3.60&3.40&220.4& 1349&3  & 1305& 124& 1429& $-$81&   43\\
1880&1132  &104657.1$+$595450&1.14&1.08&288.4& 5758&2  & 5019&$-$124& 4895&  863&  739\\
1884&1136  &104846.8$+$190804& .62& .53& 53.7& 2186&5  &  902&  53&  955& 1230& 1284\\
1888&1139  &105100.0$+$361135& .88& .82&286.9& 7401&1  & 6355&$-$22& 6333& 1068& 1046\\
1890&1141  &105119.9$+$140124&1.37&1.33&243.4& 3418&1  & 3607&  77& 3684&$-$265&$-$188\\
1892&1142  &105124.0$-$100802&1.12&1.18&208.8& 2840&6  & 3482& 171& 3653&$-$812&$-$642\\
1893&1143  &105124.0$-$195324&3.01&2.94&241.7& 2401&6\N& 1682& 201& 1883&  518&  719\\
1894& 845\E&105133.5$-$352834&1.15&1.20&318.8& 5078&4  & 5358& 237& 5595&$-$517&$-$280\\
1895&1145  &105200.0$+$453159& .62& .62&455.1&13702&2  &12573&$-$63&12510& 1192& 1129\\
1896&1147  &105233.6$+$100108&1.29&1.25&330.7& 6740&1  & 5922&  94& 6017&  723&  818\\
1897&1146  &105236.0$+$394814& .47& .47&107.8& 9228&2\B& 3528&$-$37& 3491& 5737& 5700\\
1898&1148  &105300.0$+$101236&1.05&1.00&430.2& 9750&1  & 8210&  94& 8304& 1446& 1540\\
1901&1150  &105338.4$+$265436&1.00& .91&391.5& 6648&1  & 8027&  21& 8049&$-$1401&$-$1380\\
1903&1152  &105411.5$+$443728&1.13& .99&304.3& 7600&2  & 5804&$-$58& 5747& 1853& 1795\\
1904&1154  &105414.6$+$210758& .91& .97&575.0&10089&3  &12615&  47&12663&$-$2574&$-$2527\\
1906&1155  &105428.8$+$172038&1.97&1.96&204.4& 1437&1  & 2007&  64& 2072&$-$635&$-$571\\
1913& 849\E&105614.3$-$315617&1.42&1.53&318.2& 3665&4  & 4076& 232& 4308&$-$643&$-$411\\
1924&1171  &105804.8$-$044536&1.01& .91&350.9& 7035&6  & 7214& 156& 7369&$-$334&$-$178\\
1925&1170  &105812.7$+$200623& .84& .74&187.3& 4489&6  & 4478&  54& 4532& $-$44&   10\\
1928&1174  &105845.6$+$250828&1.03& .98&383.1& 6364&3  & 6780&  32& 6811&$-$447&$-$415\\
1932&1177  &105938.4$-$153137&1.49&1.44&255.1& 3406&3  & 3732& 192& 3925&$-$519&$-$327\\
1933&1179  &110024.0$+$164132&1.08&1.11&160.4& 1286&1  & 2429&  70& 2499&$-$1213&$-$1143\\
1936&1178  &110040.8$+$611916&1.38&1.37&167.6& 2321&6  & 2303&$-$126& 2177&  145&   19\\
1937& 852\E&110101.6$-$434042&1.37&1.19&113.3& 1597&4  & 1533& 252& 1786&$-$189&   63\\
1940&1184  &110157.1$+$470540&1.20&1.08&342.3& 6810&2  & 6101&$-$66& 6035&  774&  709\\
1945&1187  &110247.3$+$175922&3.26&3.26&292.9& 1465&1  & 1788&  66& 1854&$-$389&$-$323\\
1950&1191  &110336.0$-$172844&1.22&1.23&551.9& 8430&6  & 8834& 200& 9034&$-$604&$-$404\\
1959& 861\E&110542.0$-$312738& .69& .68&150.2& 4054&5  & 3966& 236& 4202&$-$148&   88\\
1961&1195  &110624.0$-$052054&1.02& .97&272.9& 7923&5  & 5394& 162& 5557& 2367& 2529\\
1962& 863\E&110626.3$-$364149&1.08&1.08&139.2& 3070&5  & 2299& 245& 2544&  526&  771\\
1963&1194  &110629.0$+$672925& .65& .60&240.9& 6314&2  & 7088&$-$148& 6939&$-$625&$-$774\\
1966&1198  &110830.0$+$104913& .51& .53&270.7&11423&1  & 9118& 100& 9218& 2205& 2304\\
1978&1204  &111142.0$+$452103& .71& .69&238.2& 7262&2  & 6346&$-$54& 6291&  970&  916\\
1979&1205  &111215.6$+$083745& .76& .73&185.3& 3665&1  & 5026& 111& 5137&$-$1472&$-$1361\\
1981&1207  &111235.1$+$315803& .59& .59&361.2&11449&1  &10747&   7&10754&  695&  702\\
1983& 873\E&111238.5$-$232743& .72& .78& 59.5& 1531&5  &  846& 221& 1067&  464&  685\\
1984&1209  &111250.6$+$231523&1.03&1.06&272.1& 6656&1  & 5084&  47& 5131& 1525& 1572\\
1988&1210  &111327.8$+$072553& .51& .51&228.8& 8269&1  & 7346& 116& 7462&  807&  923\\
1990&1211  &111357.6$+$651041&1.03& .98&284.7& 3529&2  & 5599&$-$138& 5461&$-$1932&$-$2070\\
1991&1213  &111403.1$+$283737& .54& .49&321.4& 9000&1  &10834&  23&10857&$-$1857&$-$1834\\
1993&1215  &111429.3$+$222924& .89& .84&148.5& 5519&6\B& 3090&  51& 3141& 2377& 2429\\
2009&1226  &111850.4$+$571500& .53& .52&437.3&14044&2  &13483&$-$104&13378&  665&  561\\
2010&1227  &111916.3$+$613125& .74& .65&187.3& 4850&5  & 5015&$-$122& 4893& $-$42&$-$164\\
2015&1231  &112031.2$+$061450& .69& .68&223.3& 6551&1  & 5997& 125& 6122&  429&  554\\
2017&1232  &112040.8$+$330632& .62& .69&508.2&10827&6  &12231&   5&12236&$-$1410&$-$1404\\
2020&1234  &112157.6$+$345656& .90& .84&155.9& 2310&5  & 3265& $-$3& 3262&$-$952&$-$955\\
2022&1233  &112209.6$+$693802&1.90&1.75&145.9& 1398&6  & 1456&$-$154& 1303&   95& $-$59\\
2026&1239  &112405.0$+$243655&1.13&1.07&430.7& 7991&1  & 7751&  46& 7797&  195&  241\\
2030&1243  &112426.4$+$030842& .72& .68&115.0&11123&6\B& 2914& 139& 3053& 8071& 8210\\
2035&1247  &112613.9$+$075030& .94& .95&335.7& 6665&1  & 6892& 121& 7013&$-$348&$-$227\\
2037&1250  &112719.2$+$383952&1.23&1.11&266.2& 6601&2  & 4588&$-$18& 4570& 2031& 2013\\
2040&1248  &112725.4$+$702844& .65& .68&344.3& 9977&2  & 9391&$-$156& 9235&  742&  586\\
2042&1253  &112831.2$+$090617&1.41&1.35&404.3& 6667&1  & 5998& 117& 6115&  552&  669\\
2044&1254  &112902.4$+$171355&1.55&1.37&317.7& 4231&1  & 4553&  82& 4635&$-$404&$-$322\\
2046&1255  &112922.6$+$615836& .82& .77&466.8&14739&2\B&10765&$-$122&10643& 4096& 3974\\
2049&1259  &113007.9$+$530509& .61& .57&354.0&10108&2  &10632&$-$83&10549&$-$441&$-$524\\
2050&1260  &113009.1$+$383713&1.40&1.35&350.5& 6580&6  & 5207&$-$17& 5190& 1390& 1373\\
2051& 892\E&113019.1$-$410401&1.23& .99&165.6& 3906&4  & 2905& 260& 3165&  741& 1002\\
2052&1257  &113020.2$+$795748& .55& .48&272.0&12760&2  & 9405&$-$189& 9216& 3544& 3354\\
2057&1265  &113122.6$+$230656&1.38&1.25&177.7& 3234&1  & 2623&  56& 2679&  555&  611\\
2058&3177  &113144.2$+$771529& .80& .66&329.5&10228&1  &10438&$-$180&10258& $-$30&$-$210\\
2060& 894\E&113207.8$-$412542&1.26&1.21&320.1& 5170&4  & 5241& 261& 5502&$-$332& $-$71\\
2061&1267  &113209.6$+$011227& .88& .87&264.5& 6190&6\N& 5612& 150& 5763&  428&  578\\
2062&1268  &113245.6$+$525628& .82& .73&428.0& 8426&2  &10304&$-$82&10223&$-$1796&$-$1878\\
2065&1270  &113326.4$+$095901& .52& .51&207.6& 6662&1  & 7108& 115& 7223&$-$561&$-$446\\
2067&1272  &113338.4$-$154619& .96& .97&269.6& 4021&5  & 5430& 209& 5639&$-$1619&$-$1409\\
2068&1271  &113343.7$+$172346& .85& .81&268.7& 6096&3  & 6224&  83& 6307&$-$210&$-$128\\
2069&1273  &113355.2$+$192135&1.31&1.37&279.0& 4086&6  & 4877&  74& 4951&$-$865&$-$791\\
2070&1274  &113407.2$+$364059&1.02&1.09&269.0& 6704&1  & 5242& $-$6& 5236& 1468& 1462\\
2072&1275  &113420.2$-$062323&1.36&1.30&357.8& 5373&6  & 5148& 179& 5327&   46&  225\\
2073&1276  &113455.2$+$160658&1.21&1.03&252.3& 5778&1  & 4877&  89& 4966&  813&  902\\
2077&1279  &113509.6$+$155732&1.08&1.08&260.4& 5460&1  & 5005&  90& 5095&  364&  454\\
2079&1282  &113533.6$+$245747& .72& .89&317.4& 7255&5  & 7542&  49& 7591&$-$336&$-$287\\
2081&1283  &113648.0$-$125848&1.00& .96&309.3& 5385&6  & 6215& 202& 6417&$-$1032&$-$830\\
2083&1285  &113738.4$+$163318&2.21&2.06&147.7& 1377&1  & 1308&  88& 1396& $-$19&   69\\
2085&1286  &113759.5$-$171401&1.64&1.63&522.5& 6891&6  & 6574& 215& 6789&  101&  317\\
2086&1284  &113807.0$+$792303& .58& .56&427.7&11170&2  &12699&$-$187&12512&$-$1342&$-$1529\\
2087&1287  &113911.0$+$193507& .70& .65&272.0& 7149&6  & 7527&  75& 7602&$-$454&$-$378\\
2091&1289  &114201.0$+$524321& .55& .59&352.0&15073&2\B&10789&$-$78&10711& 4362& 4283\\
2092&1290  &114216.8$+$301348&1.24&1.19&357.5& 9977&3\B& 6488&  27& 6515& 3462& 3489\\
2093&1291  &114227.4$+$513551&2.57&2.42&166.2& 1170&3  & 1298&$-$73& 1225& $-$55&$-$128\\
2097&1295  &114302.9$+$404939&1.03& .92&292.8& 5428&2  & 5793&$-$23& 5770&$-$342&$-$365\\
2100&1298  &114321.6$+$162906&2.09&2.02&383.4& 6882&3  & 4410&  91& 4501& 2381& 2472\\
2101&1299  &114322.8$+$104806& .64& .60&201.9& 6450&1  & 5940& 116& 6055&  394&  510\\
2103&1300  &114428.6$+$104702&1.12&1.18&480.8& 6467&6  & 8150& 116& 8267&$-$1800&$-$1683\\
2106&1302  &114500.0$+$072953& .75& .70&195.3& 6255&1  & 5031& 130& 5162& 1093& 1224\\
2109&1303  &114608.9$+$125247& .64& .68&139.0& 3634&1  & 3566& 108& 3674& $-$40&   68\\
2110&1304  &114612.0$+$334402& .68& .68&454.5& 9624&1  &11734&  12&11746&$-$2122&$-$2110\\
2111&1305  &114616.8$-$031042& .94& .85&244.6& 5611&5  & 5323& 173& 5496&  115&  288\\
2115&1309  &114812.2$+$545929&1.69&1.48&211.3& 2574&6  & 2978&$-$87& 2891&$-$317&$-$404\\
2116&1310  &114836.0$+$434316&1.26&1.20&146.9&  950&2  & 2187&$-$35& 2153&$-$1203&$-$1237\\
2120&1312  &114923.8$+$264427&1.70&1.59&202.4& 2155&3  & 2459&  46& 2505&$-$350&$-$304\\
2126&1315  &115007.2$+$515119&1.65&1.62&130.4& 1444&3  & 1429&$-$72& 1357&   88&   16\\
2127&1317  &115012.5$+$065955&1.14&1.10&289.0& 6350&1  & 5127& 135& 5262& 1088& 1222\\
2128&1316  &115017.3$+$662851& .46& .46&324.6&12117&2  &11777&$-$136&11641&  476&  340\\
2129&1318  &115018.2$+$351515&1.18&1.07&299.4& 6633&1  & 5879&   6& 5885&  747&  754\\
2130&1319  &115057.6$+$211149& .91& .86&380.7& 8230&1  & 8287&  72& 8360&$-$130& $-$57\\
2132&1321  &115152.8$+$183246& .68& .64&327.3& 6303&3  & 9108&  85& 9193&$-$2889&$-$2804\\
2133& 915\E&115302.4$-$363820&1.83&1.92&343.4& 3257&4  & 3442& 262& 3704&$-$447&$-$185\\
2134&1322  &115315.4$+$113803& .93& .91&177.8& 3084&1  & 3596& 116& 3712&$-$628&$-$512\\
2140& 917\E&115407.2$-$395154&1.99&2.07&329.5& 3185&6  & 3167& 267& 3434&$-$249&   18\\
2145&1330  &115514.4$-$062716&1.30&1.25&157.1& 2841&6  & 2369& 188& 2557&  284&  473\\
2146&1331  &115519.2$+$672409& .80& .74&232.7& 6741&2  & 5765&$-$139& 5626& 1115&  976\\
2147&1332  &115543.2$+$245512& .63& .63&356.6&10461&1  &10115&  57&10172&  289&  346\\
2148&1333  &115548.0$+$295628& .90& .86&332.8& 7075&3  & 7304&  33& 7337&$-$262&$-$229\\
2153&1339  &115731.9$-$011511&1.31&1.09&312.9& 5869&6\N& 5425& 170& 5595&  274&  444\\
2157&1342  &115812.0$-$214829& .97&1.00&518.7&10205&6  & 9933& 235&10168&   37&  272\\
2162& 919\E&120107.3$-$243401&1.75&1.58&174.5& 2153&3  & 2126& 243& 2369&$-$216&   27\\
2164&1347  &120109.6$+$140614&2.00&1.58&185.4& 1844&3  & 2144& 108& 2252&$-$408&$-$300\\
2165&1348  &120116.8$+$311641& .73& .68&185.7& 2951&5  & 5015&  29& 5044&$-$2093&$-$2064\\
2169&1352  &120226.4$-$041822&1.04& .99&283.4& 6081&4  & 5507& 183& 5691&  390&  573\\
2171&1354  &120321.4$+$292511&1.24&1.17&234.2& 3863&1  & 3859&  38& 3897& $-$34&    4\\
2174&1356  &120409.6$+$201104& .86& .79&448.4& 7880&1  &10206&  82&10288&$-$2407&$-$2326\\
2179&1359  &120505.8$-$035235& .71& .71&221.7& 6072&5  & 5971& 183& 6153& $-$82&  101\\
2180&1360  &120511.3$+$401451& .59& .61&280.0& 6475&2  & 8396&$-$13& 8382&$-$1908&$-$1921\\
2182&1363  &120555.2$+$773019&1.97&1.98&264.4& 2049&6  & 2740&$-$178& 2562&$-$513&$-$691\\
2189&1367  &120702.4$+$401200& .72& .70&443.0&11472&2  &11169&$-$13&11156&  316&  304\\
2194& 927\E&120815.7$-$320036&1.39&1.51&170.6& 2549&4  & 2194& 260& 2454&   95&  355\\
2197&1372  &120842.0$+$364811&3.65&3.33&123.8& 1329&3  &  644&   4&  649&  681&  685\\
2203& 933\E&120924.1$-$284804&1.23&1.11&146.6& 2486&4  & 2326& 254& 2581& $-$94&  160\\
2204&1374  &120928.8$+$661034& .61& .59&300.2& 9587&2  & 9019&$-$132& 8887&  700&  568\\
2205&1375  &120945.4$+$621606&1.58&1.44&222.5& 2740&6  & 2984&$-$115& 2868&$-$128&$-$244\\
2206&1376  &120952.8$+$774435& .92& .87&384.9& 8432&2  & 8290&$-$178& 8111&  321&  142\\
2210&1379  &121036.0$+$184944&2.10&1.97&204.5& 2774&1  & 2024&  90& 2114&  660&  750\\
2212&1380  &121104.8$+$502907&5.62&5.71&391.0&  965&3  & 1509&$-$61& 1448&$-$482&$-$543\\
2214& 936\E&121143.1$-$383256&1.31&1.23&292.9& 3438&4  & 4686& 270& 4956&$-$1518&$-$1248\\
2216&1382  &121220.9$+$291228&3.57&3.51&109.7& 1392&3  &  530&  42&  572&  819&  861\\
2218&1383  &121240.8$+$344124& .87& .83&213.4& 6652&1  & 4941&  15& 4956& 1696& 1711\\
2219&1385  &121257.6$+$505107& .69& .67&343.3& 9316&2  & 9245&$-$62& 9183&  133&   70\\
2220&1384  &121259.8$+$071757& .52& .55&175.2& 2543&5  & 5649& 142& 5791&$-$3248&$-$3107\\
2222&1386  &121317.5$+$434152&4.23&3.64&221.4& 1157&3  & 1200&$-$28& 1172& $-$15& $-$43\\
2223& 940\E&121321.7$-$421428& .69& .66&252.3& 6807&4  & 6951& 274& 7225&$-$417&$-$143\\
2224&1388  &121357.6$+$743007&1.06& .93&119.9& 1748&6\N& 2092&$-$166& 1926&$-$178&$-$344\\
2227&1390  &121438.4$+$054824&3.05&2.70&255.2& 2412&3  & 1900& 148& 2048&  364&  513\\
2232&1392  &121533.6$+$515447& .81& .74&252.5& 4207&2  & 6231&$-$67& 6164&$-$1957&$-$2024\\
2233&1393  &121545.6$+$104200&1.77&1.59&196.9& 2318&3  & 2355& 128& 2483&$-$165& $-$37\\
2234& 944\E&121547.9$-$424435&1.08&1.01&308.4& 6994&4  & 5890& 275& 6165&  828& 1104\\
2235&1394  &121548.7$+$520734& .71& .71&154.2& 3668&5  & 3954&$-$68& 3886&$-$218&$-$286\\
2239&1396  &121622.6$+$131826&2.31&2.20&214.0&  563&1  & 1750& 117& 1867&$-$1304&$-$1187\\
2241&1398  &121642.2$+$460444&1.54&1.39&123.0&  924&3  & 1492&$-$39& 1453&$-$529&$-$568\\
2242&1399  &121709.4$+$122713&1.56&1.51&202.7& 2467&3  & 2598& 121& 2719&$-$253&$-$132\\
2243&1401  &121717.0$+$492946& .62& .60&422.6&10855&2  &11955&$-$55&11900&$-$1045&$-$1100\\
2244&1400  &121721.6$+$023447& .57& .55&193.7& 6917&6  & 6195& 162& 6357&  560&  723\\
2245&1402  &121730.0$+$374831&3.14&1.94&194.1&  494&3  &  322&   2&  324&  170&  172\\
2246&1403  &121733.8$+$223225&3.38&3.31&200.0&  717&3  & 1206&  75& 1281&$-$564&$-$489\\
2247&1404  &121738.4$+$164337&1.60&1.56&350.9& 7016&1  & 5143& 102& 5244& 1772& 1874\\
2248&1405  &121828.8$+$124146& .82& .85&364.5& 7928&1  & 9283& 120& 9403&$-$1475&$-$1355\\
2249&1406  &121838.4$+$064230& .69& .68&135.8& 2339&1  & 3401& 146& 3546&$-$1207&$-$1061\\
2250&1407  &121854.7$+$122812& .99& .81&259.2& 6733&3  & 6334& 121& 6455&  278&  399\\
2253&1410  &121915.6$+$255548& .78& .81&360.1& 7018&6  & 8999&  59& 9059&$-$2041&$-$1981\\
2254&1411  &121918.5$+$431412& .69& .63&341.6& 7359&2  & 9475&$-$24& 9451&$-$2092&$-$2116\\
2255&1412  &121925.9$+$001246& .67& .66& 61.4& 1213&5  & 1007& 172& 1179&   34&  206\\
2257& 948\E&122009.6$-$260401&1.70&1.77&253.6& 4295&3  & 2930& 252& 3182& 1113& 1365\\
2259&1413  &122016.8$+$041207&1.37&1.37&250.7& 5316&1  & 3641& 157& 3797& 1519& 1675\\
2260&1415  &122027.8$+$012805&1.26&1.20&171.7& 1948&1  & 2648& 168& 2816&$-$868&$-$701\\
2261&1417  &122048.0$-$065819&1.39&1.35&365.2& 5784&6  & 5431& 199& 5629&  154&  353\\
2262&1418  &122102.4$+$034320&3.26&3.13&351.9& 2888&1  & 2585& 159& 2744&  145&  303\\
2266&1419  &122251.1$-$161726&1.04&1.06&385.4& 6881&5  & 7200& 229& 7429&$-$548&$-$319\\
2269&1422  &122313.9$+$285337&1.66&1.58&150.9&  853&1  & 1797&  46& 1844&$-$990&$-$944\\
2270&1423  &122316.8$+$112205&3.55&3.30&239.7& 1903&3  & 1472& 127& 1600&  303&  431\\
2271& 952\E&122320.0$-$372256&1.02&1.22&219.2& 3065&4  & 3484& 272& 3756&$-$691&$-$419\\
2275&1426  &122407.4$+$452605& .67& .63&396.3& 7368&2  &10844&$-$34&10810&$-$3442&$-$3476\\
2277&1427  &122414.9$+$083215&2.19&2.11&202.4& 1472&1  & 1885& 140& 2025&$-$553&$-$413\\
2279&1428  &122507.2$+$042826& .71& .64&381.1& 7917&1  &10278& 157&10435&$-$2518&$-$2361\\
2280&1429  &122533.1$+$121538&1.66&1.47&200.5&  171&6\B& 2581& 124& 2706&$-$2535&$-$2411\\
2282&1431  &122534.6$+$452554& .77& .78&269.3& 7442&2  & 6564&$-$34& 6530&  911&  878\\
2284&1432  &122543.2$+$071304&2.70&2.65&269.1& 1336&3  & 2103& 146& 2249&$-$912&$-$767\\
2285&1433  &122557.6$+$032547&2.04&1.95&305.5& 1771&1  & 3202& 161& 3363&$-$1592&$-$1431\\
2286&1434  &122602.4$+$254738& .76& .69&197.5& 7226&5  & 5086&  62& 5148& 2078& 2140\\
2289&1436  &122703.6$-$013058& .78& .81&312.5& 9169&5  & 7393& 181& 7574& 1594& 1775\\
2290&1437  &122722.1$+$105159&1.31& .87&147.8& 1257&1  & 2726& 131& 2856&$-$1599&$-$1469\\
2291& 958\E&122751.5$-$255043& .69& .61&240.1& 7808&4  & 6904& 254& 7158&  651&  904\\
2295&1440  &122852.8$+$041735&1.30&1.24&297.7& 4583&1  & 4892& 159& 5051&$-$468&$-$310\\
2296&1441  &122859.3$+$285143& .79& .81&441.0& 8301&3  &10168&  48&10216&$-$1915&$-$1867\\
2297&1442  &122907.2$+$443918&1.59&1.59&398.1& 7176&6  & 5154&$-$29& 5125& 2051& 2022\\
2298&1443  &122908.6$+$575454& .93& .83&238.2& 4829&2  & 5288&$-$93& 5195&$-$366&$-$459\\
2310&1451  &123202.4$+$462049& .68& .68&310.1& 7596&2  & 8358&$-$37& 8321&$-$726&$-$763\\
2312&1454  &123229.3$+$393525&1.23&1.18&446.5& 6479&2  & 7408& $-$4& 7404&$-$925&$-$929\\
2313&1453  &123236.5$+$023941&1.68&1.67&134.9& 2075&3  & 1456& 166& 1622&  453&  619\\
2315&1455  &123245.6$+$000653&8.09&7.69&294.9& 1466&3  &  816& 176&  992&  474&  650\\
2317& 968\E&123321.6$-$284334& .87& .77&169.3& 3886&4  & 3847& 261& 4107&$-$222&   39\\
2320& 970\E&123341.8$-$234051& .80& .82&174.4& 3148&6  & 3930& 250& 4181&$-$1033&$-$783\\
2322&1460  &123416.8$+$272707&1.14&1.13&338.0& 7139&1  & 6295&  56& 6351&  787&  843\\
2323&1461  &123436.0$+$422617& .98& .91&319.5& 6138&2  & 6241&$-$17& 6223& $-$85&$-$102\\
2324&1462  &123443.2$+$465729& .72& .67&333.6& 7553&2  & 8939&$-$40& 8899&$-$1346&$-$1386\\
2327&1464  &123459.0$+$360335& .74& .72&275.5&10218&5  & 7300&  14& 7314& 2905& 2919\\
2329&1466  &123541.3$+$261712& .71& .75&238.8& 6703&3  & 6050&  62& 6111&  591&  653\\
2332&1469  &123609.6$+$484916& .60& .65&306.9& 8816&2  & 8838&$-$48& 8790&   27& $-$22\\
2335&1471  &123621.1$+$255906&4.93&0.89&475.3& 1516&6  & 1261&  63& 1324&  191&  255\\
2336&1472  &123624.0$+$400018&2.49&2.29&180.2&  760&3  & 1500& $-$5& 1494&$-$735&$-$740\\
2339&1474  &123648.0$+$273256&1.08&1.05&367.8& 7623&1  & 6407&  56& 6463& 1160& 1216\\
2340&1475  &123655.2$+$013652& .70& .61& 90.3&  932&5  & 2063& 172& 2234&$-$1302&$-$1131\\
2342& 975\E&123725.3$-$401040&1.02&1.00&104.2& 2944&4  & 1788& 278& 2065&  879& 1157\\
2344&1479  &123821.6$+$075328&1.63&1.50&151.2& 2120&1  & 1822& 146& 1968&  152&  298\\
2345&1480  &123836.0$+$012408&1.30&1.18&285.9& 5539&1  & 4686& 173& 4859&  680&  853\\
2346&1481  &123837.4$+$102834&2.67&2.40&486.9& 7608&1  & 4950& 135& 5085& 2522& 2658\\
2351& 977\E&124040.8$-$364420& .94& .85&348.5& 3497&6\B& 7590& 275& 7864&$-$4367&$-$4093\\
2352&1486  &124050.4$+$734308& .90& .87&167.6& 1902&5  & 3500&$-$161& 3339&$-$1437&$-$1597\\
2357&1488  &124215.8$+$393354& .67& .66&292.4& 5803&2  & 8096& $-$2& 8094&$-$2291&$-$2293\\
2361&1492  &124307.4$+$455120& .67& .70&307.9& 9697&2  & 8270&$-$33& 8237& 1460& 1427\\
2367& 981\E&124409.6$-$363041&1.34&1.11&215.7& 3603&4  & 3104& 275& 3379&  224&  499\\
2368&1496  &124419.2$-$053211&1.22&1.13&185.7& 3013&5  & 3040& 200& 3240&$-$227& $-$27\\
2373& 986\E&124542.1$-$261437&2.07&1.77&547.3& 5582&4  & 5206& 258& 5464&  118&  376\\
2374&1497  &124700.0$+$323907&1.01& .91& 85.7&  778&5  & 1316&  33& 1349&$-$571&$-$538\\
2375&1498  &124709.6$+$090059& .80& .76&496.2&14443&1  &13499& 143&13642&  801&  944\\
2376&1499  &124712.0$+$264250&1.03&1.03&373.4& 7034&1  & 7109&  62& 7171&$-$137& $-$75\\
2378&1500  &124753.0$-$011109& .92& .92&287.9& 7344&4  & 6028& 185& 6213& 1131& 1316\\
2380&1502  &124900.0$-$142356&1.62&1.59&388.9& 4029&3  & 5157& 229& 5386&$-$1357&$-$1128\\
2381&1504  &124919.2$-$090631&2.49&2.58&504.5& 4790&6  & 4825& 213& 5038&$-$248& $-$35\\
2386&1508  &125031.2$+$520723&1.60&1.58&323.1& 4966&6  & 4163&$-$62& 4101&  865&  803\\
2387&1507  &125039.1$+$012752&1.48&1.46&180.7& 1605&1  & 2361& 175& 2536&$-$932&$-$756\\
2391&1510  &125109.6$+$284717&1.59&1.53&439.9& 5024&1  & 5310&  53& 5363&$-$339&$-$286\\
2399&1513  &125226.4$-$094513&1.67&1.61&225.3& 2594&3  & 2759& 216& 2974&$-$381&$-$165\\
2408&1002\E&125324.0$-$420831&1.13&1.03&215.4& 2624&4  & 3916& 282& 4198&$-$1574&$-$1292\\
2411&1518  &125402.4$+$293614&1.57&1.46&458.4& 6582&3  & 6281&  49& 6331&  251&  301\\
2414&1005\E&125420.5$-$314655& .67& .59&111.2& 3904&6  & 3239& 270& 3508&  396&  666\\
2415&1519  &125424.0$-$101243& .75& .76&181.0& 4155&5  & 4347& 218& 4565&$-$410&$-$192\\
2416&1520  &125437.4$-$113625&1.26&1.27&428.1& 6592&6  & 7374& 222& 7596&$-$1004&$-$782\\
2418&1006\E&125538.6$-$223105& .85& .74&424.3& 9104&5  &10041& 252&10293&$-$1189&$-$937\\
2419&1523  &125539.1$-$001551&1.12&1.16& 85.5& 1447&3  & 1001& 183& 1183&  263&  446\\
2420&1524  &125547.0$+$592152& .68& .63&471.3&13006&2  &12495&$-$96&12399&  607&  511\\
2422&1008\E&125633.7$-$441453&1.00& .98&390.4&10162&4  & 7686& 284& 7970& 2192& 2476\\
2424&1010\E&125711.9$-$462234&2.08&2.01&332.0& 3649&4  & 3421& 285& 3705& $-$57&  228\\
2425&1525  &125712.0$-$014225&1.76&1.61&276.6& 3170&3  & 3409& 189& 3597&$-$428&$-$239\\
2428&1527  &125726.4$+$412823& .80& .78&350.1& 8425&2  & 8370& $-$9& 8361&   65&   56\\
2429&1528  &125746.8$-$093802&2.45&2.34&239.8& 1819&3  & 2069& 216& 2286&$-$467&$-$251\\
2430&1529  &125826.4$-$090216& .90& .90&211.3& 4205&5  & 4574& 215& 4788&$-$584&$-$369\\
2431&1530  &125836.0$+$014221& .69& .69& 36.4& 3128&5\B&  128& 176&  304& 2824& 3000\\
2432&1531  &125849.0$-$060646&1.30&1.23&136.5& 1931&6  & 1953& 205& 2158&$-$227& $-$22\\
2434&1533  &125931.2$+$424532& .76& .68&286.9& 7410&2  & 7551&$-$15& 7536&$-$126&$-$141\\
2441&1537  &130149.4$-$082010&2.17&2.17&367.3& 4141&3  & 3967& 213& 4180& $-$39&  174\\
2443&1540  &130207.9$+$584159&2.52&2.12&152.7&  800&3  & 1294&$-$93& 1201&$-$401&$-$494\\
2444&1539  &130226.4$-$174048&2.09&1.97&424.2& 4971&6\N& 4452& 241& 4693&  278&  519\\
2446&1541  &130248.0$+$064708& .83& .79&265.2& 7452&6  & 6249& 156& 6405& 1047& 1203\\
2447&1543  &130255.4$+$554139& .65& .60& 96.6& 1512&5  & 2253&$-$78& 2175&$-$662&$-$740\\
2449&1542  &130317.0$-$172523&5.75&5.14&107.0& 1068&3  &  340& 240&  580&  488&  728\\
2453&1545  &130352.8$+$105819& .93& .85&161.3& 3252&3  & 3572& 138& 3710&$-$458&$-$320\\
2466&1559  &130615.6$+$533105& .57& .60&491.6&19542&2\B&13767&$-$67&13699& 5843& 5775\\
2467&1558  &130621.8$+$293928& .87& .83&239.2& 7298&1  & 5376&  51& 5427& 1871& 1922\\
2468&1562  &130724.2$+$325146&1.05&1.09&280.9& 5545&1  & 5130&  35& 5165&  380&  415\\
2472&1563  &130813.9$-$161421& .67& .59&139.2& 3111&5  & 3839& 238& 4077&$-$965&$-$728\\
2473&1565  &130814.2$+$435529& .72& .76&443.5&11136&2  &10764&$-$20&10744&  392&  373\\
2474&1564  &130815.6$-$210008&1.06&1.04&113.3& 1971&3  & 1657& 250& 1907&   64&  314\\
2476&1566  &130821.4$+$392740&1.09& .93&162.9& 3502&2  & 3075&   2& 3077&  424&  427\\
2477&1568  &130831.7$+$244203&1.37&1.35&532.1& 7394&1  & 7848&  75& 7923&$-$529&$-$454\\
2478&1022\E&130848.1$-$434034&1.18&1.23&167.4& 3447&4  & 2588& 285& 2873&  574&  859\\
2480&1024\E&130902.5$-$291334& .78& .79&180.2& 4795&6  & 4219& 268& 4486&  309&  576\\
2488&1571  &131043.2$+$212201& .57& .50&207.0& 7030&6  & 7003&  91& 7095& $-$65&   27\\
2489&1573  &131049.0$+$495334& .83& .81&411.4& 7749&2  & 8775&$-$49& 8726&$-$977&$-$1026\\
2492&1575  &131151.6$+$405341& .76& .67&174.7& 3234&2  & 4533& $-$4& 4529&$-$1295&$-$1299\\
2495&1578  &131211.8$+$440217&4.92&4.38&169.4&  605&3  &  688&$-$20&  667& $-$63& $-$83\\
2501&1579  &131305.0$-$195838&2.58&2.57&299.2& 3049&3  & 2437& 248& 2686&  363&  611\\
2504&1581  &131330.7$-$193249&1.82&1.76&330.6& 3305&4  & 3847& 247& 4094&$-$790&$-$542\\
2507&1583  &131506.0$+$030243&1.06& .93&307.1& 6830&1  & 6172& 173& 6345&  485&  658\\
2515&1587  &131642.0$+$260753& .63& .51& 88.4& 4227&5  & 2383&  69& 2452& 1774& 1844\\
2517&1588  &131707.2$-$161518&1.67&1.62&298.3& 2942&3  & 3731& 239& 3970&$-$1028&$-$789\\
2520&1040\E&131743.1$-$342114&1.28&1.28&464.0& 8773&4  & 7233& 277& 7510& 1263& 1540\\
2524&1591  &131834.8$-$211757&1.26&1.28&162.5& 2261&4  & 2378& 252& 2630&$-$369&$-$117\\
2526&1592  &131855.2$-$054730& .83& .81&206.1& 6006&5  & 4723& 206& 4929& 1077& 1283\\
2528&1594  &131921.6$-$145038&3.00&2.83&378.4& 3057&3  & 2821& 235& 3056&    1&  237\\
2529&1597  &131925.0$+$434927& .64& .61&388.9& 8578&2  &10979&$-$18&10960&$-$2382&$-$2400\\
2531&1049\E&131928.9$-$350607&1.35&1.44&128.0& 2010&4  & 1598& 278& 1876&  134&  412\\
2541&1052\E&132138.2$-$773158&2.32&2.03&248.8& 2677&3  & 2271& 254& 2525&  152&  406\\
2548&1607  &132314.4$+$442600& .55& .54&309.2& 8456&2  & 9960&$-$21& 9939&$-$1483&$-$1504\\
2549&1058\E&132331.2$-$300654&1.24&1.18&223.1& 4547&4  & 3630& 271& 3900&  646&  917\\
2550&1059\E&132335.9$-$265158& .70& .70&273.0&13177&4\B& 7251& 265& 7515& 5661& 5926\\
2551&1608  &132343.4$+$303350& .74& .68&321.8& 7259&3  & 8481&  48& 8529&$-$1270&$-$1222\\
2552&1060\E&132345.6$-$231048& .88& .76&191.1& 5068&5  & 4444& 257& 4701&  367&  624\\
2554&1613  &132413.7$+$703154& .81& .70&225.7& 3144&2  & 5759&$-$145& 5614&$-$2470&$-$2615\\
2555&1610  &132424.0$+$170535& .79& .74&299.5& 7523&1  & 7435& 113& 7547& $-$24&   89\\
2556&1612  &132426.4$+$435722& .67& .65&496.3&13070&2  &12914&$-$19&12895&  174&  156\\
2562&1616  &132606.7$+$215622& .72& .69&317.8& 8716&5  & 8364&  90& 8454&  262&  352\\
2568&1620  &132731.2$+$205252& .95& .95&383.2& 6234&1  & 7075&  95& 7170&$-$936&$-$841\\
2569&1621  &132735.0$+$151123& .87& .83&364.1& 7401&1  & 8215& 122& 8337&$-$936&$-$814\\
2572&1065\E&132755.1$-$255125&1.49&1.45&783.7&10971&6\N&10365& 263&10628&  343&  606\\
2573&1624  &132819.2$+$300108& .85& .78&181.5& 2691&6  & 3872&  51& 3923&$-$1232&$-$1181\\
2574&1623  &132820.2$-$114703&1.32&1.14&637.6& 4242&3\B&10198& 227&10425&$-$6183&$-$5956\\
2579&1626  &132948.7$-$175757&7.03&6.55&502.0& 1819&4  & 1684& 245& 1928&$-$109&  136\\
2581&1627  &133038.6$+$490813& .73& .64&255.7& 5092&2  & 7064&$-$44& 7020&$-$1928&$-$1972\\
2589&1630  &133250.4$-$030500&1.28&1.22&291.8& 4574&6  & 4701& 198& 4899&$-$324&$-$127\\
2590&1634  &133314.4$+$455017& .89& .79&108.7& 1528&2  & 2139&$-$28& 2111&$-$583&$-$611\\
2593&1633  &133402.4$-$110634& .58& .54&160.5& 4479&5  & 5024& 225& 5249&$-$770&$-$545\\
2594&1638  &133403.1$+$475450&2.50&2.64&119.4&  531&3  &  806&$-$38&  768&$-$237&$-$275\\
2595&1636  &133403.6$+$044514&1.55&1.50&375.5& 7147&6  & 5066& 167& 5234& 1913& 2080\\
2596&1639  &133403.8$+$524208&1.19&1.17&495.1& 9025&2  & 8291&$-$62& 8229&  795&  734\\
2598&1637  &133408.9$+$395101& .47& .50&371.9&14411&2  &12560&   2&12563& 1849& 1851\\
2602&1070\E&133433.2$-$830746&1.20&1.24&213.4& 4557&4  & 3589& 240& 3829&  728&  968\\
2603&1079\E&133447.3$-$453251&2.38&6.77&130.9& 1061&6  &  542& 287&  829&  232&  519\\
2606&1641  &133536.2$+$332846& .97&1.06&373.5& 7688&1  & 7122&  34& 7156&  532&  566\\
2610&1642  &133602.6$+$081105& .82& .66&112.5& 1531&1  & 2574& 153& 2727&$-$1196&$-$1043\\
2611&1643  &133606.5$+$370517&1.08&1.12&399.7& 7789&1  & 7125&  16& 7141&  648&  665\\
2613&1645  &133702.4$+$314558&1.13&1.09&188.4& 3233&1  & 3242&  43& 3284& $-$52&  $-$9\\
2614&1086\E&133707.3$-$305859& .95& .81&187.6&  797&6\B& 4108& 273& 4381&$-$3584&$-$3311\\
2618&1648  &133853.5$+$144438&1.03& .91&429.1& 7364&6  & 8685& 124& 8809&$-$1446&$-$1322\\
2620&1651  &133929.0$+$460057&1.03& .89&153.8& 2613&2  & 2998&$-$28& 2970&$-$357&$-$385\\
2624&1091\E&134013.1$-$510832&1.65&1.53&436.6& 3850&3  & 5393& 288& 5681&$-$1831&$-$1543\\
2630&1657  &134116.8$+$334623&1.17&1.15&162.7& 2252&1  & 2358&  33& 2391&$-$138&$-$105\\
2631&1656  &134125.0$+$135122& .85& .64&248.5& 7440&6  & 6613& 129& 6741&  699&  827\\
2633&1659  &134226.4$+$035121& .71& .78&337.9& 7314&1  & 7338& 171& 7509&$-$195& $-$24\\
2635&1660  &134328.8$+$220546& .71& .60&257.8& 8386&5  & 7431&  90& 7521&  865&  955\\
2636&1095\E&134338.3$-$325505&1.03&1.00&219.2& 4361&4  & 3777& 276& 4052&  309&  584\\
2637&1661  &134341.3$+$545708& .57& .56&498.5&19879&2\B&14155&$-$73&14083& 5796& 5724\\
2648&1099\E&134633.6$-$305244&1.48&1.37&381.6& 5453&6\N& 5542& 273& 5814&$-$361& $-$89\\
2652&1669  &134825.7$-$185220& .90& .77&121.6& 2173&5  & 2616& 248& 2864&$-$691&$-$443\\
2657&1674  &135002.4$+$155411& .72& .72&272.6& 7016&1  & 7057& 119& 7176&$-$161& $-$41\\
2660&1061\E&135038.4$-$201232& .46& .37&380.5&13565&4  &13792& 251&14043&$-$478&$-$227\\
2662&1680  &135154.2$+$682228& .58& .45&154.0& 3927&5  & 5293&$-$135& 5158&$-$1230&$-$1366\\
2668&1679  &135309.6$+$045738& .72& .65&210.4& 5349&1  & 5558& 167& 5725&$-$376&$-$209\\
2677&1685  &135640.8$+$201016& .72& .71&305.3& 8496&1  & 7165&  99& 7265& 1231& 1330\\
2679&1115\E&135719.1$-$281138& .88& .90&268.4& 5773&4  & 5785& 268& 6053&$-$280& $-$12\\
2680&1687  &135740.8$+$254630&1.17&1.18&446.9& 8822&1  & 7519&  72& 7592& 1230& 1303\\
2682&1116\E&135754.0$-$291857&4.48&4.83&461.8& 2925&3  & 1856& 270& 2126&  799& 1069\\
2686&1117\E&135822.4$-$413308& .62& .64&413.3&11205&4  &11517& 285&11802&$-$598&$-$312\\
2687&1119\E&135828.9$-$314630& .85& .85&218.0& 4547&4  & 4833& 274& 5107&$-$561&$-$287\\
2688&1692  &135841.3$+$123540& .77& .70&243.1& 7508&6  & 6305& 134& 6439& 1068& 1202\\
2689&1691  &135845.6$+$022724& .95& .78&330.8& 7488&1  & 7585& 177& 7762&$-$274& $-$98\\
2691&1695  &135948.0$+$402255&1.11&1.09&201.6& 3947&2  & 3516&   0& 3515&  431&  431\\
2693&1120\E&140011.9$-$481608&1.93&1.89&302.0& 3129&4  & 3277& 288& 3565&$-$435&$-$147\\
2694&1696  &140031.2$+$083903& .77& .72&201.0& 4856&3  & 5069& 151& 5220&$-$364&$-$213\\
2695&1700  &140040.8$+$494724& .68& .61&479.4&12745&2  &12790&$-$47&12743&    2& $-$45\\
2697&1698  &140045.6$+$020118&1.22&1.18&234.1& 3868&1  & 3843& 178& 4021&$-$153&   25\\
2699&1699  &140057.6$-$163701& .80& .73&344.7& 9798&5  & 9140& 241& 9381&  417&  658\\
2702&1703  &140243.2$+$090952& .80& .72&165.4& 6123&3  & 3993& 149& 4142& 1981& 2130\\
2703&1709  &140323.3$+$605925&1.20&1.15&192.0& 2179&6  & 3151&$-$102& 3049&$-$870&$-$972\\
2705&1705  &140403.6$+$120018& .87& .88&324.9& 7487&1  & 7098& 136& 7234&  253&  389\\
2706&1706  &140407.7$+$062910&1.22& .91&354.0& 7699&1  & 6989& 160& 7149&  551&  711\\
2709&1707  &140431.2$-$151211& .93& .97&396.5& 8972&6  & 8997& 237& 9234&$-$262& $-$25\\
2710&1710  &140443.2$+$141648&1.59&1.34&395.3& 7434&1  & 6453& 126& 6579&  855&  982\\
2711&1711  &140451.4$+$104831& .76& .68&407.2&11749&6  &11479& 142&11620&  129&  270\\
2715&1715  &140656.4$+$720722&1.15&1.12&527.9&10137&2  & 9083&$-$152& 8931& 1206& 1054\\
2718&1714  &140738.2$+$094031& .77& .78&380.8& 7324&1  & 9153& 146& 9299&$-$1975&$-$1829\\
2719&1128\E&140742.2$-$380958&1.18& .99&233.3& 4258&6  & 4337& 282& 4619&$-$361& $-$79\\
2721&1130\E&140838.4$-$293419&1.74&1.57&380.3& 4979&4  & 4862& 270& 5132&$-$154&  116\\
2724&1717  &140952.8$+$201836& .61& .57&121.5& 2527&5  & 3399&  98& 3497&$-$970&$-$872\\
2725&1718  &141007.4$+$462623& .88& .80&296.0& 8031&2  & 6865&$-$31& 6833& 1198& 1167\\
2726&1722  &141037.0$+$592130&1.08& .94&174.7& 3176&2  & 2875&$-$94& 2781&  395&  301\\
2730&1133\E&141135.9$-$302407&1.09&1.05&450.2& 7144&4  & 6947& 271& 7218& $-$74&  197\\
2731&1721  &141137.9$-$010928&3.90&3.47&226.9& 1803&3  & 1340& 190& 1529&  273&  463\\
2734&1725  &141216.3$+$295427& .76& .67&191.4& 4565&1  & 4991&  51& 5042&$-$477&$-$426\\
2742&1733  &141355.2$+$574616&1.62&1.66&228.7& 2135&6  & 2600&$-$87& 2513&$-$379&$-$466\\
2743&1731  &141433.6$-$042502& .52& .57&163.3& 2949&5  & 5336& 202& 5538&$-$2589&$-$2387\\
2747&1735  &141534.3$+$361336&4.32&4.36&554.6& 3063&3  & 2817&  20& 2837&  227&  246\\
2749&1737  &141647.0$+$230010&1.35&1.31&299.3& 4818&1  & 4129&  85& 4213&  605&  690\\
2756&1141\E&141749.2$-$312055&1.44&1.44&304.6& 3001&4  & 4029& 272& 4301&$-$1300&$-$1028\\
2759&1143\E&141903.7$-$345112&1.10&1.17&271.6& 3989&4  & 4671& 277& 4948&$-$959&$-$682\\
2761&1744  &141945.6$+$092147&3.65&3.50&129.4& 1520&3  &  662& 147&  809&  711&  858\\
2762&1146\E&142052.8$-$290119& .91&1.02&304.9& 7461&6\N& 6040& 268& 6308& 1153& 1421\\
2768&1748  &142355.2$+$344326& .77& .76&309.9& 8677&1  & 8420&  26& 8447&  230&  257\\
2774&1751  &142521.6$+$393224&3.41&3.22&176.6& 1600&3  & 1029&   2& 1031&  569&  572\\
2776&1752  &142700.0$+$084103&1.91&1.85&138.0& 1599&3  & 1348& 149& 1496&  103&  252\\
2779&1155\E&142732.0$-$311420& .69& .68&256.7& 7358&5  & 6986& 271& 7257&  101&  372\\
2781&1157\E&142814.5$-$235223&1.78&1.41&424.0& 7390&4  & 5763& 257& 6020& 1370& 1627\\
2783&1757  &142848.0$+$591545& .53& .52&361.9&11496&2  &11696&$-$95&11602&$-$106&$-$201\\
2792&1764  &143138.4$+$524500& .62& .60&463.2&13810&6\N&12843&$-$64&12779& 1031&  967\\
2793&1762  &143144.2$+$060929&1.00& .89&191.7& 2554&6  & 3908& 159& 4066&$-$1512&$-$1354\\
2795&1765  &143232.6$+$054016& .72& .67&194.0& 7228&6  & 5151& 160& 5312& 1917& 2077\\
2797&1766  &143248.0$+$282335& .51& .43&286.5& 9642&6  &12083&  57&12140&$-$2498&$-$2441\\
2800&1767  &143315.8$-$010821&1.06& .89&202.7& 4389&6  & 4091& 187& 4278&  111&  298\\
2801&1770  &143346.1$+$440457& .75& .67&130.6& 3208&2  & 3174&$-$21& 3153&   56&   34\\
2802&1798  &143346.6$+$851724& .83& .81&378.0& 6138&5  & 9014&$-$204& 8810&$-$2673&$-$2877\\
2805&1170\E&143443.3$-$252635& .85& .95&258.4& 7047&6\N& 5931& 259& 6191&  856& 1116\\
2815&1782  &143615.4$+$733024& .66& .70&480.4&12038&2  &12267&$-$159&12109& $-$71&$-$230\\
2817&1775  &143636.2$+$492502& .52& .47& 67.7& 2363&5  & 1425&$-$48& 1377&  987&  939\\
2818&1779  &143713.7$+$434146&1.37&1.32&288.0& 3453&6  & 4070&$-$20& 4050&$-$597&$-$617\\
2819&1776  &143721.6$+$181456&1.29&1.16&308.8& 6037&1  & 5148& 104& 5252&  784&  889\\
2826&1785  &143812.0$+$463820&2.13&2.12&317.6& 2362&3  & 3125&$-$35& 3090&$-$728&$-$763\\
2829&1788  &143900.0$+$510716&1.30&1.27&267.1& 2314&6  & 3659&$-$57& 3602&$-$1288&$-$1345\\
2835&1179\E&144012.0$-$254637&1.74&1.85&199.0& 2063&3  & 2155& 259& 2414&$-$352& $-$92\\
2838&1792  &144044.4$+$142144& .65& .70&390.8& 9312&1  &10399& 121&10520&$-$1208&$-$1087\\
2840&1793  &144112.2$-$173846& .48& .46& 59.1& 3650&5\B& 1357& 240& 1597& 2054& 2293\\
2841&1795  &144114.9$+$100325& .70& .65&489.2&16893&1  &14366& 140&14506& 2387& 2528\\
2845&1796  &144202.4$+$120412&1.01& .91&330.2& 8830&1  & 6803& 131& 6934& 1896& 2027\\
2847&1800  &144231.9$+$422832& .71& .66&192.8& 5389&2  & 5198&$-$15& 5183&  206&  191\\
2849&1799  &144248.0$+$003941& .95& .86&161.3& 2025&6  & 3303& 179& 3481&$-$1457&$-$1278\\
2850&1801  &144339.6$+$110822&1.06& .98&419.3&11150&1  & 8082& 135& 8217& 2932& 3068\\
2851&1809  &144343.2$+$794604& .64& .60&108.4& 2206&2  & 2786&$-$184& 2602&$-$395&$-$579\\
2853&1185\E&144402.0$-$360810& .98& .76&341.9& 7484&6  & 7855& 276& 8131&$-$646&$-$371\\
2858&1188\E&144543.2$-$222729& .54& .53&121.1& 5858&5  & 3670& 251& 3921& 1937& 2188\\
2860&1804  &144724.2$-$172644&2.70&2.72&235.3& 2431&3  & 1775& 238& 2013&  418&  656\\
2864&1187\E&144744.2$-$731819&2.27&2.02&359.4& 4522&4  & 3620& 262& 3882&  640&  902\\
2870&1814  &144912.0$+$294442&1.13&1.12&424.8& 9241&3  & 8169&  47& 8216& 1025& 1072\\
2872&1816  &144939.6$+$233340& .91& .82&186.9& 5459&1  & 4109&  77& 4186& 1273& 1350\\
2874&1819  &144944.9$+$602358&1.45&1.38&205.3& 2366&6  & 3403&$-$102& 3301&$-$935&$-$1037\\
2875&1830  &145003.8$+$831814& .66& .61&134.9& 1796&5  & 3926&$-$197& 3729&$-$1932&$-$2129\\
2878&1822  &145119.2$+$585841&2.41&2.38&405.0& 2209&3  & 3598&$-$96& 3503&$-$1294&$-$1389\\
2885&1826  &145515.8$+$482155& .91& .76&204.8& 3537&6\N& 4764&$-$45& 4718&$-$1181&$-$1227\\
2888&1828  &145552.6$+$244311&1.11&1.14&346.2& 5013&1  & 6095&  70& 6165&$-$1152&$-$1082\\
2892&1832  &145705.8$+$093247& .59& .52&279.6&10123&6  & 9067& 139& 9206&  917& 1056\\
2893&1838  &145715.6$+$383804& .59& .59&203.5& 9577&5\B& 6155&   2& 6157& 3420& 3422\\
2895&1833  &145729.8$-$182713&1.95&1.77&252.7& 3997&3  & 2830& 238& 3068&  929& 1167\\
2896&1836  &145733.6$+$071245& .65& .62&420.4&11044&1  &11631& 149&11781&$-$736&$-$587\\
2897&1837  &145802.4$-$192320&1.20&1.20&154.4& 3327&3  & 2361& 241& 2602&  725&  966\\
2899&1840  &145845.4$+$414555&1.37&1.23&115.8& 2637&6  & 1482&$-$14& 1468& 1168& 1155\\
2901&1841  &145941.8$+$271936& .74& .65&264.2& 9790&1  & 7231&  57& 7288& 2503& 2559\\
2903&1842  &150037.0$+$380033& .55& .53&121.4& 2518&5  & 3688&   4& 3693&$-$1174&$-$1170\\
2906&1845  &150255.2$-$131942& .95& .83&163.4& 2717&5  & 3426& 222& 3649&$-$932&$-$709\\
2907&1846  &150309.6$+$213224& .78& .69&421.8&12160&6  &10604&  84&10688& 1472& 1556\\
2908&1849  &150339.8$+$420735& .88& .85&224.1& 5306&2  & 4947&$-$16& 4930&  376&  359\\
2912&1853  &150415.4$+$480954& .56& .56&333.2& 9510&2  &10417&$-$46&10372&$-$862&$-$908\\
2914&1847  &150427.1$-$142624&1.63&1.52&208.6& 3131&6  & 2723& 225& 2948&  182&  408\\
2916&1855  &150513.2$+$571908& .69& .68&322.2& 8947&2  & 8682&$-$90& 8592&  355&  265\\
2917&1856  &150612.0$+$483749& .63& .63&251.1& 5744&2  & 6578&$-$49& 6529&$-$786&$-$834\\
2918&1854  &150633.4$-$124301& .87& .73&154.8& 2528&5  & 3578& 220& 3798&$-$1270&$-$1050\\
2921&1200\E&150840.9$-$290741& .86& .80&356.0& 6305&6  & 8211& 260& 8471&$-$2166&$-$1906\\
2927&1861  &151150.4$-$175638&1.01&1.03&148.5& 3619&6  & 2624& 233& 2857&  762&  995\\
2928&1863  &151202.6$+$014156&2.03&1.79&134.8& 2206&1  & 1311& 167& 1478&  728&  896\\
2931&1202\E&151228.8$-$420101& .91& .77&135.4& 4992&4  & 3232& 276& 3509& 1483& 1759\\
2934&1865  &151357.6$+$372020& .64& .64&218.3& 9106&5  & 6183&   5& 6187& 2918& 2923\\
2936&1867  &151401.0$+$443527&1.48&1.45&297.2& 5276&6  & 4140&$-$31& 4110& 1166& 1136\\
2937&1205\E&151413.6$-$464836&9.37&8.65&167.4&  679&3  &  372& 279&  651&   28&  307\\
2939&1868  &151457.1$+$011117& .76& .70&434.6&11453&6  &10880& 169&11048&  405&  573\\
2940&1869  &151502.4$+$055542& .57& .62& 33.0& 7045&5\B&   31& 150&  180& 6865& 7014\\
2945&1873  &151548.2$+$182242& .97& .96&643.1&11583&1  &12066&  95&12160&$-$577&$-$482\\
2946&1875  &151552.3$+$561946&8.77&8.15&455.0&  729&3  & 1226&$-$87& 1139&$-$410&$-$497\\
2956&1882  &151907.2$+$094752& .67& .66&185.7& 6574&6  & 4913& 132& 5045& 1529& 1661\\
2961&1888  &151948.7$+$484301& .58& .59&398.9&11154&2  &11761&$-$52&11710&$-$556&$-$607\\
2964&1889  &152135.0$+$415418& .55& .54&152.2& 5589&2  & 4805&$-$19& 4786&  803&  784\\
2966&1890  &152231.2$+$191540&1.16&1.12&426.0& 7021&1  & 7417&  89& 7506&$-$485&$-$397\\
2967&1891  &152301.0$+$043149&1.32&1.15&157.0& 1995&1  & 2674& 153& 2827&$-$832&$-$679\\
2974&1897  &152533.6$+$181641&1.99&1.83&401.0& 4535&1  & 4467&  92& 4560& $-$25&   68\\
2975&1903  &152541.5$+$661242& .65& .63&153.2& 3508&2  & 4215&$-$132& 4083&$-$575&$-$707\\
2976&1895  &152543.2$-$171428& .68& .66&312.4& 7243&5  & 8594& 227& 8822&$-$1578&$-$1351\\
2977&1898  &152605.3$+$091217&1.07& .97&165.7& 2051&1  & 3062& 132& 3194&$-$1144&$-$1011\\
2978&1901  &152628.8$+$411731&1.54&1.47&183.1& 2597&6  & 2367&$-$18& 2349&  247&  230\\
2980&1899  &152646.8$-$135800& .61& .61&211.7& 7600&5  & 6498& 217& 6715&  885& 1102\\
2984&1906  &152819.2$+$490716& .59& .56&232.0& 7618&2  & 7276&$-$55& 7221&  397&  342\\
2985&1905  &152914.4$-$010934& .52& .50&286.4& 8732&6  & 9817& 173& 9990&$-$1258&$-$1085\\
2986&1908  &152920.2$+$622438& .58& .55&399.7&11955&2  &12038&$-$117&11921&   33& $-$83\\
2988&1216\E&152943.8$-$261154& .88& .84&271.4& 6721&6  & 6473& 248& 6721&    0&  248\\
2989&1909  &153010.3$+$490129& .57& .53&456.5&21581&2\B&13577&$-$55&13521& 8060& 8005\\
2991&1217\E&153157.7$-$244623& .99& .89&235.0& 4573&4  & 4909& 244& 5153&$-$581&$-$336\\
2994&1918  &153402.4$+$564113&4.43&3.89&571.4& 3459&3  & 3137&$-$92& 3045&  414&  322\\
2995&1913  &153407.2$+$113936& .65& .63&336.0&13160&1  & 9533& 119& 9652& 3508& 3627\\
2999&1917  &153430.2$+$335927& .58& .55&275.0& 9594&5  & 8741&  15& 8757&  837&  852\\
3001&1915  &153443.0$+$082003& .96& .81&284.7& 6030&6  & 6812& 133& 6945&$-$914&$-$781\\
3002&1916  &153452.8$+$093458& .79& .84&405.3&10305&6  & 7761& 128& 7889& 2416& 2544\\
3003&1923  &153503.6$+$430825& .46& .48&442.0&18633&2  &14529&$-$29&14500& 4133& 4105\\
3004&1920  &153516.8$+$304811&1.20&1.08&469.9& 9537&1  & 8231&  31& 8262& 1275& 1306\\
3006&1921  &153539.6$+$123622&1.13&1.24&247.3& 3321&1  & 3677& 114& 3792&$-$471&$-$357\\
3007&1926  &153654.0$+$511720& .74& .68&243.1& 5911&2  & 6463&$-$68& 6396&$-$484&$-$552\\
3008&1924  &153713.4$+$195311& .74& .71&144.8&10732&6\B& 3903&  81& 3984& 6748& 6829\\
3012&1928  &153914.4$+$141037& .77& .70&221.6& 5929&1  & 5142& 106& 5248&  681&  788\\
3013&1930  &153914.4$+$400842& .74& .69&435.0&12878&2  &11032&$-$15&11017& 1861& 1845\\
3014&1931  &153916.3$+$465011& .52& .57&208.5& 6522&6\N& 6725&$-$47& 6678&$-$156&$-$204\\
3015&1932  &153945.6$+$415224& .46& .42&205.8& 9056&2  & 8080&$-$24& 8056& 1000&  976\\
3020&1937  &154144.4$+$453452& .57& .58&317.9&11166&2  & 9804&$-$42& 9762& 1405& 1363\\
3021&1935  &154200.0$+$004248&2.87&2.74&241.4& 2054&1  & 1792& 161& 1953&  102&  263\\
3023&1940  &154224.0$+$413726& .76& .74&236.4& 7031&2  & 5908&$-$23& 5885& 1146& 1122\\
3025&1939  &154259.8$-$135725& .56& .54&260.2& 1029&5\B& 8496& 212& 8708&$-$7679&$-$7467\\
3026&1942  &154348.0$+$331822& .83& .80&367.1& 9597&1  & 8509&  16& 8525& 1072& 1088\\
3027&1946  &154407.4$+$471741& .66& .61&223.5& 6033&2  & 6512&$-$51& 6461&$-$428&$-$479\\
3028&1943  &154428.8$+$113300&1.18&1.21&708.4&10420&1  &11146& 116&11261&$-$841&$-$725\\
3031&1945  &154449.4$+$035723&1.35&1.11&202.7& 3675&1  & 3553& 147& 3701& $-$25&  122\\
3035&1948  &154624.2$+$025040& .79& .62&110.5& 1655&1  & 2629& 151& 2780&$-$1126&$-$975\\
3036&1949  &154626.4$+$042539& .81& .72&155.0& 3423&6  & 3688& 145& 3833&$-$410&$-$265\\
3037&1224\E&154636.1$-$210755& .70& .74&245.4& 6716&5  & 6687& 230& 6918&$-$202&   29\\
3041&1225\E&154712.1$-$284626& .93& .84&103.4& 2337&6  & 1895& 247& 2142&  195&  442\\
3043&1953  &154841.3$+$215209&1.92&1.78&313.7& 2267&1  & 3572&  68& 3640&$-$1373&$-$1306\\
3044&1954  &154858.1$+$180612& .85& .82&187.2& 3424&1  & 4186&  85& 4271&$-$847&$-$762\\
3045&1958  &154922.6$+$333833& .52& .48&379.2& 8389&4\B&13538&  12&13550&$-$5161&$-$5149\\
3051&1962  &155107.2$+$502230& .54& .55&459.9&15414&2  &13733&$-$67&13666& 1748& 1681\\
3054&1966  &155341.8$+$452425& .68& .60&293.5& 8489&2  & 8509&$-$45& 8464&   25& $-$20\\
3056&1965  &155415.4$+$105811& .47& .48&234.5&10961&6  & 8597& 114& 8711& 2250& 2364\\
3057&1967  &155443.4$+$043101& .75& .65&408.5&10479&1  &10674& 141&10815&$-$336&$-$195\\
3059&1968  &155502.4$+$105613& .63& .69&270.1&12132&6\B& 7455& 114& 7569& 4563& 4677\\
3062&1970  &155545.6$+$242938& .75& .69&453.9& 9846&1  &11362&  53&11415&$-$1570&$-$1517\\
3063&1230\E&155750.4$-$222938&1.15&1.08&492.1& 7526&6  & 8682& 229& 8911&$-$1385&$-$1156\\
3064&1971  &155813.7$+$131019&1.38&1.23&455.9&10491&1  & 8492& 103& 8595& 1896& 1999\\
3069&1975  &160114.2$+$140443& .83& .78&426.0&11820&1  &10914&  98&11011&  808&  906\\
3075&1987  &160259.8$+$773624&1.18&1.07&335.5& 3931&2  & 6030&$-$181& 5848&$-$1918&$-$2099\\
3077&1988  &160331.2$+$773133& .51& .45&273.6&15255&2\B& 9900&$-$181& 9719& 5536& 5355\\
3079&1235\E&160349.7$-$605841&2.64&2.25&494.9& 5518&3  & 4748& 267& 5015&  503&  770\\
3081&1985  &160403.8$+$634246&1.27&1.19&123.4&  886&6  & 1821&$-$128& 1693&$-$807&$-$936\\
3082&1982  &160409.6$+$425320& .73& .73&419.2&11793&2  &10457&$-$36&10420& 1373& 1336\\
3085&1984  &160502.2$+$134207&1.19&1.10&309.1& 4729&1  & 4762&  98& 4859&$-$130& $-$32\\
3087&1986  &160542.7$+$222724& .82& .81&214.9& 5775&1  & 4969&  58& 5028&  747&  806\\
3088&1990  &160656.6$+$623214& .61& .58&414.7& 9394&2  &11985&$-$124&11861&$-$2466&$-$2590\\
3092&1989  &160817.5$+$073221&2.43&2.15&198.2& 1465&1  & 1718& 122& 1841&$-$375&$-$253\\
3093&1239\E&160833.7$-$250111&1.28& .98&323.7& 7238&6\N& 6050& 231& 6281&  956& 1187\\
3094&1992  &160858.6$+$363638&1.46&1.49&583.1& 9086&1  & 7906& $-$9& 7897& 1189& 1180\\
3097&1995  &160951.1$+$201036&1.20&1.18&217.9& 3405&6  & 3563&  67& 3630&$-$225&$-$158\\
3098&1996  &160951.4$+$223654&1.17&1.13&398.6& 9915&2  & 6911&  56& 6966& 2948& 3004\\
3099&1997  &160957.6$+$224410& .52& .51&145.1& 4525&2  & 4765&  55& 4820&$-$294&$-$239\\
3100&1998  &161004.8$+$223900&1.18&1.16&499.1&10033&2  & 8394&  55& 8449& 1584& 1640\\
3105&2001  &161226.9$+$381433&1.01& .90&203.5& 3930&1  & 4129&$-$18& 4112&$-$181&$-$199\\
3106&2003  &161250.4$+$315935&1.08&1.21&376.0& 9345&2  & 6422&  11& 6433& 2912& 2923\\
3109&2005  &161340.3$+$525224& .52& .47&375.1&10061&2  &12603&$-$85&12518&$-$2457&$-$2542\\
3111&2004  &161425.0$-$001226&3.96&3.68&321.1& 2138&3  & 1831& 150& 1981&  157&  307\\
3112&2006  &161443.2$+$275143& .70& .68&265.9& 7616&6  & 7174&  30& 7203&  412&  442\\
3113&2008  &161504.3$+$312746& .62& .59&279.1& 9314&1  & 8430&  13& 8443&  871&  884\\
3114&2009  &161528.8$+$185418&1.61&1.50&212.4& 2378&3  & 2737&  70& 2807&$-$429&$-$359\\
3115&2010  &161555.2$+$164702& .68& .67&365.0&10452&1  & 9820&  79& 9899&  552&  631\\
3116&2011  &161603.4$+$112852& .53& .49&402.4&10683&1  &14410& 102&14512&$-$3829&$-$3727\\
3118&2013  &161640.8$+$143900& .79& .65&258.9& 9182&1  & 7651&  88& 7739& 1443& 1531\\
3119&2014  &161709.6$+$195938& .82& .68&340.3&10944&1  & 8699&  64& 8763& 2180& 2245\\
3124&2018  &161829.8$+$220950& .89& .83&248.4& 4335&1  & 5045&  54& 5098&$-$763&$-$710\\
3126&2020  &161901.9$+$154550& .68& .67&366.0&10420&1  & 9875&  82& 9957&  463&  545\\
3127&2022  &161911.5$+$394441& .61& .60&275.0& 9574&2  & 8253&$-$27& 8225& 1348& 1321\\
3131&2025  &162007.2$+$405707& .46& .42&262.9&10058&2  &10185&$-$33&10152& $-$95&$-$128\\
3132&2028  &162050.4$+$630716& .66& .60&163.1& 3072&5  & 4824&$-$130& 4694&$-$1622&$-$1751\\
3134&2030  &162150.4$+$671735& .90& .89&148.7&  988&5  & 2973&$-$146& 2826&$-$1838&$-$1985\\
3136&2027  &162221.6$+$135113& .76& .70&363.4&10171&3  &10247&  89&10336&$-$165& $-$76\\
3138&2034  &162354.7$+$690457& .60& .59&235.7& 7742&2  & 7217&$-$153& 7064&  678&  525\\
3139&2032  &162421.6$+$405154& .55& .49&152.3& 9066&2\B& 5107&$-$34& 5073& 3993& 3959\\
3142&2031  &162450.2$+$093626& .88& .91&455.0&10388&1  &10723& 106&10829&$-$441&$-$335\\
3144&2035  &162719.2$+$015515&1.01& .97&503.9& 9146&6  & 8801& 136& 8936&  209&  345\\
3145&2036  &162732.4$+$484255& .65& .56&183.7& 4323&2  & 5576&$-$71& 5505&$-$1182&$-$1253\\
3146&2039  &162858.8$+$422511& .71& .64&368.1& 9488&2  &10014&$-$43& 9971&$-$483&$-$526\\
3149&2040  &162944.2$+$115050& .81& .81&204.5& 5200&1  & 4713&  94& 4807&  393&  487\\
3154&2045  &163231.2$+$674449& .78& .71&266.9& 3412&2  & 6832&$-$150& 6682&$-$3270&$-$3420\\
3156&2047  &163433.6$+$435520& .47& .51&335.4&14390&2  &11488&$-$52&11436& 2953& 2901\\
3158&1249\E&163434.8$-$620248&1.30&1.50&205.8& 4524&6  & 3052& 259& 3311& 1213& 1472\\
3159&2046  &163455.2$+$203444&1.12&1.03&261.1& 4393&1  & 4850&  53& 4903&$-$510&$-$457\\
3160&2048  &163507.2$+$405928&1.06&1.06&525.9& 9034&2  & 9507&$-$39& 9468&$-$434&$-$473\\
3164&2053  &163721.6$+$624428&1.00& .95&302.1& 5655&2  & 6073&$-$132& 5941&$-$286&$-$418\\
3167&2054  &163921.6$+$292211& .70& .65&351.1&12418&1  &10521&  11&10532& 1885& 1897\\
3173&2065  &164113.4$+$771147& .48& .43&274.2&12417&2  &10365&$-$184&10181& 2236& 2052\\
3174&2057  &164135.5$+$092557& .70& .70&213.0& 5633&1  & 5593&  98& 5691& $-$58&   40\\
3176&2059  &164218.2$+$482738& .53& .49&175.7& 7892&2  & 6062&$-$75& 5987& 1905& 1830\\
3177&2058  &164224.0$+$200047& .59& .49&321.1&10230&6  &11354&  52&11406&$-$1176&$-$1124\\
3185&2066  &164422.8$+$585034& .65& .69&239.6& 5392&2  & 6507&$-$119& 6388&$-$996&$-$1115\\
3186&2067  &164557.6$+$395910& .76& .76&298.7& 9082&2  & 7411&$-$39& 7371& 1711& 1672\\
3187&2071  &164636.2$+$692043& .58& .56&335.3& 7560&2  &10404&$-$159&10246&$-$2686&$-$2844\\
3188&2070  &164636.5$+$624922&2.12&2.08&501.0& 5695&6  & 5047&$-$135& 4912&  783&  648\\
3190&2068  &164654.7$+$315307& .76& .67&183.6& 4445&1  & 4916& $-$4& 4912&$-$468&$-$471\\
3197&2072  &165000.0$+$092609&1.41&1.35&561.5& 9720&1  & 8948&  93& 9040&  679&  772\\
3199&2074  &165028.8$+$404713& .66& .62&258.4& 8573&2  & 7439&$-$45& 7394& 1179& 1134\\
3200&2075  &165050.9$+$392204& .76& .66&274.8&11838&2\B& 7372&$-$39& 7333& 4505& 4466\\
3201&2081  &165054.2$+$471305& .58& .55&263.6& 9222&2  & 8445&$-$73& 8372&  850&  777\\
3206&2094  &165325.2$+$790409&1.17&1.18&240.9& 4221&6  & 4133&$-$191& 3942&  279&   88\\
3211&2084  &165457.6$+$220856& .97& .90&427.5&10658&1  & 9688&  35& 9723&  935&  970\\
3212&2088  &165521.6$+$583936& .71& .67&148.6& 4948&2  & 3793&$-$121& 3672& 1277& 1155\\
3215&2092  &165638.2$+$594929& .53& .48&288.9& 9067&2  &10024&$-$126& 9898&$-$831&$-$957\\
3216&2098  &165704.8$+$770828& .56& .47&173.5& 5048&2  & 5993&$-$186& 5807&$-$759&$-$945\\
3217&2091  &165723.3$+$384018&1.23&1.11&117.8& 2047&1  & 1747&$-$39& 1709&  339&  300\\
3219&2096  &165807.2$+$585310& .92& .93&245.6& 5241&2  & 5092&$-$123& 4969&  272&  149\\
3223&1262\E&165835.0$-$712735&1.07&1.05&270.8& 4981&4  & 5028& 248& 5276&$-$295& $-$47\\
3227&2100  &170143.2$+$411344&1.03&1.02&429.5& 8500&2  & 7388&$-$52& 7336& 1164& 1112\\
3229&2102  &170332.9$+$435920& .66& .63&214.2& 7994&2  & 6136&$-$64& 6072& 1922& 1857\\
3232&2104  &170455.9$+$431430& .74& .66&266.4& 8271&2  & 7217&$-$62& 7155& 1116& 1054\\
3234&2108  &170507.0$+$524222& .81& .85&461.8&10261&2  &10212&$-$101&10111&  150&   49\\
3238&1268\E&170700.1$-$620459&3.88&3.42&218.1& 1552&4  & 1261& 250& 1511&   41&  291\\
3239&2109  &170707.2$+$085538& .97& .87&499.0&10627&1  &11309&  85&11394&$-$766&$-$682\\
3240&2110  &170726.4$+$301330&1.19&1.16&443.5& 9562&2  & 7491& $-$7& 7484& 2078& 2072\\
3242&2111  &170745.6$+$301934& .98& .91&398.8& 9659&2  & 8986& $-$7& 8979&  679&  672\\
3246&2114  &171050.4$+$455114& .88& .85&439.6& 8237&2  & 9573&$-$75& 9497&$-$1260&$-$1336\\
3247&2113  &171104.8$+$055108&1.46&1.53&561.2& 6717&1  & 7521&  95& 7616&$-$898&$-$804\\
3249&2115  &171149.2$+$473937& .60& .57&266.3& 8297&2  & 8229&$-$83& 8146&  152&   68\\
3254&2122  &171507.4$+$581426& .76& .65&331.4& 9265&2  & 8881&$-$126& 8755&  510&  384\\
3255&2120  &171510.3$+$065930& .77& .69&232.0& 6312&1  & 6657&  88& 6744&$-$432&$-$345\\
3258&2121  &171633.6$+$071935& .77& .83&363.2& 6734&6  & 9016&  85& 9101&$-$2368&$-$2282\\
3261&2126  &171832.2$+$414007& .68& .66&408.9&10768&2  &10962&$-$62&10901&$-$133&$-$195\\
3262&2128  &171851.4$+$611326& .81& .67&217.2& 3895&2  & 5651&$-$138& 5513&$-$1617&$-$1755\\
3263&2127  &171854.7$+$295123& .87& .84&424.3& 8488&6  & 9398&$-$11& 9387&$-$899&$-$910\\
3274&2131  &172616.8$+$111905& .95& .83&138.3& 2751&1  & 2910&  63& 2973&$-$221&$-$159\\
3277&2139  &172719.2$+$611037& .88& .73&151.6& 3005&6\N& 3491&$-$141& 3350&$-$345&$-$486\\
3279&2135  &172723.3$+$133945& .62& .42&223.1& 9026&1  & 8670&  52& 8722&  304&  356\\
3283&2140  &172857.4$+$291827&1.05& .90&237.5& 6756&1  & 4849&$-$15& 4834& 1921& 1906\\
3284&2138  &172900.0$+$084957& .88& .81&364.1& 8730&1  & 8259&  71& 8330&  400&  471\\
3285&2147  &172902.6$+$741526&1.23&1.12&167.6& 1896&2  & 2714&$-$183& 2532&$-$636&$-$818\\
3289&2145  &173141.0$+$321355&1.16&1.06&245.2& 4500&1  & 4394&$-$29& 4365&  135&  106\\
3295&1285\E&173623.8$-$773212& .60& .75&192.7& 5101&4  & 5354& 236& 5591&$-$490&$-$254\\
3297&2152  &173721.6$+$602537& .78& .69&325.1& 6133&2  & 8434&$-$141& 8292&$-$2160&$-$2301\\
3304&2159  &174652.6$+$570405& .81& .76&252.6& 8461&2  & 6149&$-$133& 6015& 2446& 2312\\
3309&2156  &174750.4$+$054825& .92&1.00&507.9& 6387&1  & 9879&  71& 9950&$-$3562&$-$3492\\
3310&2161  &174810.8$+$530908& .67& .65&246.3& 6670&2  & 6909&$-$120& 6789&$-$119&$-$239\\
3311&2165  &174857.6$+$664302& .53& .48&222.0& 7798&2  & 7825&$-$165& 7660&  138& $-$27\\
3313&2164  &175040.8$+$144916&1.00&1.04&275.1& 3994&1  & 5250&  32& 5282&$-$1288&$-$1256\\
3315&2167  &175239.4$+$290332&1.10& .93&361.6& 5110&2  & 7171&$-$28& 7143&$-$2033&$-$2061\\
3316&2168  &175337.0$+$582103&1.11& .95&219.5& 3376&2  & 4230&$-$140& 4089&$-$714&$-$854\\
3318&2170  &175543.2$+$343513&1.19&1.04&280.4& 4796&6  & 5109&$-$53& 5057&$-$261&$-$314\\
3320&2171  &175731.4$+$114357&1.08& .98&144.9& 2828&1  & 2571&  40& 2611&  217&  257\\
3323&2174  &180004.1$+$443141& .89&1.41&488.0&11986&2\B& 8061&$-$94& 7967& 4019& 3925\\
3324&2176  &180151.6$+$065811&4.40&3.82&298.0& 1881&1  & 1605&  56& 1661&  221&  277\\
3326&2179  &180258.3$+$520653& .87& .88&480.2&14507&2\B&10175&$-$123&10053& 4454& 4331\\
3328&2180  &180412.0$+$450346& .67& .62&386.2&11912&2  &10757&$-$98&10659& 1253& 1155\\
3331&2181  &180501.2$+$200224& .82& .73&279.6& 6695&1  & 7399&   1& 7400&$-$705&$-$704\\
3335&2185  &180805.8$+$163444& .75& .61&331.5& 6451&1  & 9235&  13& 9248&$-$2796&$-$2783\\
3340&2187  &181132.4$+$250021& .69& .59&168.4& 4486&6  & 4830&$-$24& 4806&$-$320&$-$344\\
3341&2188  &181138.6$+$253927&1.41&1.30&319.0& 4420&2  & 5291&$-$27& 5265&$-$845&$-$871\\
3342&2189  &181201.0$+$253431& .63& .57&141.3& 4329&2  & 4692&$-$27& 4665&$-$336&$-$363\\
3343&2190  &181207.2$+$253546&1.54&1.34&259.7& 4657&2  & 4098&$-$27& 4072&  585&  559\\
3344&2194  &181227.8$+$611755& .61& .60&332.3& 6635&2  & 9879&$-$156& 9723&$-$3087&$-$3244\\
3349&2195  &181445.6$+$562953& .91& .79&268.0& 4198&2  & 6206&$-$142& 6063&$-$1865&$-$2008\\
3352&2196  &181729.8$+$185412&1.02& .97&292.7& 5174&1  & 5791& $-$3& 5788&$-$614&$-$617\\
3353&2198  &181857.1$+$525417& .55& .52&175.5& 8146&2  & 5768&$-$133& 5635& 2512& 2379\\
3355&1300\E&182000.6$-$513219&1.20&1.14&271.6& 5298&4  & 4643& 215& 4858&  440&  655\\
3357&1302\E&182226.5$-$354038&1.79&1.65&498.3& 5545&6  & 6085& 183& 6269&$-$723&$-$540\\
3362&2203  &182616.3$+$251954& .72& .63&170.5& 5174&1  & 4948&$-$35& 4912&  261&  226\\
3365&2204  &182806.0$+$224234& .93& .80&284.7& 4231&5  & 6679&$-$26& 6652&$-$2422&$-$2448\\
3366&2205  &182857.4$+$513905&1.09&1.11&429.7& 9620&2  & 7654&$-$133& 7521& 2099& 1966\\
3367&2206  &182943.2$+$302617&1.28&1.27&232.1& 4860&1  & 3580&$-$58& 3522& 1338& 1281\\
3372&2209  &183136.5$+$502117& .61& .56&358.6&10799&2  &10842&$-$130&10711&   87& $-$43\\
3376&2216  &183308.6$+$752404&1.02&1.10&164.6& 2305&6  & 2840&$-$197& 2642&$-$337&$-$534\\
3377&2212  &183312.7$+$525655& .92& .88&385.0& 8233&2  & 8252&$-$139& 8112&  121& $-$18\\
3378&2211  &183340.3$+$320823&1.30&1.14&385.8& 5325&1  & 6897&$-$67& 6831&$-$1506&$-$1572\\
3385&2217  &183754.5$+$173202&2.05&1.91&476.7& 4360&1  & 5575&$-$13& 5562&$-$1203&$-$1215\\
3388&1315\E&183902.5$-$553703&1.10& .95&191.1& 4726&4  & 3655& 212& 3867&  859& 1071\\
3392&2220  &184048.0$+$234102&1.78&1.62&454.8& 4679&6  & 5641&$-$39& 5602&$-$924&$-$963\\
3393&2221  &184050.4$+$380018&1.02& .97&275.6& 5520&1  & 5461&$-$93& 5368&  152&   59\\
3396&2223  &184155.2$+$495447& .72& .65&351.9&13241&2\B& 9490&$-$134& 9356& 3885& 3752\\
3399&2229  &184349.0$+$814403& .71& .67&590.4&15715&2  &14108&$-$210&13898& 1817& 1608\\
3405&1317\E&184712.5$-$820744&1.17& .98&353.1& 6506&4  & 6719& 224& 6943&$-$437&$-$213\\
3411&2334  &185049.0$+$843500& .95& .97&308.0& 4015&3  & 6786&$-$214& 6572&$-$2557&$-$2771\\
3414&2230  &185223.5$+$731140&1.19&1.11&362.7& 7388&2  & 6331&$-$197& 6134& 1254& 1057\\
3415&1328\E&185223.9$-$482118& .69& .56&325.7&10546&4  & 9618& 194& 9811&  735&  928\\
3416&1329\E&185236.8$-$512808& .94& .93&215.4& 4676&4  & 4377& 199& 4576&  100&  299\\
3420&1335\E&185718.4$-$470331&1.10&1.21&151.1& 3143&4  & 2504& 188& 2692&  451&  639\\
3421&2231  &185801.2$+$421326& .81& .70&183.3& 4749&2  & 4589&$-$118& 4471&  277&  160\\
3428&1342\E&190300.0$-$560936&2.77&2.74&280.0& 3125&4  & 2132& 202& 2334&  791&  993\\
3430&2235  &190336.5$+$273625&1.70&1.44&349.9& 4064&3  & 4764&$-$70& 4694&$-$630&$-$700\\
3434&2237  &190538.4$+$433813& .59& .53&371.2&16178&2\B&11559&$-$127&11432& 4746& 4619\\
3436&2238  &190659.0$+$714558& .79& .69&365.1&11800&2  & 9947&$-$198& 9749& 2051& 1852\\
3437&1346\E&190707.3$-$592801&1.93&1.97&182.5& 1791&4  & 1758& 206& 1964&$-$173&   32\\
3442&2239  &191010.8$+$600733&1.73&1.52&376.3& 7322&6  & 5527&$-$175& 5351& 1971& 1795\\
3445&1354\E&191147.1$-$210955&1.19&1.08&374.5& 8031&4  & 6674& 106& 6781& 1250& 1356\\
3447&2240  &191207.4$+$421038& .72& .54&168.1& 4329&2  & 5026&$-$126& 4900&$-$571&$-$697\\
3453&1361\E&191538.5$-$475310&1.27& .89&227.0& 4843&4  & 4155& 180& 4335&  508&  688\\
3455&2241  &191545.6$+$432628&1.00& .94&305.1& 4499&2  & 5804&$-$132& 5671&$-$1172&$-$1304\\
3465&2247  &192102.4$+$544854& .80& .65&266.9& 4339&5  & 7345&$-$167& 7178&$-$2838&$-$3005\\
3469&2248  &192350.4$+$344735& .93& .78&162.2& 2757&5  & 3585&$-$109& 3475&$-$719&$-$828\\
3470&2250  &192351.6$+$555915&1.90&1.78&282.9& 3608&6  & 3204&$-$171& 3033&  575&  404\\
3471&1374\E&192410.8$-$351056&1.48&1.33&296.8& 5240&4  & 4377& 142& 4520&  721&  863\\
3477&2251  &192916.8$+$502602& .91& .80&426.3&10602&2  & 9547&$-$160& 9387& 1214& 1054\\
3478&2255  &192957.6$+$720647&2.10&2.05&592.4& 5301&6  & 6016&$-$205& 5812&$-$511&$-$715\\
3479&2253  &193045.6$+$535320& .86& .96&156.9& 3610&2  & 3075&$-$169& 2906&  704&  534\\
3480&2254  &193116.8$+$421156&1.22&1.11&561.0&10867&2  & 9443&$-$138& 9306& 1561& 1423\\
3481&1378\E&193136.8$-$533307&1.15&1.09&201.9& 3158&4  & 3508& 184& 3693&$-$534&$-$350\\
3489&1382\E&193542.4$-$573106&2.12&2.18&248.1& 1851&4  & 2339& 190& 2530&$-$679&$-$488\\
3491&2260  &193555.2$+$640419& .72& .70&315.9& 5483&2  & 8287&$-$193& 8093&$-$2610&$-$2804\\
3492&2261  &193640.8$+$770607& .74& .67&271.5& 6822&2  & 7269&$-$212& 7057&$-$235&$-$447\\
3506&1392\E&194300.5$-$595644& .94& .91&225.1& 4090&4  & 4697& 192& 4889&$-$799&$-$607\\
3507&1395\E&194421.5$-$272425&2.39&2.26&476.0& 5619&4  & 4405& 103& 4508& 1110& 1214\\
3512&1400\E&194632.2$-$520559& .59& .63&333.0& 8998&4  & 9688& 174& 9862&$-$864&$-$690\\
3515&2264  &194945.6$-$104626& .90& .73&294.2& 5798&6  & 7378&  39& 7417&$-$1619&$-$1580\\
3520&1408\E&195255.2$-$250900&1.04& .85&287.1& 5628&4  & 6153&  89& 6242&$-$615&$-$525\\
3523&1411\E&195404.7$-$302902&1.06&1.04&259.9& 6483&4  & 4838& 107& 4945& 1539& 1645\\
3527&1416\E&195812.0$-$554052& .95& .94&298.7& 5020&4  & 5189& 177& 5366&$-$345&$-$169\\
3531&2265  &200111.0$+$530430&1.18& .97&197.8& 3340&5  & 4164&$-$182& 3982&$-$642&$-$825\\
3532&1422\E&200240.9$-$640441&1.03&1.05&261.8& 5616&4  & 4893& 192& 5085&  531&  724\\
3544&1430\E&200714.5$-$692844& .94& .99&235.5& 3317&6  & 4380& 200& 4580&$-$1263&$-$1063\\
3550&1438\E&201200.0$-$470126& .68& .65&345.8& 7612&4  & 8239& 147& 8386&$-$774&$-$627\\
3556&1446\E&201459.3$-$195119& .41& .40&211.5& 4683&5\B& 9085&  54& 9138&$-$4455&$-$4402\\
3561&1450\E&201712.1$-$405526&1.46&1.20&203.8& 2684&4  & 3111& 126& 3237&$-$553&$-$427\\
3562&1452\E&201720.8$-$384026&1.44&1.53&196.5& 2405&4  & 2549& 118& 2667&$-$262&$-$144\\
3569&2267  &202152.8$+$522429&1.35&1.08&151.8& 2759&6\N& 2414&$-$191& 2223&  536&  345\\
3572&1464\E&202309.6$-$211138& .59& .58&240.1& 8157&5  & 7388&  53& 7440&  717&  769\\
3575&1459\E&202328.7$-$713353&1.48&1.37&242.0& 4126&4  & 3222& 199& 3421&  704&  904\\
3577&1465\E&202350.3$-$482132&1.15&1.00&293.0& 5461&4  & 5163& 145& 5307&  154&  298\\
3580&1470\E&202443.2$-$413043&1.68&1.66&359.3& 5286&4  & 4058& 123& 4181& 1104& 1227\\
3590&2271  &203055.2$-$003857&1.14&1.19&395.4& 5635&6  & 6694&$-$33& 6662&$-$1027&$-$1059\\
3595&2273  &203148.7$+$013229&1.61&1.51&431.1& 5071&1  & 5736&$-$42& 5694&$-$623&$-$665\\
3600&1490\E&203321.6$-$270553&1.22&1.02&254.1& 5885&4  & 4645&  67& 4712& 1173& 1240\\
3606&2277  &203502.4$-$073708& .68& .68&136.0& 3372&5  & 3438& $-$9& 3429& $-$57& $-$65\\
3607&2278  &203504.8$+$015613&1.52&1.38&328.5& 3729&1  & 4701&$-$46& 4655&$-$925&$-$971\\
3608&2279  &203524.0$-$061441&1.45&1.35&497.0& 5533&6  & 7234&$-$14& 7219&$-$1687&$-$1701\\
3610&2281  &203614.4$+$634424&1.18&1.03&335.3& 5035&6  & 6770&$-$214& 6556&$-$1521&$-$1735\\
3612&1497\E&203647.9$-$451829&1.63&1.49&479.3& 6568&4  & 6395& 128& 6523&   45&  173\\
3614&2280  &203748.0$-$031109& .98&1.02&407.3& 5977&5  & 8347&$-$28& 8319&$-$2342&$-$2370\\
3616&2283  &203943.2$+$633553&1.44&1.18&205.2& 2513&6  & 3175&$-$215& 2959&$-$447&$-$662\\
3618&1503\E&204013.4$-$504746& .55& .46&205.0& 6233&4  & 6481& 143& 6624&$-$391&$-$248\\
3620&2282  &204052.1$+$003909&1.19&1.00&367.9& 7758&3  & 6841&$-$45& 6795&  962&  917\\
3621&1505\E&204107.4$-$532949& .91& .98&186.4& 4222&4  & 3660& 151& 3811&  411&  562\\
3631&2286  &204243.2$-$024602&1.05& .94&242.8& 3537&5  & 4821&$-$34& 4787&$-$1251&$-$1284\\
3632&1513\E&204325.3$-$561213&1.09&1.00&225.1& 4287&4  & 3966& 157& 4123&  164&  321\\
3637&1510\E&204459.6$-$765904& .96&1.09&366.7& 6481&4  & 6889& 204& 7093&$-$612&$-$408\\
3643&1525\E&204806.1$-$301335&1.31&1.10&465.7& 8072&4  & 7896&  69& 7964&  108&  176\\
3644&1519\E&204827.4$-$780409&1.52&1.54&212.1& 2734&4  & 2730& 205& 2935&$-$201&    3\\
3647&      &204932.7$+$580617&1.47&1.32&245.1& 2576&6  & 3568&$-$213& 3355&$-$780&$-$992\\
3651&2290  &204952.8$-$070118&2.38&2.11&462.5& 5732&6  & 5028&$-$23& 5005&  727&  704\\
3658&2291  &205412.0$+$174644&1.31&1.00&459.5& 7701&1  & 8278&$-$118& 8160&$-$459&$-$577\\
3659&2292  &205455.0$+$173942& .66& .57&172.3& 5261&1  & 5461&$-$118& 5343& $-$82&$-$200\\
3668&2296  &205905.3$+$111652& .74& .71&251.3& 4278&6  & 6536&$-$99& 6437&$-$2159&$-$2258\\
3675&2299  &210116.8$-$170759& .75& .69&184.2& 3182&5  & 4741&   8& 4750&$-$1568&$-$1559\\
3678&2302  &210215.1$+$150809& .75& .61&191.8& 5007&5  & 5332&$-$115& 5217&$-$210&$-$324\\
3680&2301  &210236.0$-$134753&1.20&1.13&184.0& 6428&6\B& 3043& $-$6& 3038& 3390& 3384\\
3684&2303  &210348.0$-$174623& .49& .47& 63.8& 2850&5  & 1473&   9& 1483& 1368& 1377\\
3711&1569\E&211210.4$-$571643&2.00&1.36&270.0& 3118&4  & 3407& 148& 3556&$-$437&$-$289\\
3712&1571\E&211210.8$-$373738& .80& .76&232.4& 7456&4  & 5638&  81& 5719& 1737& 1818\\
3719&2313  &211421.6$+$151438&1.34&1.21&311.0& 4425&6  & 5011&$-$124& 4887&$-$462&$-$587\\
3723&2314  &211545.6$+$172136& .76& .68&395.9& 8660&2  &10138&$-$132&10006&$-$1346&$-$1478\\
3724&1578\E&211604.8$-$644901&1.90&1.72&166.8& 1695&4  & 1798& 169& 1967&$-$272&$-$103\\
3731&1588\E&211821.6$-$634540&2.41&2.21&534.0& 3042&4  & 4267& 165& 4432&$-$1390&$-$1225\\
3734&2316  &211853.3$+$154052&1.06&1.10&464.5& 8225&1  & 9631&$-$129& 9502&$-$1277&$-$1406\\
3735&2318  &211926.4$+$140329&1.11& .99&249.1& 4724&6  & 4748&$-$124& 4624&  100& $-$24\\
3741&1593\E&212116.9$-$460911& .99&1.07&226.1& 2494&4  & 4180& 107& 4287&$-$1793&$-$1686\\
3746&2323  &212340.8$+$190744& .61& .45&177.7& 5063&6\N& 6187&$-$144& 6044&$-$980&$-$1124\\
3752&1600\E&212545.5$-$400726& .62& .64&431.6& 4813&5\B&11894&  82&11977&$-$7164&$-$7082\\
3760&1610\E&213034.2$-$333900& .87& .90&382.0& 7414&6\N& 7182&  54& 7236&  177&  231\\
3762&2327  &213057.6$+$135910&1.32&1.31&599.5& 8282&1  & 7877&$-$132& 7745&  537&  405\\
3763&2328  &213112.0$+$031649& .53& .41&125.4& 3804&1  & 4810&$-$94& 4717&$-$913&$-$1007\\
3770&2329  &213431.4$+$144050& .62& .64&329.2& 8363&1  & 9403&$-$137& 9266&$-$903&$-$1040\\
3771&2330  &213433.6$+$185704& .98&1.03&425.4& 6278&1  & 8149&$-$151& 7998&$-$1720&$-$1871\\
3793&1637\E&214028.9$-$263141&1.70&1.79&350.9& 3119&4  & 4127&  19& 4146&$-$1027&$-$1008\\
3797&2337  &214212.0$+$053654&1.23&1.12&335.8& 4482&6  & 5793&$-$110& 5683&$-$1201&$-$1312\\
3803&2339  &214439.4$-$064121&1.24&1.08&185.4& 2766&5  & 3130&$-$65& 3065&$-$300&$-$365\\
3819&2346  &215126.4$+$340758& .79& .75&327.1& 4947&6  & 8833&$-$203& 8630&$-$3684&$-$3886\\
3820&2345  &215143.2$+$113434& .94& .90&342.9& 8202&1  & 7252&$-$138& 7114& 1088&  950\\
3824&2350  &215236.0$+$281825&1.47&1.33&239.2& 3151&1  & 3473&$-$189& 3283&$-$132&$-$321\\
3826&2349  &215244.9$+$033236& .68& .53&287.8& 7915&1  & 9213&$-$110& 9102&$-$1187&$-$1297\\
3827&2351  &215245.8$+$385610&2.38&2.12&461.3& 5707&6  & 4993&$-$213& 4780&  927&  713\\
3828&2348  &215250.4$-$103040& .90& .87&314.0& 5041&6  & 6848&$-$55& 6792&$-$1752&$-$1807\\
3829&1662\E&215250.5$-$450918& .60& .64&227.6& 8890&4  & 6635&  87& 6723& 2167& 2254\\
3833&1664\E&215415.8$-$671951&1.20&1.30&262.0& 3896&4  & 3865& 165& 4030&$-$134&   31\\
3837&1670\E&215538.3$-$545237&1.06&1.08&452.1& 8193&4  & 8225& 123& 8347&$-$155& $-$32\\
3843&1674\E&215740.7$-$402505& .61& .60&224.9& 9891&4  & 6752&  66& 6818& 3073& 3139\\
3844&2355  &215744.4$+$385556&1.68&1.49&306.9& 5556&6  & 4191&$-$216& 3975& 1581& 1365\\
3846&2354  &215807.2$+$010033&2.24&1.64&278.8& 2666&3  & 3830&$-$104& 3726&$-$1060&$-$1164\\
3849&2356  &215931.2$+$063319& .65& .69&305.7&11353&2  & 8311&$-$126& 8185& 3168& 3042\\
3854&1683\E&220110.2$-$323445&1.51&1.47&174.6& 2003&4  & 2249&  32& 2281&$-$278&$-$246\\
3855&2357  &220128.8$+$033352& .55& .47&151.8& 7812&1  & 5139&$-$116& 5022& 2790& 2673\\
3858&2358  &220229.0$+$025002& .76& .69&237.8& 3633&5  & 6026&$-$114& 5912&$-$2279&$-$2394\\
3863&2360  &220407.2$+$355617&1.79&1.70&580.1& 5253&1  & 7512&$-$214& 7299&$-$2046&$-$2259\\
3865&1689\E&220501.3$-$695835& .78& .85&226.1& 8482&4\B& 5167& 170& 5337& 3145& 3315\\
3866&1690\E&220515.7$-$604035&1.09&1.02&211.6& 4458&4  & 3517& 140& 3657&  801&  941\\
3867&1693\E&220520.4$-$203649& .54& .54&109.1& 2442&5  & 3290&$-$21& 3268&$-$826&$-$847\\
3872&2364  &220624.0$+$172602& .62& .62&271.4& 9936&1  & 7970&$-$167& 7803& 2133& 1966\\
3879&2367  &220800.2$+$154306& .73& .62&173.8& 7476&1  & 5451&$-$163& 5288& 2188& 2025\\
3880&2366  &220804.8$-$101959&1.25&1.08&180.7& 2528&5  & 3027&$-$66& 2961&$-$433&$-$499\\
3890&2370  &221100.0$+$224634& .69& .64&243.0& 6865&1  & 6828&$-$186& 6642&  223&   37\\
3892&2372  &221133.6$+$295136& .74& .56&264.7& 6518&3  & 7832&$-$204& 7628&$-$1110&$-$1314\\
3893&2371  &221138.6$+$154309& .57& .55&233.7& 7474&2  & 7487&$-$165& 7322&  152& $-$13\\
3894&2373  &221238.4$+$055227& .61& .57&171.0& 4094&1  & 5509&$-$132& 5376&$-$1282&$-$1415\\
3895&1712\E&221252.9$-$253835&1.10& .77&125.1& 2357&5  & 2499& $-$5& 2494&$-$137&$-$141\\
3896&1709\E&221300.1$-$620405&1.69&1.60&129.3& 1567&4  & 1412& 142& 1554&   13&  155\\
3900&2375  &221338.9$+$141309&1.62&1.32&327.4& 7277&1  & 5969&$-$161& 5808& 1470& 1308\\
3903&1718\E&221403.1$-$265617&1.63&1.59&298.7& 2288&4  & 3589&   0& 3589&$-$1301&$-$1301\\
3904&1719\E&221409.6$-$331406&1.29&1.32&275.4& 4015&4  & 3687&  27& 3714&  301&  328\\
3906&2378  &221445.6$+$421052&1.72&1.58&414.2& 3922&6  & 6069&$-$230& 5839&$-$1917&$-$2147\\
3907&2376  &221448.7$+$142804& .57& .48&279.9&10120&1  & 9561&$-$163& 9398&  722&  559\\
3908&1717\E&221455.3$-$665056&3.48&3.41&352.0& 1649&4  & 2083& 158& 2241&$-$592&$-$434\\
3911&2379  &221528.8$+$191312&1.60&1.41&158.5& 1106&6\N& 2023&$-$178& 1845&$-$739&$-$917\\
3912&2380  &221534.3$+$333746&1.10&1.00&255.5& 4707&1  & 4852&$-$215& 4637&   70&$-$145\\
3914&2381  &221552.8$+$140444& .56& .53&311.8& 7259&2  &10139&$-$162& 9977&$-$2717&$-$2880\\
3915&1723\E&221603.4$-$473943&1.49&1.54&196.3& 2705&4  & 2510&  87& 2597&  108&  194\\
3916&1724\E&221643.3$-$470705&1.34&1.50&216.1& 2564&4  & 2931&  84& 3015&$-$451&$-$367\\
3921&2382  &221853.0$-$010332&1.19& .94&262.0& 4464&6  & 5228&$-$110& 5118&$-$654&$-$764\\
3923&2402  &221909.4$+$884844& .48& .42&499.4&19142&2  &17692&$-$222&17470& 1672& 1450\\
3926&2385  &222052.8$+$331742&2.02&2.06&415.1& 4574&2  & 4266&$-$217& 4049&  525&  308\\
3929&2386  &222150.6$+$425705& .73& .65&162.9& 3006&5  & 4305&$-$235& 4070&$-$1065&$-$1299\\
3935&1739\E&222316.8$-$285848&1.94&1.64&136.7& 1519&6\N& 1441&   4& 1445&   74&   78\\
3937&2388  &222350.4$+$065353& .55& .53&125.1& 4403&1  & 3821&$-$143& 3678&  725&  582\\
3941&2390  &222533.6$+$185942& .66& .66&298.5& 8930&1  & 8256&$-$184& 8072&  858&  674\\
3944&1745\E&222722.7$-$310026& .71& .63&142.5& 3648&5  & 3749&  10& 3760&$-$112&$-$102\\
3945&2392  &222740.6$-$074259& .65& .61& 61.1& 6884&5\B& 1051&$-$89&  961& 5922& 5833\\
3959&2394  &223309.1$+$722850&1.38&1.31&265.6& 2446&5  & 3974&$-$246& 3727&$-$1282&$-$1528\\
3963&2395  &223529.3$+$191801& .49& .42&243.7& 8991&6\N& 9285&$-$190& 9095&$-$104&$-$294\\
3964&2396  &223540.8$+$031626& .52& .54&261.6& 8971&1  & 8673&$-$137& 8536&  436&  298\\
3966&2398  &223636.0$+$022348&1.18&1.01&480.2&11161&1  & 8736&$-$134& 8601& 2560& 2426\\
3967&2399  &223648.7$+$185124& .57& .56&270.1& 8067&1  & 7989&$-$190& 7799&  268&   78\\
3968&2400  &223714.4$+$115704& .82& .79&479.9&15002&1  &11992&$-$169&11823& 3179& 3011\\
3971&2401  &223753.3$+$251130& .83& .83&184.8& 3738&1  & 3978&$-$208& 3770& $-$32&$-$240\\
3975&2405  &223927.8$+$402721& .69& .65&496.5&17155&2\B&12757&$-$239&12518& 4637& 4398\\
3976&2404  &223931.2$+$083646&1.31&1.23&435.0& 7057&1  & 7591&$-$159& 7433&$-$376&$-$535\\
3977&2406  &223937.7$+$333447& .73& .68&210.3& 6246&1  & 5582&$-$227& 5354&  892&  664\\
3979&2407  &224014.4$+$190134& .58& .64&386.1& 9439&1  &11106&$-$192&10913&$-$1474&$-$1666\\
3984&2408  &224102.4$+$192010& .64& .64&348.0& 8274&6\N& 9766&$-$194& 9572&$-$1298&$-$1491\\
3985&2411  &224250.4$+$325935&1.06&1.02&326.7& 6191&1  & 5441&$-$228& 5213&  978&  750\\
3987&2412  &224314.4$+$082605& .69& .47&243.7& 9443&1  & 8067&$-$160& 7907& 1536& 1376\\
3989&2413  &224351.6$+$082600& .46& .40&238.5& 7602&1  & 9470&$-$161& 9310&$-$1708&$-$1869\\
3996&1776\E&224609.5$-$370235& .51& .55&325.5& 6409&5  &10278&  28&10305&$-$3896&$-$3869\\
3997&2416  &224624.0$-$141048&1.44&1.27&167.1& 2252&6  & 2381&$-$73& 2308& $-$56&$-$130\\
3998&1777\E&224706.4$-$644948&2.37&2.06&210.1& 2250&4  & 1778& 143& 1920&  329&  472\\
3999&2420  &224714.4$+$754519& .74& .67&111.4& 1418&5  & 2600&$-$245& 2355&$-$937&$-$1182\\
4004&2419  &224807.2$+$281735&1.54&1.42&553.4& 6921&3  & 7642&$-$220& 7422&$-$501&$-$722\\
4005&1780\E&224833.5$-$393853&1.57&1.50&113.0& 2158&4  & 1170&  38& 1208&  950&  988\\
4006&1781\E&224857.6$-$575346& .93& .88&368.8&10484&4  & 7891& 115& 8007& 2477& 2593\\
4008&2424  &224924.0$+$401359&1.34&1.18&369.5& 6450&2  & 6821&$-$243& 6577&$-$128&$-$371\\
4012&2425  &225036.0$+$121410& .47& .50&295.5&10935&1  &11445&$-$177&11268&$-$333&$-$510\\
4013&2426  &225100.0$-$201612&1.19&1.16&220.7& 2879&4  & 3681&$-$49& 3632&$-$753&$-$802\\
4016&1783\E&225159.0$-$805009& .79& .79&292.6& 7986&4  & 7027& 195& 7222&  764&  959\\
4023&1789\E&225507.3$-$383459&1.06&1.02&200.3& 2431&4  & 3456&  31& 3487&$-$1056&$-$1025\\
4025&2431  &225519.2$+$282049& .79& .76&294.3& 7208&1  & 7227&$-$224& 7003&  205& $-$19\\
4026&2432  &225543.2$+$314618&1.05& .96&287.0& 6777&1  & 6207&$-$232& 5976&  802&  570\\
4028&2433  &225602.4$+$124601&1.22&1.14&323.2& 7417&6  & 6210&$-$182& 6029& 1389& 1207\\
4031&1793\E&225709.0$-$424818&2.73&2.34&122.6&  691&3  &  884&  48&  933&$-$242&$-$193\\
4032&2435  &225738.4$+$125458& .83& .77&298.8& 7607&1  & 7358&$-$183& 7175&  432&  249\\
4035&2437  &225833.6$+$105852& .60& .60&336.6& 6925&1  & 9991&$-$177& 9814&$-$2889&$-$3066\\
4036&2438  &225840.8$+$190408& .73& .69&371.4& 9576&1  &10312&$-$202&10110&$-$533&$-$735\\
4038&2439  &225855.2$+$055853& .68& .68&456.7&12054&1  &12995&$-$160&12835&$-$780&$-$941\\
4039&2441  &225912.0$+$133618&2.11&2.07&251.8& 2196&1  & 2470&$-$186& 2284& $-$89&$-$275\\
4040&2442  &225914.4$+$262320& .50& .50&173.9& 7291&1  & 6438&$-$222& 6216& 1075&  853\\
4043&2443  &225938.4$+$245053&1.33&1.21&435.2& 6934&1  & 6980&$-$218& 6762&  172& $-$46\\
4044&2444  &230003.8$+$150111& .62& .62&251.7& 6945&1  & 8412&$-$191& 8221&$-$1276&$-$1467\\
4049&2446  &230109.6$+$053914&1.20&1.28&224.4& 3122&1  & 3191&$-$160& 3031&   91& $-$69\\
4050&1799\E&230132.5$-$463847&1.64&1.42&396.0& 5669&4  & 4449&  64& 4513& 1156& 1220\\
4051&2447  &230204.8$+$304550& .84& .79&315.8& 6286&1  & 6940&$-$233& 6708&$-$421&$-$654\\
4053&2449  &230227.8$+$113807& .63& .63&318.9& 8809&1  & 9740&$-$182& 9558&$-$749&$-$931\\
4054&2452  &230253.8$+$260055&1.09&1.01&372.6&13314&1\B& 7476&$-$222& 7253& 6061& 5838\\
4057&2454  &230324.0$-$193014&1.01& .92&219.6& 2960&6  & 4435&$-$59& 4376&$-$1416&$-$1475\\
4062&2456  &230511.5$+$251316& .45& .32&199.1& 9459&6\N& 9172&$-$222& 8950&  509&  287\\
4063&2457  &230545.6$+$383849& .70& .70&208.5& 4763&2  & 5500&$-$248& 5252&$-$489&$-$737\\
4065&2459  &230624.7$+$411906& .50& .48&354.1&16115&2\B&12099&$-$252&11848& 4267& 4016\\
4066&2458  &230636.7$+$060649& .79& .71&218.6& 5559&1  & 5736&$-$165& 5571& $-$13&$-$178\\
4072&2463  &230755.2$+$050940&1.27&1.11&263.8& 3154&3  & 4794&$-$162& 4632&$-$1478&$-$1640\\
4076&2465  &231150.4$+$310116&1.28&1.21&418.9& 6749&1  & 7450&$-$237& 7212&$-$464&$-$701\\
4078&2467  &231204.8$+$484858&1.41&1.28&575.1& 8370&1  & 8878&$-$261& 8617&$-$247&$-$508\\
4080&2468  &231302.4$-$011433& .69& .78& 82.3& 5904&5\B& 1565&$-$141& 1424& 4480& 4339\\
4081&2469  &231313.2$+$062548&3.15&2.87&468.3& 4470&3  & 3440&$-$169& 3271& 1199& 1029\\
4082&2470  &231333.6$+$063404&1.14& .95&229.3& 4352&1  & 4424&$-$170& 4254&   98& $-$72\\
4083&2471  &231343.2$+$290032&1.78&1.55&186.0& 3395&2  & 2168&$-$234& 1934& 1460& 1226\\
4085&2473  &231357.6$+$245342& .82& .81&315.9& 8031&1  & 8084&$-$225& 7859&  172& $-$53\\
4086&2475  &231410.8$+$341813& .75& .55&180.2& 4882&1  & 5491&$-$245& 5246&$-$364&$-$609\\
4090&1812\E&231454.2$-$205945&1.28&1.27&480.7& 7316&6  & 7520&$-$58& 7461&$-$146&$-$204\\
4091&2476  &231502.9$+$012605&1.39&1.33&290.0& 4593&1  & 4335&$-$152& 4183&  410&  258\\
4092&2477  &231509.6$+$305649& .79& .82&346.8& 6546&1  & 8109&$-$239& 7870&$-$1324&$-$1563\\
4093&1814\E&231509.7$-$331511& .60& .54& 74.2& 5717&5\B& 1686& $-$2& 1684& 4033& 4031\\
4098&2479  &231700.0$+$034235&1.34&1.15&214.8& 2764&1  & 3946&$-$162& 3784&$-$1020&$-$1182\\
4102&1817\E&231830.6$-$682937& .54& .56&278.8& 8514&4  & 8955& 150& 9105&$-$591&$-$441\\
4103&2484  &231843.2$+$225230&1.10& .96&495.6&10532&1  &10379&$-$222&10157&  375&  153\\
4106&2486  &231930.5$+$160429&2.15&2.03&447.0& 6873&1  & 4957&$-$204& 4753& 2120& 1917\\
4110&2489  &232052.6$+$234827&1.03&1.02&476.4& 5654&6\N& 8970&$-$226& 8744&$-$3090&$-$3316\\
4119&2495  &232355.2$+$094848& .69& .67&365.6& 7905&1  & 9816&$-$186& 9629&$-$1724&$-$1910\\
4120&2496  &232402.4$+$204113&1.00& .96&534.6&11407&1  &10331&$-$219&10112& 1295& 1076\\
4121&2497  &232433.6$+$235913&1.04&1.01&250.6& 4708&1  & 5084&$-$228& 4856&$-$148&$-$376\\
4123&2498  &232442.0$-$024730& .64& .59&111.1& 2181&5  & 2911&$-$141& 2770&$-$589&$-$729\\
4124&2500  &232600.0$+$230000& .81& .86&275.6&10591&2\B& 6245&$-$226& 6019& 4572& 4347\\
4129&2502  &232819.2$+$351807& .74& .60&388.4& 9728&6  &10644&$-$252&10392&$-$664&$-$916\\
4134&2505  &233119.9$+$091226& .90& .78&361.0& 8535&1  & 8327&$-$188& 8140&  395&  207\\
4136&2507  &233202.4$+$322519&1.19&1.33&290.9& 4743&1  & 4527&$-$248& 4279&  465&  216\\
4140&2510  &233243.2$-$014701&1.02& .91&279.9& 4891&5  & 5779&$-$148& 5631&$-$740&$-$888\\
4142&2512  &233309.6$+$211413&1.43&1.35&323.6& 5432&1  & 4768&$-$224& 4543&  889&  664\\
4145&2516  &233436.0$+$150925& .70& .64&171.3& 3847&6  & 4639&$-$208& 4431&$-$585&$-$793\\
4148&2517  &233452.8$+$171753& .98& .92&389.1& 6352&1  & 7980&$-$214& 7765&$-$1413&$-$1628\\
4149&2518  &233543.2$+$322306&1.58&1.36&211.5& 4625&1  & 3118&$-$250& 2868& 1757& 1507\\
4152&1835\E&233620.5$-$573745&1.42&1.03& 90.6& 3039&4  & 1310& 101& 1411& 1628& 1730\\
4154&1837\E&233636.0$-$215143&1.13&1.02&102.1& 1233&5  & 1606&$-$64& 1542&$-$309&$-$373\\
4156&1839\E&233750.5$-$474337&3.71&3.94&540.0& 2631&4  & 2636&  57& 2693& $-$62&  $-$5\\
4157&2519  &233807.2$+$322125& .72& .68&253.6& 4749&2  & 7251&$-$251& 7001&$-$2252&$-$2502\\
4158&2520  &233813.2$+$322006&1.58&1.27&318.7& 4510&2  & 4784&$-$251& 4534& $-$24&$-$274\\
4160&2521  &233900.0$+$493531& .70& .58&280.9& 9074&2  & 8269&$-$270& 8000& 1074&  805\\
4163&2523  &234024.0$-$064546& .64& .64&192.7& 6446&5  & 5611&$-$132& 5480&  966&  834\\
4165&2524  &234038.4$+$202628&1.14&1.14&495.6& 6401&1  & 8504&$-$225& 8278&$-$1877&$-$2103\\
4168&2525  &234148.0$-$034010& .88& .96& 76.6& 6250&6\B& 1121&$-$145&  976& 5274& 5130\\
4169&2526  &234231.2$+$280242& .70& .74&235.2& 6826&1  & 6048&$-$244& 5804& 1022&  778\\
4170&1846\E&234236.0$-$445418&1.85&1.70&230.1& 1263&4  & 2577&  42& 2619&$-$1356&$-$1313\\
4171&2527  &234246.8$+$271750& .99& .99&433.0& 7092&3  & 8426&$-$242& 8183&$-$1091&$-$1333\\
4174&2530  &234314.4$+$233043& .84& .65&313.5& 5014&6  & 8233&$-$234& 7999&$-$2985&$-$3219\\
4177&1849\E&234345.5$-$315722&3.65&3.29& 90.5& $-$19&4  &  414&$-$20&  394&$-$413&$-$433\\
4179&2532  &234413.2$+$281619& .61& .66&208.0& 6802&1  & 6276&$-$245& 6031&  771&  526\\
4180&1850\E&234415.4$-$801038&1.36&1.29&360.0& 4225&4  & 5559& 189& 5748&$-$1522&$-$1333\\
4182&2533  &234440.3$+$051526& .62& .58&203.3& 5216&1  & 6137&$-$180& 5957&$-$741&$-$921\\
4190&2536  &234757.6$+$280755& .93& .75&322.8& 8895&5  & 7861&$-$246& 7615& 1280& 1034\\
4192&2537  &234840.8$+$110126& .64& .57&205.0& 8239&1  & 6610&$-$201& 6409& 1829& 1628\\
4197&2539  &234902.4$+$090418& .72& .67&244.6& 5999&1  & 7038&$-$195& 6844&$-$845&$-$1039\\
4203&2543  &235038.4$+$142852& .79& .70&307.5& 7649&1  & 7858&$-$213& 7645&    4&$-$208\\
4205&2544  &235100.2$+$354656& .65& .57&367.5&12021&1  &10752&$-$261&10491& 1530& 1269\\
4206&2545  &235121.6$+$490444&1.05& .95&351.0& 5517&2  & 6999&$-$273& 6726&$-$1209&$-$1482\\
4209&2548  &235221.6$+$075829& .67& .66&146.3& 3501&1  & 3831&$-$192& 3639&$-$138&$-$330\\
4213&2551  &235316.8$+$192331& .91& .85&201.2& 3994&1  & 4355&$-$227& 4128&$-$134&$-$362\\
4214&2553  &235321.6$+$860141& .68& .57&249.0& 5766&2  & 7466&$-$230& 7236&$-$1470&$-$1700\\
4216&1867\E&235411.9$-$174850& .54& .50&246.5&10847&4\B& 6942&$-$89& 6853& 3994& 3905\\
4224&2558  &235519.2$+$034930& .68& .62&182.0& 5015&1  & 5141&$-$179& 4962&   53&$-$126\\
4228&1872\E&235655.7$-$383949&1.24&1.13&149.8& 4377&5  & 2762&   8& 2770& 1607& 1615\\
4233&2562  &235919.9$+$311707& .98& .87&217.3& 4670&1  & 4576&$-$256& 4320&  350&   94\\
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{rrrrrrrrrrrrrr}\hline

   1& 6497&$-$190& $-$90& 6217&   235&  $-$45& 6515&$-$147& $-$47&  143& 6464&  $-$12&  $-$63\\
   4& 6081&$-$128&   67& 6021&  $-$38&  $-$99& 6078& $-$98&  128&  244& 6352& $-$369&  $-$96\\
   6& 4669&$-$259& $-$90& 4320& $-$318& $-$667& 4662&$-$202& $-$82& $-$26& 4351& $-$350& $-$660\\
  12& 5472&$-$212&$-$121& 5138&  2152&  1819& 5469&$-$164& $-$93&   60& 5271&  2020&  1822\\
  14& 2436& $-$83&   64& 2418&   958&   939& 2417& $-$64&   92&   46& 2491&   884&   958\\
  22& 4374&  109&  196& 4679&  1733&  2038& 4335&   86&  242&   79& 4741&  1671&  2077\\
  26& 1242&$-$181& $-$10& 1050& $-$521& $-$712& 1222&$-$142&  $-$1&    6& 1085& $-$556& $-$693\\
  27& 5111&$-$247&$-$176& 4688& $-$737&$-$1160& 5103&$-$194&$-$164&  $-$8& 4737& $-$786&$-$1152\\
  45& 7520&$-$219&$-$170& 7132&   386&   $-$3& 7555&$-$172&$-$138&  113& 7358&   159&  $-$38\\
  51& 3692&   34&  181& 3907&  2431&  2645& 3629&   25&  224&   89& 3967&  2371&  2709\\
  56&  837&$-$182&  $-$5&  650& $-$148& $-$335&  815&$-$145&    0&    3&  673& $-$171& $-$312\\
  59& 7360&$-$251&$-$252& 6856&  9731&  9227& 7364&$-$199&$-$240& $-$14& 6912&  9675&  9223\\
  60& 5613&$-$146&   47& 5514&  $-$34& $-$134& 5594&$-$117&   96&  196& 5769& $-$290& $-$115\\
  67& 7702&   42&  386& 8130& $-$959& $-$530& 7685&   30&  482&  379& 8576&$-$1404& $-$513\\
  73& 3594&$-$189& $-$26& 3379&  1561&  1346& 3560&$-$153&  $-$4&   55& 3458&  1481&  1380\\
  81&10698&$-$148&  104&10653&   831&   787&10733&$-$122&  195&  729&11535&  $-$51&   751\\
  85& 5337&$-$159&   31& 5208& $-$107& $-$236& 5315&$-$131&   72&  166& 5422& $-$321& $-$214\\
  86& 4638&$-$196& $-$44& 4398&   896&   657& 4621&$-$159& $-$18&   85& 4530&   765&   673\\
  89& 6789&   47&  348& 7184&   $-$1&   394& 6743&   32&  429&  278& 7482& $-$299&   440\\
  90& 6138&$-$197& $-$60& 5882& $-$814&$-$1071& 6203&$-$160& $-$27&  152& 6168&$-$1100&$-$1136\\
  92& 6154&$-$237&$-$165& 5753&    53& $-$348& 6141&$-$190&$-$148&   48& 5850&  $-$45& $-$336\\
  95& 1042&$-$182&  $-$3&  856& $-$362& $-$547& 1040&$-$149&    3&    5&  900& $-$405& $-$546\\
  99& 5312&$-$108&  135& 5339& $-$344& $-$317& 5325& $-$92&  189&  214& 5636& $-$642& $-$331\\
 101& 2877&$-$262&$-$101& 2513&  2401&  2037& 2878&$-$210&$-$100&  $-$5& 2563&  2350&  2035\\
 102& 2388&$-$165&   12& 2235& $-$451& $-$603& 2390&$-$137&   29&   33& 2316& $-$531& $-$606\\
 112&  618&$-$181&  $-$1&  437&  $-$15& $-$197&  603&$-$150&    3&    2&  458&  $-$37& $-$182\\
 113& 5910&$-$228&$-$129& 5553&   462&   105& 5909&$-$186&$-$111&   73& 5684&   331&   106\\
 122& 5779& $-$30&  268& 6017&   769&  1007& 5792& $-$32&  339&  256& 6355&   432&   994\\
 123&10284&$-$177&   15&10122&   962&   801&10290&$-$148&   80&  551&10774&   311&   794\\
 124& 2030&    3&  103& 2136&  4820&  4926& 2033&  $-$6&  128&   29& 2184&  4772&  4923\\
 126& 2709&$-$130&   54& 2633& $-$604& $-$680& 2688&$-$112&   78&   50& 2703& $-$675& $-$659\\
 129& 4307&$-$258&$-$141& 3909&   922&   523& 4319&$-$210&$-$139&    1& 3971&   859&   512\\
 131& 2173&   49&  115& 2337&$-$1059& $-$895& 2095&   29&  137&   25& 2285&$-$1007& $-$816\\
 139& 4990&$-$224& $-$88& 4678&   280&  $-$32& 4990&$-$186& $-$74&   65& 4795&   162&  $-$32\\
 140& 4478&$-$233& $-$97& 4148&   368&    38& 4461&$-$193& $-$87&   40& 4221&   295&    56\\
 141& 4013&$-$142&   70& 3941&   938&   866& 3997&$-$123&  101&  105& 4080&   798&   881\\
 142& 9126&$-$166&   73& 9034&  2238&  2145& 9150&$-$142&  135&  479& 9622&  1649&  2121\\
 143&10795&$-$258&$-$344&10193&  3110&  2508&10768&$-$211&$-$340&   23&10241&  3062&  2534\\
 145& 4780&   45&  255& 5080&  1088&  1388& 4763&   25&  313&  128& 5229&   939&  1405\\
 146& 4986&$-$157&   59& 4888& $-$795& $-$893& 5003&$-$136&   95&  151& 5113&$-$1019& $-$909\\
 149& 7325&$-$144&  125& 7306&$-$1243&$-$1262& 7298&$-$126&  181&  343& 7696&$-$1632&$-$1235\\
 152& 5146&$-$231&$-$103& 4812& $-$470& $-$804& 5152&$-$192& $-$92&   58& 4926& $-$583& $-$809\\
 153& 9143&$-$214&$-$113& 8816&   904&   577& 9128&$-$180& $-$82&  272& 9138&   582&   592\\
 154& 8530&$-$180&   24& 8374&$-$3669&$-$3824& 8497&$-$154&   72&  367& 8782&$-$4077&$-$3792\\
 155&10975&$-$165&  102&10912&   614&   551&10995&$-$142&  174&  692&11720& $-$194&   531\\
 158&11005&$-$253&$-$325&10427&  3326&  2748&10980&$-$208&$-$318&   78&10532&  3221&  2772\\
 161& 1695& $-$39&   80& 1735& $-$488& $-$447& 1691& $-$44&   99&   21& 1767& $-$519& $-$443\\
 164& 4553& $-$49&  206& 4709&$-$1110& $-$953& 4561& $-$52&  258&  154& 4921&$-$1322& $-$962\\
 168& 5457& $-$72&  222& 5608&  2180&  2331& 5458& $-$71&  280&  220& 5887&  1902&  2331\\
 169& 9925&$-$164&  106& 9868&  1765&  1707& 9912&$-$143&  169&  561&10499&  1133&  1720\\
 176& 4456&$-$228& $-$77& 4150&   784&   479& 4464&$-$192& $-$68&   49& 4253&   682&   470\\
 179& 1094& $-$78&   44& 1059&  $-$37&  $-$72& 1083& $-$77&   54&    8& 1069&  $-$47&  $-$61\\
 181& 2684&   64&  143& 2891&   429&   637& 2654&   38&  173&   33& 2899&   422&   666\\
 183& 5392&$-$223& $-$78& 5092& $-$322& $-$623& 5409&$-$189& $-$65&   83& 5237& $-$467& $-$639\\
 184& 5793&$-$127&  149& 5815& $-$869& $-$846& 5815&$-$116&  197&  224& 6120&$-$1174& $-$869\\
 188&10583&$-$143&  212&10652&   261&   330&10517&$-$129&  287&  688&11363& $-$450&   396\\
 189& 7742&$-$179&   44& 7607&  1164&  1029& 7721&$-$157&   84&  299& 7947&   824&  1050\\
 191& 6781&  132&  288& 7201&   554&   974& 6776&   94&  355&  121& 7346&   409&   979\\
 192& 4969&$-$126&  131& 4974& $-$736& $-$731& 4939&$-$116&  170&  161& 5154& $-$916& $-$701\\
 200& 7391&$-$180&   44& 7255&  1527&  1392& 7395&$-$158&   81&  272& 7590&  1192&  1387\\
 202& 7813&$-$232&$-$140& 7441&   528&   156& 7856&$-$197&$-$130&  140& 7669&   300&   114\\
 203& 6059&$-$205& $-$30& 5823&  1155&   919& 6052&$-$177& $-$11&  140& 6004&   974&   926\\
 206& 3893&$-$226& $-$58& 3608&   590&   306& 3898&$-$193& $-$51&   40& 3694&   504&   300\\
 207&11401&$-$223&$-$156&11021& $-$467& $-$846&11450&$-$191&$-$134&  367&11492& $-$938& $-$895\\
 208& 6183&$-$135&  148& 6196&$-$1623&$-$1610& 6197&$-$124&  194&  242& 6509&$-$1936&$-$1624\\
 209& 5624&   87&  289& 5999&  1121&  1497& 5639&   55&  354&  124& 6172&   949&  1481\\
 213& 5524&$-$244&$-$128& 5152&   591&   219& 5536&$-$206&$-$126&   46& 5250&   493&   207\\
 222& 5454&   75&  289& 5818&$-$2045&$-$1681& 5413&   44&  349&  120& 5926&$-$2153&$-$1640\\
 225& 4832&$-$260&$-$142& 4430&   521&   119& 4841&$-$217&$-$145&   12& 4490&   461&   110\\
 229& 9797&$-$181&   69& 9684&  2185&  2072& 9788&$-$162&  111&  452&10189&  1680&  2081\\
 233& 4442&  234&    0& 4676&     5&   238& 4439&  181&   17&   16& 4653&    27&   241\\
 234& 5776&$-$163&   86& 5699&    15&  $-$61& 5777&$-$148&  117&  176& 5922& $-$208&  $-$62\\
 237& 6953&  148&  263& 7365&   939&  1350& 6958&  105&  328&   99& 7490&   813&  1345\\
 238& 2874&  171&   86& 3131& $-$921& $-$663& 2876&  125&  110&   13& 3123& $-$913& $-$665\\
 241& 6630&$-$232&$-$104& 6294& $-$332& $-$667& 6624&$-$201& $-$99&  100& 6425& $-$463& $-$662\\
 255& 1436&$-$131&   41& 1346&   311&   221& 1433&$-$127&   50&   11& 1368&   289&   224\\
 261& 4056&$-$203&  $-$1& 3851&   928&   723& 4054&$-$182&    7&   59& 3938&   841&   725\\
 262& 5448&$-$228& $-$66& 5154& $-$804&$-$1098& 5358&$-$200& $-$62&   71& 5167& $-$817&$-$1008\\
 268& 9238&$-$211& $-$34& 8994&  1004&   759& 9235&$-$188& $-$19&  275& 9302&   695&   763\\
 274& 5022&   20&  284& 5326&  $-$10&   295& 5031&  $-$7&  341&  117& 5482& $-$166&   286\\
 278& 5041&$-$242& $-$94& 4705& $-$248& $-$583& 5045&$-$210& $-$96&   43& 4781& $-$324& $-$587\\
 282& 8921&$-$267&$-$269& 8385&$-$2323&$-$2859& 8917&$-$226&$-$285&   12& 8418&$-$2356&$-$2855\\
 286&  855&$-$152&   19&  721&  1396&  1263&  822&$-$146&   22&    3&  702&  1416&  1295\\
 291& 4877&$-$266&$-$143& 4468&   639&   230& 4878&$-$226&$-$152&    6& 4506&   601&   229\\
 295& 5087&$-$267&$-$150& 4670&  1617&  1200& 5064&$-$227&$-$159&    6& 4683&  1604&  1224\\
 302& 6172&$-$143&  164& 6193&$-$1428&$-$1407& 6192&$-$140&  195&  177& 6424&$-$1658&$-$1426\\
 304& 2803&$-$117&   98& 2785& $-$877& $-$895& 2790&$-$121&  115&   38& 2822& $-$914& $-$882\\
 310& 8693&   36&  495& 9224&   116&   647& 8725&    4&  591&  284& 9604& $-$264&   614\\
 311& 9527&$-$182&  111& 9456&  1489&  1418& 9515&$-$171&  134&  333& 9812&  1134&  1430\\
 315& 2577&$-$227& $-$24& 2326&  1507&  1256& 2551&$-$204& $-$25&   14& 2337&  1496&  1282\\
 316& 5619&$-$187&   53& 5486& $-$744& $-$878& 5614&$-$175&   65&  110& 5613& $-$872& $-$873\\
 317& 2229&$-$190&   19& 2058&    53& $-$118& 2213&$-$177&   22&   17& 2075&    36& $-$102\\
 318& 3600&$-$166&   66& 3500&$-$1085&$-$1185& 3604&$-$159&   78&   51& 3574&$-$1159&$-$1189\\
 319& 3593&$-$130&  113& 3577&   851&   835& 3653&$-$132&  135&   60& 3715&   713&   775\\
 330& 3120&$-$241& $-$49& 2830& $-$448& $-$738& 3097&$-$215& $-$53&   15& 2843& $-$460& $-$714\\
 338& 9617&$-$173&  160& 9604&   764&   751& 9625&$-$168&  180&  303& 9940&   427&   743\\
 342& 4123&$-$113&  157& 4167&  1464&  1509& 4102&$-$122&  178&   63& 4221&  1410&  1529\\
 344& 3200&$-$134&  101& 3166& $-$854& $-$888& 3204&$-$139&  114&   36& 3215& $-$903& $-$892\\
 347& 3211&  219&   24& 3454&   849&  1092& 3218&  166&   40&   10& 3434&   869&  1085\\
 355& 4483&$-$237& $-$55& 4191&   984&   692& 4489&$-$215& $-$64&   29& 4238&   937&   687\\
 356& 8654&$-$228& $-$64& 8362&  2258&  1967& 8667&$-$209& $-$78&  129& 8508&  2113&  1954\\
 357& 5127& $-$79&  241& 5288&  $-$17&   145& 5101& $-$97&  273&   89& 5366&  $-$94&   171\\
 363& 4601&$-$242& $-$67& 4292&   946&   637& 4600&$-$219& $-$78&   26& 4328&   910&   638\\
 364& 7166&$-$183&   97& 7079&   752&   665& 7149&$-$178&  102&  131& 7203&   628&   682\\
 374& 3199&$-$226& $-$18& 2956&   804&   561& 3208&$-$210& $-$25&   16& 2989&   771&   553\\
 377& 9981&$-$236&$-$109& 9636&  1314&   968&10042&$-$217&$-$136&  126& 9814&  1135&   908\\
 381& 5325&$-$240& $-$67& 5018&   483&   176& 5302&$-$220& $-$83&   29& 5027&   474&   199\\
 384&  450&$-$237&  $-$5&  208& $-$315& $-$557&  445&$-$219&  $-$6&    0&  220& $-$326& $-$551\\
 385& 5087&$-$228& $-$31& 4829&  2796&  2537& 5052&$-$213& $-$44&   32& 4828&  2796&  2572\\
 393& 7898&$-$257&$-$162& 7480&  2602&  2184& 7921&$-$230&$-$193&   36& 7534&  2547&  2161\\
 396& 5435&$-$111&  217& 5541& $-$811& $-$705& 5459&$-$127&  238&   61& 5631& $-$901& $-$729\\
 397& 1179&$-$204&    7&  982&  1140&   942& 1150&$-$197&    5&    2&  959&  1163&   972\\
 401& 5861&$-$196&   53& 5717&$-$1097&$-$1241& 5803&$-$192&   45&   50& 5705&$-$1085&$-$1183\\
 406& 5143&$-$192&   57& 5008& $-$524& $-$659& 5133&$-$189&   51&   38& 5032& $-$548& $-$649\\
 407& 6883&$-$166&  149& 6866&$-$1246&$-$1263& 6903&$-$171&  151&   76& 6959&$-$1339&$-$1283\\
 408& 8098&$-$191&   94& 8001&  1404&  1307& 8087&$-$189&   84&   91& 8072&  1332&  1318\\
 411& 2445& $-$21&  137& 2561& $-$969& $-$853& 2447& $-$55&  155&   10& 2558& $-$966& $-$855\\
 412& 5882&$-$145&  173& 5910&$-$1215&$-$1186& 5897&$-$155&  182&   56& 5979&$-$1283&$-$1201\\
 413& 9163&$-$235& $-$81& 8848&  1765&  1450& 9136&$-$219&$-$112&   73& 8877&  1736&  1477\\
 414& 4740&$-$248& $-$75& 4417&   307&  $-$16& 4740&$-$227& $-$94&   15& 4434&   291&  $-$15\\
 415& 9021&$-$194&   93& 8920&  2233&  2132& 9065&$-$192&   80&  105& 9059&  2095&  2088\\
 416& 3819&$-$117&  146& 3848&   322&   351& 3822&$-$133&  158&   24& 3870&   300&   348\\
 418& 3911&$-$208&   16& 3719&   987&   794& 3922&$-$202&    6&   16& 3742&   963&   783\\
 419& 5737&$-$149&  162& 5750& $-$197& $-$184& 5728&$-$159&  167&   44& 5781& $-$228& $-$175\\
 420& 5270&$-$245& $-$74& 4951&   268&  $-$50& 5267&$-$226& $-$95&   17& 4963&   257&  $-$48\\
 421&11973&$-$195&  121&11899&   462&   388&11972&$-$193&   99&  156&12034&   327&   389\\
 424& 4256&$-$253& $-$77& 3926&   607&   277& 4255&$-$231& $-$95&    9& 3937&   595&   278\\
 425& 4125&$-$236& $-$38& 3850&  1059&   784& 4136&$-$221& $-$54&   12& 3873&  1036&   773\\
 429& 5146&$-$188&   68& 5026& $-$238& $-$358& 5110&$-$188&   60&   27& 5009& $-$221& $-$322\\
 430& 6079&$-$201&   47& 5926& $-$577& $-$731& 6067&$-$198&   33&   35& 5938& $-$589& $-$719\\
 435& 4987&  217&   39& 5243& $-$642& $-$386& 4998&  162&   65&   25& 5251& $-$650& $-$398\\
 438& 2651& $-$83&  124& 2692&   914&   955& 2652&$-$108&  135&    8& 2687&   919&   954\\
 439& 6197&$-$137&  202& 6262& $-$147&  $-$82& 6211&$-$151&  209&   38& 6308& $-$193&  $-$96\\
 441& 7776&$-$266&$-$187& 7323&  $-$96& $-$549& 7809&$-$237&$-$223&   13& 7361& $-$135& $-$582\\
 444& 8233&$-$258&$-$166& 7809&   991&   566& 8244&$-$235&$-$206&   21& 7824&   975&   556\\
 446& 4799&$-$216&    5& 4588&  $-$10& $-$221& 4798&$-$210& $-$12&   14& 4590&  $-$12& $-$220\\
 447& 4054&$-$231& $-$25& 3799&  1182&   927& 4035&$-$219& $-$41&    9& 3783&  1198&   946\\
 452& 6706&$-$268&$-$168& 6270&  1321&   884& 6713&$-$238&$-$199&    6& 6282&  1308&   877\\
 453& 5710&  115&  256& 6080& $-$327&    44& 5723&   62&  308&   37& 6131& $-$378&    30\\
 455& 8176&$-$180&  140& 8136&   638&   598& 8174&$-$184&  126&   40& 8155&   619&   600\\
 456& 4090&$-$234& $-$30& 3826& $-$186& $-$450& 4055&$-$221& $-$48&    8& 3794& $-$154& $-$416\\
 457& 7841&$-$132&  268& 7977&$-$1428&$-$1293& 7899&$-$148&  278&   41& 8069&$-$1521&$-$1351\\
 458& 5652&$-$263&$-$126& 5263&$-$4164&$-$4553& 5669&$-$237&$-$154&    7& 5285&$-$4186&$-$4570\\
 459& 3980&$-$259& $-$81& 3639&  1634&  1293& 3988&$-$236&$-$101&    4& 3656&  1617&  1284\\
 462& 6022&$-$247& $-$85& 5690&$-$1282&$-$1615& 6028&$-$230&$-$115&   11& 5694&$-$1286&$-$1621\\
 463& 3882&$-$247& $-$55& 3579&   769&   467& 3893&$-$230& $-$75&    4& 3593&   756&   455\\
 465& 2671&$-$256& $-$49& 2367&  1781&  1477& 2648&$-$235& $-$62&    2& 2353&  1796&  1500\\
 467& 4943& $-$22&  274& 5195& $-$204&    48& 4931& $-$60&  304&   12& 5187& $-$195&    60\\
 469& 2787&$-$153&   76& 2710&$-$1367&$-$1444& 2748&$-$166&   73&    2& 2657&$-$1314&$-$1405\\
 471& 8464&$-$187&  119& 8396& $-$846& $-$914& 8450&$-$192&   97&   14& 8370& $-$819& $-$900\\
 472& 6703&$-$254&$-$117& 6332& $-$669&$-$1040& 6693&$-$234&$-$152&   10& 6316& $-$653&$-$1030\\
 473& 4891& $-$97&  214& 5008& $-$224& $-$107& 4871&$-$122&  225&    4& 4978& $-$193&  $-$87\\
 474& 4902&  190&   98& 5190&  2767&  3055& 4891&  133&  132&   26& 5182&  2775&  3067\\
 476& 3295&$-$167&   73& 3202&   132&    38& 3285&$-$177&   67&    0& 3175&   159&    49\\
 484& 4561&$-$207&   25& 4379& $-$216& $-$398& 4565&$-$207&    7&  $-$1& 4364& $-$200& $-$401\\
 485& 8675&$-$197&   89& 8567& $-$608& $-$715& 8686&$-$199&   58&  $-$6& 8540& $-$580& $-$727\\
 491& 8854&$-$158&  226& 8922&   863&   930& 8825&$-$172&  211& $-$27& 8837&   948&   960\\
 492& 5336& $-$74&  258& 5520&$-$1784&$-$1600& 5333&$-$105&  274& $-$10& 5492&$-$1756&$-$1597\\
 494& 2410& $-$95&  106& 2421& $-$503& $-$492& 2383&$-$123&  109&  $-$2& 2367& $-$450& $-$466\\
 497& 2414&$-$177&   44& 2281&  1082&   949& 2385&$-$186&   37&  $-$2& 2234&  1130&   978\\
 500& 5857&$-$197&   59& 5719&$-$1656&$-$1794& 5864&$-$201&   35& $-$13& 5685&$-$1621&$-$1800\\
 503& 1882&  163&   56& 2101&  3695&  3914& 1851&  105&   70&    4& 2030&  3767&  3945\\
 504& 4791&$-$181&   81& 4692&$-$1201&$-$1300& 4806&$-$190&   65& $-$14& 4667&$-$1176&$-$1315\\
 505& 4284& $-$82&  199& 4401&    60&   178& 4270&$-$113&  208& $-$14& 4350&   112&   192\\
 506& 2609&$-$237& $-$22& 2350&  1364&  1105& 2606&$-$228& $-$37&  $-$1& 2340&  1373&  1107\\
 507& 5153&$-$190&   68& 5031&$-$1317&$-$1439& 5146&$-$197&   48& $-$16& 4982&$-$1267&$-$1432\\
 509& 1682&$-$122&   62& 1622& $-$334& $-$394& 1666&$-$146&   61&  $-$3& 1579& $-$291& $-$378\\
 510& 5218&$-$193&   62& 5086&$-$1208&$-$1339& 5231&$-$199&   40& $-$17& 5055&$-$1176&$-$1353\\
 514& 2983&$-$234& $-$19& 2730&  1841&  1588& 2985&$-$226& $-$37&  $-$3& 2719&  1852&  1586\\
 515& 4491&$-$198&   44& 4337&  1999&  1845& 4532&$-$203&   23& $-$15& 4337&  1999&  1804\\
 516&13166&$-$199&  123&13089&$-$2744&$-$2821&13188&$-$204&   61&$-$129&12916&$-$2571&$-$2843\\
 517& 3644&$-$261& $-$73& 3309&  1682&  1348& 3645&$-$240& $-$95&    0& 3310&  1681&  1346\\
 522&10839&$-$210&   52&10681& $-$733& $-$891&10858&$-$212&  $-$5& $-$85&10557& $-$608& $-$910\\
 525& 4650&$-$112&  182& 4720& $-$478& $-$409& 4632&$-$140&  181& $-$29& 4644& $-$402& $-$391\\
 528& 1010&$-$234&  $-$6&  770& $-$401& $-$641&  990&$-$227& $-$13&    0&  749& $-$381& $-$621\\
 531& 3442&$-$185&   52& 3309&   527&   394& 3449&$-$195&   37& $-$13& 3277&   558&   387\\
 538& 3174&$-$216&    6& 2964&$-$1285&$-$1495& 3178&$-$217& $-$13&  $-$8& 2940&$-$1260&$-$1498\\
 544& 9365&$-$257&$-$168& 8939&$-$2940&$-$3366& 9391&$-$240&$-$229& $-$15& 8906&$-$2907&$-$3392\\
 547& 1032&$-$197&   11&  846& $-$113& $-$299& 1026&$-$204&    5&  $-$1&  826&  $-$92& $-$293\\
 549& 5408&$-$185&   82& 5305&   328&   225& 5439&$-$196&   56& $-$43& 5255&   378&   195\\
 551& 9123&$-$216&   16& 8923&  1944&  1744& 9143&$-$218& $-$41& $-$85& 8799&  2069&  1725\\
 553& 4183&$-$235& $-$29& 3919&   714&   451& 4206&$-$230& $-$58& $-$13& 3906&   728&   428\\
 558&  960&$-$216&    2&  746& $-$267& $-$481&  960&$-$218&  $-$4&  $-$1&  737& $-$258& $-$482\\
 560& 4837&$-$153&  128& 4812&  1075&  1050& 4854&$-$174&  112& $-$49& 4742&  1145&  1032\\
 561&11786&$-$216&   21&11590& $-$983&$-$1178&11811&$-$219& $-$57&$-$171&11365& $-$757&$-$1204\\
 564& 5483&$-$256& $-$92& 5135&   513&   165& 5500&$-$241&$-$131& $-$10& 5118&   529&   147\\
 566&  435&  155&   14&  603& $-$161&     8&  426&   95&   17&    0&  537&  $-$95&    16\\
 568& 6447&$-$133&  212& 6526& $-$932& $-$853& 6466&$-$159&  195&$-$100& 6403& $-$808& $-$872\\
 570& 7480&$-$166&  164& 7478&   205&   203& 7453&$-$185&  129&$-$120& 7278&   405&   230\\
 572& 2528&$-$228&  $-$9& 2290&  2681&  2443& 2504&$-$227& $-$27&  $-$7& 2242&  2729&  2468\\
 579& 3785&$-$233& $-$23& 3529&   817&   562& 3796&$-$230& $-$51& $-$15& 3499&   848&   551\\
 582& 5956&$-$254& $-$95& 5607&   732&   383& 5882&$-$241&$-$137& $-$16& 5488&   852&   458\\
 586& 4630&$-$234& $-$29& 4366& $-$447& $-$710& 4647&$-$231& $-$65& $-$24& 4327& $-$408& $-$727\\
 587& 5431&$-$150&  148& 5429&   458&   456& 5412&$-$174&  124& $-$80& 5282&   604&   474\\
 589& 1855&$-$229&  $-$7& 1619&$-$1000&$-$1236& 1827&$-$229& $-$21&  $-$4& 1574& $-$955&$-$1208\\
 594& 3002& $-$36&  151& 3117& $-$243& $-$128& 3011& $-$84&  157& $-$25& 3059& $-$185& $-$137\\
 598& 4452&   66&  218& 4737& $-$125&   159& 4450&    7&  247& $-$18& 4687&  $-$76&   161\\
 600& 1439& $-$87&   61& 1414& $-$289& $-$315& 1432&$-$126&   59&  $-$7& 1358& $-$234& $-$307\\
 603& 5147& $-$83&  222& 5286& $-$168&  $-$29& 5165&$-$124&  218& $-$92& 5167&  $-$49&  $-$47\\
 605& 7180&$-$144&  202& 7238&   661&   718& 7199&$-$172&  168&$-$177& 7018&   880&   699\\
 609& 5054&   33&  259& 5346&   862&  1153& 5071& $-$24&  285& $-$46& 5286&   922&  1137\\
 610& 4799&$-$176&   84& 4707&  9947&  9855& 4774&$-$196&   52& $-$68& 4562& 10092&  9880\\
 619& 6684&$-$168&  135& 6651&   535&   502& 6692&$-$190&   92&$-$148& 6446&   740&   494\\
 620& 2151&$-$254& $-$34& 1863&   115& $-$172& 2145&$-$243& $-$51&  $-$3& 1848&   131& $-$166\\
 621& 2640& $-$36&  130& 2733& $-$895& $-$802& 2647& $-$86&  133& $-$23& 2671& $-$834& $-$809\\
 622& 8199&$-$159&  190& 8230& $-$922& $-$890& 8214&$-$184&  142&$-$235& 7937& $-$629& $-$905\\
 625& 5789&$-$125&  191& 5856&$-$1030& $-$964& 5802&$-$159&  167&$-$132& 5679& $-$854& $-$977\\
 626& 5284&$-$220&  $-$1& 5063&  1205&   984& 5321&$-$226& $-$46& $-$58& 4991&  1278&   948\\
 633& 2588&$-$136&   77& 2529&   319&   259& 2590&$-$168&   63& $-$27& 2458&   389&   257\\
 634& 1987&$-$266& $-$37& 1683&   769&   466& 2023&$-$223& $-$40&  $-$1& 1759&   694&   430\\
 640& 3199& $-$42&  152& 3308&$-$1208&$-$1099& 3200& $-$92&  153& $-$39& 3222&$-$1122&$-$1100\\
 642& 2748&$-$263& $-$54& 2431& $-$132& $-$449& 2802&$-$246& $-$76&  $-$3& 2477& $-$179& $-$503\\
 652& 6830&$-$214&   15& 6631&  $-$43& $-$242& 6813&$-$223& $-$46&$-$116& 6427&   161& $-$225\\
 653& 6805&$-$259&$-$121& 6425&   187& $-$194& 6852&$-$246&$-$177& $-$26& 6404&   208& $-$241\\
 656& 3774& $-$63&  167& 3877&   306&   410& 3766&$-$111&  161& $-$62& 3754&   430&   418\\
 658& 6519&$-$123&  209& 6605&   151&   237& 6542&$-$160&  176&$-$197& 6360&   396&   214\\
 663& 6245&$-$240& $-$57& 5948&$-$2189&$-$2486& 6264&$-$239&$-$116& $-$61& 5848&$-$2089&$-$2505\\
 670& 2319& $-$38&  107& 2389& $-$548& $-$479& 2311& $-$91&  106& $-$23& 2303& $-$462& $-$471\\
 671& 9247&$-$189&  101& 9159&  1381&  1293& 9269&$-$209&   19&$-$316& 8763&  1778&  1272\\
 674& 5538&$-$236& $-$44& 5258& $-$870&$-$1150& 5555&$-$238& $-$98& $-$56& 5163& $-$774&$-$1166\\
 677& 3941& $-$71&  163& 4033& $-$263& $-$171& 3963&$-$120&  153& $-$78& 3918& $-$149& $-$193\\
 687& 7209& $-$85&  277& 7402&  1811&  2003& 7254&$-$132&  250&$-$277& 7095&  2118&  1959\\
 693& 7833& $-$49&  339& 8122&  1245&  1535& 7878&$-$103&  326&$-$309& 7792&  1575&  1489\\
 694& 9181&$-$239& $-$84& 8858&$-$3359&$-$3682& 9227&$-$240&$-$177&$-$152& 8657&$-$3158&$-$3728\\
 695& 4975&$-$242& $-$52& 4681&   279&  $-$15& 5012&$-$242&$-$102& $-$41& 4627&   333&  $-$51\\
 697& 5751& $-$39&  254& 5966&   781&   997& 5776& $-$94&  248&$-$161& 5768&   979&   972\\
 702& 3400&$-$100&  117& 3417& $-$832& $-$815& 3419&$-$146&   99& $-$65& 3307& $-$722& $-$833\\
 705&10849&$-$146&  251&10954& $-$147&  $-$42&10955&$-$182&  163&$-$635&10301&   506& $-$148\\
 708& 7294&$-$249&$-$100& 6944&$-$1656&$-$2005& 7278&$-$245&$-$170& $-$65& 6798&$-$1509&$-$1990\\
 709&10177&$-$154&  211&10235&$-$3124&$-$3067&10231&$-$188&  122&$-$546& 9620&$-$2510&$-$3121\\
 711& 3929&$-$160&   74& 3842&  2151&  2064& 3976&$-$192&   38& $-$81& 3741&  2252&  2017\\
 713& 8417&$-$174&  119& 8362&  1982&  1926& 8498&$-$203&   36&$-$343& 7989&  2355&  1846\\
 715& 6487& $-$28&  282& 6742&$-$5000&$-$4745& 6472& $-$86&  274&$-$206& 6453&$-$4711&$-$4730\\
 717& 7080&$-$243& $-$78& 6759&$-$1811&$-$2132& 7070&$-$243&$-$150& $-$83& 6595&$-$1646&$-$2122\\
 719& 8668&$-$136&  217& 8749&  $-$91&  $-$10& 8715&$-$175&  147&$-$427& 8260&   399&  $-$57\\
 722& 2247& $-$42&   95& 2299& $-$568& $-$515& 2246& $-$99&   90& $-$26& 2210& $-$479& $-$515\\
 725& 8024&$-$120&  231& 8135&  1802&  1913& 8107&$-$163&  174&$-$384& 7733&  2204&  1830\\
 728& 6729&$-$131&  176& 6774& $-$279& $-$234& 6720&$-$171&  121&$-$262& 6408&    87& $-$225\\
 730&13830&$-$151&  286&13965&$-$2748&$-$2613&13900&$-$187&  160&-1059&12814&$-$1597&$-$2682\\
 731& 5470&$-$244& $-$65& 5162&$-$1245&$-$1554& 5474&$-$244&$-$121& $-$47& 5062&$-$1145&$-$1557\\
 734& 7925&$-$237& $-$70& 7618&$-$2904&$-$3211& 7947&$-$241&$-$155&$-$128& 7422&$-$2708&$-$3233\\
 735& 1899&  $-$8&   82& 1974& $-$463& $-$389& 1839& $-$70&   79& $-$16& 1832& $-$322& $-$329\\
 738&12062&$-$172&  166&12056&$-$3589&$-$3594&12136&$-$202&   40&$-$751&11223&$-$2755&$-$3669\\
 744&11055&$-$175&  138&11018&$-$1851&$-$1888&11106&$-$205&   19&$-$617&10303&$-$1136&$-$1939\\
 745& 1915&  $-$3&   82& 1993& $-$211& $-$132& 1909& $-$67&   81& $-$17& 1906& $-$124& $-$127\\
 746& 5039& $-$69&  185& 5154&$-$1286&$-$1171& 5086&$-$124&  161&$-$156& 4967&$-$1099&$-$1218\\
 751&11158&$-$161&  184&11181& $-$876& $-$853&11225&$-$195&   69&$-$691&10408& $-$104& $-$921\\
 752& 7633&$-$172&  100& 7561&$-$1502&$-$1574& 7649&$-$203&   18&$-$301& 7161&$-$1102&$-$1589\\
 755& 7485&$-$245& $-$93& 7148&$-$1270&$-$1608& 7498&$-$246&$-$172& $-$87& 6993&$-$1115&$-$1620\\
 757&10713&$-$165&  155&10704& $-$971& $-$980&10772&$-$199&   38&$-$637& 9974& $-$240&$-$1039\\
 761& 6578&$-$126&  160& 6612&$-$1026& $-$992& 6666&$-$171&  101&$-$280& 6316& $-$729&$-$1079\\
 762&10679&$-$165&  151&10665& $-$761& $-$775&10776&$-$200&   32&$-$640& 9968&  $-$63& $-$871\\
 765&10524&$-$174&  121&10471&$-$1504&$-$1556&10549&$-$206&    0&$-$584& 9759& $-$791&$-$1581\\
 766& 3331& $-$53&  121& 3399&$-$1368&$-$1300& 3342&$-$113&  105& $-$68& 3266&$-$1235&$-$1311\\
 769& 6061&$-$134&  129& 6056&  $-$97& $-$102& 6108&$-$178&   68&$-$234& 5764&   196& $-$149\\
 770& 4424& $-$92&  133& 4465&   723&   765& 4409&$-$145&   99&$-$127& 4236&   952&   779\\
 777& 4606& $-$90&  138& 4654& $-$997& $-$949& 4621&$-$144&  103&$-$140& 4439& $-$782& $-$964\\
 779& 2288& $-$44&   82& 2327& $-$748& $-$709& 2284&$-$106&   72& $-$31& 2219& $-$640& $-$705\\
 780& 7045&$-$229& $-$53& 6763&$-$1469&$-$1751& 7060&$-$240&$-$137&$-$126& 6556&$-$1262&$-$1765\\
 782& 9177&$-$172&   97& 9102&$-$2857&$-$2932& 9245&$-$206& $-$14&$-$461& 8563&$-$2319&$-$3000\\
 786& 7706&$-$118&  178& 7767&$-$2178&$-$2117& 7738&$-$167&  102&$-$394& 7278&$-$1690&$-$2149\\
 787& 4776&$-$134&   91& 4733&$-$1389&$-$1433& 4789&$-$180&   38&$-$147& 4500&$-$1157&$-$1446\\
 790& 2975& $-$92&   79& 2962&  1012&   999& 2995&$-$148&   53& $-$60& 2839&  1135&   979\\
 794& 1631&  101&   50& 1783& $-$801& $-$649& 1603&   26&   55&  $-$3& 1682& $-$700& $-$621\\
 795& 6408&$-$220& $-$36& 6152& $-$969&$-$1225& 6447&$-$237&$-$118&$-$125& 5966& $-$783&$-$1264\\
 798& 4193&$-$226& $-$31& 3936&   102& $-$155& 4227&$-$240& $-$85& $-$47& 3855&   183& $-$189\\
 799&  608&  185&    8&  801&   636&   829&  584&  116&   11&    0&  711&   726&   853\\
 800& 6246&$-$198&    6& 6054&   499&   308& 6252&$-$225& $-$77&$-$167& 5783&   770&   301\\
 808& 6112&$-$199&  $-$1& 5912& $-$609& $-$809& 6142&$-$226& $-$85&$-$155& 5675& $-$373& $-$840\\
 809& 5962&$-$220& $-$38& 5703& $-$971&$-$1229& 5956&$-$238&$-$116&$-$103& 5499& $-$767&$-$1223\\
 811& 3773&  116&  100& 3988&    45&   260& 3780&   39&  115&  $-$6& 3928&   105&   253\\
 814& 2852& $-$71&   73& 2854&  $-$14&  $-$11& 2847&$-$134&   48& $-$52& 2709&   131&   $-$7\\
 817& 5314&$-$200&  $-$8& 5107&   345&   137& 5310&$-$228& $-$82&$-$111& 4890&   562&   141\\
 820&12947& $-$67&  312&13191&$-$4378&$-$4134&12967&$-$132&  193&-1058&11970&$-$3157&$-$4154\\
 822& 3998&$-$110&   70& 3958& $-$833& $-$873& 3983&$-$166&   23&$-$102& 3738& $-$613& $-$858\\
 824& 1591&  146&   31& 1768& $-$405& $-$228& 1582&   69&   39&    2& 1692& $-$328& $-$218\\
 826& 6744& $-$33&  182& 6894&  1716&  1865& 6780&$-$104&  137&$-$258& 6555&  2054&  1829\\
 829& 9783&$-$113&  163& 9833&$-$2487&$-$2437& 9811&$-$169&   45&$-$613& 9075&$-$1729&$-$2466\\
 830& 3775&$-$197&  $-$5& 3573&    82& $-$120& 3780&$-$226& $-$59& $-$57& 3438&   217& $-$125\\
 841& 1370&$-$209&  $-$7& 1154&  5443&  5226& 1342&$-$233& $-$26&  $-$6& 1077&  5520&  5255\\
 844& 6068&$-$118&   85& 6034&$-$1163&$-$1196& 6096&$-$174&    6&$-$227& 5702& $-$830&$-$1224\\
 849& 4766&   90&  115& 4971& $-$524& $-$319& 4746&    9&  122& $-$24& 4854& $-$406& $-$299\\
 850& 3944&$-$101&   63& 3906&  $-$83& $-$121& 3986&$-$161&   14& $-$97& 3743&    80& $-$163\\
 858& 5241&   95&  121& 5458& $-$493& $-$277& 5239&   14&  131& $-$23& 5361& $-$397& $-$275\\
 860&10327&$-$246& $-$75&10006&$-$4437&$-$4758&10380&$-$194& $-$49& $-$80&10057&$-$4488&$-$4812\\
 868& 9901&$-$100&  140& 9941&    64&   104& 9935&$-$161&   15&$-$575& 9214&   791&    70\\
 872& 4243& $-$79&   67& 4231&   139&   127& 4264&$-$146&   17&$-$102& 4034&   336&   106\\
 876& 6320&$-$260& $-$89& 5970&$-$1223&$-$1572& 6323&$-$229&$-$105&    7& 5995&$-$1247&$-$1575\\
 877& 5055&   16&  112& 5183& $-$826& $-$697& 5045& $-$64&   88& $-$87& 4982& $-$625& $-$688\\
 882& 6147&  176&   63& 6387& $-$181&    59& 6168&  100&   96&   60& 6424& $-$218&    37\\
 895& 1427&$-$258& $-$18& 1151& $-$211& $-$487& 1426&$-$222& $-$19&    0& 1185& $-$246& $-$487\\
 896& 9401& $-$92&  105& 9414& $-$676& $-$662& 9411&$-$157& $-$17&$-$451& 8786&  $-$47& $-$673\\
 897& 4637&$-$260& $-$65& 4312&   182& $-$143& 4650&$-$232& $-$80&    5& 4343&   151& $-$156\\
 900& 5620&$-$125&   36& 5531& $-$845& $-$934& 5663&$-$182& $-$47&$-$156& 5279& $-$593& $-$977\\
 902& 5024&   24&   96& 5144& $-$615& $-$495& 5027& $-$58&   72& $-$68& 4972& $-$443& $-$498\\
 903& 2921& $-$66&   39& 2894&  $-$88& $-$115& 2906&$-$137&    5& $-$40& 2734&    72& $-$100\\
 906&10498& $-$90&  110&10517&$-$2066&$-$2047&10485&$-$156& $-$28&$-$537& 9764&$-$1313&$-$2034\\
 907& 4189&   73&   76& 4338&   961&  1110& 4182& $-$12&   72& $-$16& 4225&  1074&  1118\\
 910& 3792& $-$64&   49& 3776& $-$992&$-$1007& 3799&$-$135&    5& $-$67& 3601& $-$817&$-$1014\\
 911& 3319&$-$103&   27& 3244&  1298&  1222& 3318&$-$166& $-$19& $-$52& 3082&  1460&  1223\\
 912& 3833& $-$62&   49& 3820&$-$1100&$-$1113& 3798&$-$133&    5& $-$65& 3604& $-$884&$-$1077\\
 914& 6754&  $-$6&  112& 6861&  2682&  2789& 6763& $-$86&   62&$-$152& 6587&  2955&  2780\\
 916& 4436&  $-$2&   74& 4509&$-$1469&$-$1396& 4398& $-$82&   42& $-$62& 4296&$-$1256&$-$1358\\
 924& 3530& $-$31&   48& 3547&   422&   439& 3533&$-$108&   13& $-$45& 3392&   577&   436\\
 925& 9181& $-$33&  119& 9267&$-$1373&$-$1287& 9246&$-$110&   28&$-$307& 8857& $-$963&$-$1352\\
 932& 4649& $-$73&   37& 4613& $-$171& $-$207& 4630&$-$144& $-$23& $-$81& 4382&    60& $-$188\\
 934& 8629&   77&  115& 8820&  3894&  4085& 8655& $-$10&  102&  $-$3& 8744&  3970&  4059\\
 937& 5573&  $-$7&   67& 5633&  1211&  1271& 5585& $-$88&   20& $-$76& 5441&  1403&  1258\\
 944& 2942& $-$30&   28& 2940& $-$582& $-$583& 2940&$-$109&  $-$2& $-$23& 2806& $-$447& $-$582\\
 955& 7903&$-$106&    6& 7804&   391&   292& 7909&$-$170&$-$113&$-$173& 7453&   742&   287\\
 958& 6978&$-$105&    4& 6878&  1090&   990& 7007&$-$169&$-$101&$-$131& 6606&  1362&   961\\
 960& 5950& $-$71&   18& 5896&$-$1390&$-$1444& 5953&$-$144& $-$62& $-$84& 5662&$-$1156&$-$1447\\
 970& 2562&   30&   17& 2609& $-$823& $-$776& 2579& $-$57&    1&    0& 2522& $-$736& $-$793\\
 972&10049&$-$254&$-$115& 9680&  2682&  2313&10061&$-$233&$-$156&   35& 9707&  2655&  2301\\
 973& 5006& $-$24&   20& 5002&$-$2501&$-$2504& 5012&$-$106& $-$33& $-$27& 4845&$-$2344&$-$2510\\
 974& 6075&$-$249& $-$47& 5779&$-$2110&$-$2406& 6066&$-$201& $-$36& $-$18& 5810&$-$2141&$-$2397\\
 987& 2570&$-$242& $-$30& 2299& $-$137& $-$409& 2590&$-$239& $-$51&    2& 2302& $-$141& $-$429\\
 988& 3249&  214&  $-$8& 3455&   972&  1179& 3250&  143&    8&   22& 3423&  1005&  1178\\
 992& 5049&$-$253& $-$52& 4745& $-$560& $-$864& 5066&$-$228& $-$67&    8& 4779& $-$594& $-$881\\
 993& 6770& $-$25&  $-$1& 6743&   328&   302& 6775&$-$108& $-$78&    7& 6597&   475&   296\\
 995&10878&$-$249&$-$116&10513&  2379&  2014&10890&$-$234&$-$173&   48&10531&  2361&  2001\\
1000& 4178&$-$253& $-$37& 3888&   162& $-$127& 4200&$-$217& $-$39&    0& 3944&   107& $-$149\\
1015& 3646&   12& $-$11& 3647&  2155&  2156& 3613& $-$76& $-$43&   28& 3521&  2281&  2189\\
1023& 7825&$-$229& $-$79& 7517&   267&  $-$41& 7848&$-$235&$-$153&   26& 7486&   299&  $-$64\\
1025& 3766&   24& $-$16& 3775&$-$1333&$-$1325& 3777& $-$66& $-$47&   41& 3705&$-$1264&$-$1336\\
1033& 4343&$-$251& $-$33& 4060&  3731&  3448& 4368&$-$214& $-$32&  $-$1& 4121&  3670&  3423\\
1042& 2955&   94& $-$21& 3027&$-$1632&$-$1559& 2907&  $-$1& $-$29&   40& 2918&$-$1522&$-$1512\\
1043& 2938&   66& $-$23& 2981&  3527&  3569& 2882& $-$28& $-$38&   39& 2855&  3652&  3625\\
1047& 3887&   34& $-$36& 3885& $-$909& $-$911& 3886& $-$58& $-$66&   69& 3831& $-$854& $-$910\\
1049& 1588&  190& $-$11& 1767& $-$475& $-$297& 1587&  106&  $-$5&    9& 1697& $-$406& $-$296\\
1052& 4189&   73& $-$42& 4219& $-$913& $-$882& 4177& $-$22& $-$62&   95& 4188& $-$881& $-$870\\
1053& 6347&$-$222& $-$55& 6070&  1696&  1419& 6355&$-$231&$-$111&   29& 6041&  1724&  1411\\
1055& 5350&$-$245& $-$39& 5066&   132& $-$152& 5377&$-$226& $-$57&   12& 5104&    94& $-$179\\
1057& 5260&$-$230& $-$43& 4987&  1417&  1144& 5249&$-$231& $-$82&   18& 4954&  1450&  1154\\
1062& 6182&   96& $-$68& 6210&  2668&  2695& 6176&    0& $-$87&  222& 6311&  2566&  2702\\
1072& 3831&$-$249& $-$24& 3558&   691&   418& 3822&$-$212& $-$23&  $-$1& 3586&   663&   427\\
1073& 4094&   59& $-$56& 4098&$-$1953&$-$1949& 4043& $-$35& $-$80&  105& 4032&$-$1887&$-$1897\\
1079& 3873&$-$243& $-$25& 3606&   678&   410& 3814&$-$225& $-$36&    6& 3559&   724&   469\\
1081& 1180& $-$21& $-$17& 1141& $-$241& $-$279& 1175&$-$106& $-$31&    8& 1045& $-$145& $-$274\\
1091& 5706&   76& $-$91& 5691&  1475&  1459& 5712& $-$20&$-$120&  237& 5809&  1357&  1454\\
1095& 5120&$-$226& $-$33& 4861&   445&   185& 5113&$-$227& $-$67&   20& 4839&   466&   192\\
1096& 6481&   75&$-$111& 6445&   715&   679& 6483& $-$22&$-$144&  320& 6638&   523&   677\\
1099& 4594&  218& $-$45& 4768& $-$395& $-$222& 4586&  142& $-$25&   62& 4765& $-$392& $-$214\\
1102& 4160&$-$244& $-$22& 3894& $-$263& $-$529& 4172&$-$219& $-$28&    4& 3929& $-$298& $-$541\\
1104& 5476&$-$125& $-$72& 5278&   279&    82& 5491&$-$181&$-$147&  113& 5276&   282&    67\\
1109& 1676&$-$239&  $-$9& 1429& $-$132& $-$379& 1694&$-$223& $-$14&    1& 1458& $-$161& $-$397\\
1111& 9639&   44&$-$186& 9498&  1752&  1610& 9666& $-$50&$-$258&  771&10129&  1120&  1583\\
1112& 5862&$-$219& $-$37& 5606&  2408&  2152& 5867&$-$225& $-$78&   31& 5595&  2419&  2146\\
1113& 6421&$-$237& $-$33& 6151& $-$532& $-$802& 6401&$-$224& $-$56&   19& 6141& $-$521& $-$781\\
1114&11376&  119&$-$208&11287&$-$1638&$-$1727&11397&   23&$-$229& 1007&12197&$-$2547&$-$1747\\
1118& 1667&  169& $-$27& 1809& $-$664& $-$521& 1648&   77& $-$23&   17& 1718& $-$573& $-$502\\
1119& 8417&$-$225& $-$45& 8146& $-$148& $-$419& 8424&$-$225& $-$93&   53& 8159& $-$162& $-$427\\
1122& 8045&$-$199& $-$57& 7788&$-$1480&$-$1736& 8038&$-$218&$-$129&   93& 7783&$-$1475&$-$1730\\
1128& 5696&  220& $-$66& 5850&$-$1666&$-$1511& 5697&  144& $-$42&  100& 5899&$-$1714&$-$1512\\
1129& 9882&$-$239& $-$39& 9604&  1627&  1349& 9885&$-$220& $-$62&   34& 9638&  1594&  1346\\
1132& 2641&  103& $-$60& 2684&   268&   310& 2634&    5& $-$69&   65& 2635&   317&   318\\
1133& 4102&$-$236& $-$15& 3851& $-$527& $-$778& 4107&$-$220& $-$26&    7& 3867& $-$543& $-$783\\
1135& 7975&$-$147& $-$90& 7738&$-$2816&$-$3054& 8029&$-$193&$-$184&  227& 7880&$-$2958&$-$3108\\
1140& 5663&$-$139& $-$68& 5455& $-$506& $-$713& 5686&$-$188&$-$135&  127& 5491& $-$542& $-$737\\
1143& 4336&$-$137& $-$53& 4146&   410&   220& 4355&$-$186&$-$104&   77& 4143&   413&   201\\
1144& 6836&$-$237& $-$22& 6577&$-$1224&$-$1483& 6826&$-$219& $-$36&   16& 6586&$-$1234&$-$1473\\
1145& 3321&  205& $-$53& 3472&   176&   328& 3320&  120& $-$41&   51& 3451&   198&   329\\
1147& 3959&$-$240& $-$13& 3707&   205&  $-$48& 3955&$-$217& $-$18&    4& 3724&   188&  $-$43\\
1148& 8356& $-$86&$-$145& 8125&  $-$11& $-$241& 8378&$-$153&$-$245&  466& 8446& $-$331& $-$263\\
1149& 3829&   83& $-$98& 3814&$-$1315&$-$1330& 3812& $-$14&$-$115&  151& 3834&$-$1334&$-$1313\\
1151& 5117&   93&$-$131& 5079&  1685&  1647& 5084&  $-$5&$-$150&  266& 5195&  1569&  1680\\
1159& 8082&$-$204& $-$32& 7847&$-$1395&$-$1630& 8111&$-$215& $-$83&   83& 7897&$-$1445&$-$1660\\
1161& 4796&$-$187& $-$25& 4584&  1376&  1164& 4796&$-$208& $-$61&   44& 4570&  1390&  1164\\
1162& 8619& $-$81&$-$156& 8382& $-$112& $-$348& 8679&$-$148&$-$253&  558& 8836& $-$566& $-$409\\
1163& 2981&$-$238&  $-$6& 2737&   537&   293& 2942&$-$214&  $-$9&    2& 2721&   554&   332\\
1164& 6185&$-$117& $-$85& 5984&   759&   558& 6126&$-$171&$-$148&  207& 6014&   729&   617\\
1166& 9337&$-$171& $-$62& 9104&$-$2635&$-$2868& 9370&$-$201&$-$141&  229& 9257&$-$2788&$-$2901\\
1167& 4865&$-$241& $-$12& 4613& $-$789&$-$1041& 4873&$-$211& $-$11&    1& 4652& $-$828&$-$1049\\
1169& 9569&$-$166& $-$69& 9333&  6362&  6126& 9562&$-$198&$-$152&  261& 9472&  6223&  6133\\
1172& 2342&$-$238&  $-$4& 2100&  1051&   809& 2329&$-$213&  $-$6&    1& 2110&  1041&   822\\
1174&13010&$-$220& $-$21&12769& $-$782&$-$1024&13023&$-$216& $-$69&  111&12848& $-$861&$-$1036\\
1179& 3648&  231& $-$50& 3829&   591&   772& 3637&  158& $-$35&   37& 3797&   623&   783\\
1181& 7429&$-$154& $-$62& 7214&    74& $-$142& 7422&$-$191&$-$127&  193& 7296&   $-$8& $-$134\\
1183& 2923&$-$165& $-$20& 2738&   731&   546& 2902&$-$197& $-$44&   25& 2686&   783&   567\\
1184& 7311&$-$195& $-$23& 7092&$-$1458&$-$1676& 7324&$-$209& $-$69&   81& 7126&$-$1492&$-$1689\\
1185& 2369&$-$233&  $-$3& 2134& $-$947&$-$1182& 2360&$-$214&  $-$6&    2& 2142& $-$955&$-$1173\\
1188& 6335&$-$147& $-$57& 6131&  1314&  1110& 6349&$-$187&$-$115&  156& 6203&  1242&  1096\\
1189& 4978&$-$137& $-$51& 4790&$-$1362&$-$1551& 4979&$-$182& $-$98&  109& 4809&$-$1382&$-$1552\\
1190& 3039&$-$136& $-$32& 2871&   483&   315& 3042&$-$181& $-$61&   42& 2842&   512&   312\\
1191& 9894&$-$109&$-$141& 9644&   155&  $-$95& 9912&$-$164&$-$240&  601&10108& $-$309& $-$113\\
1192& 4717&$-$150& $-$40& 4528& $-$546& $-$736& 4688&$-$189& $-$81&   81& 4499& $-$518& $-$706\\
1194& 2485&$-$112& $-$34& 2339&    93&  $-$53& 2491&$-$166& $-$59&   37& 2302&   129&  $-$59\\
1195& 8043&$-$117&$-$105& 7821&$-$1485&$-$1707& 8102&$-$169&$-$185&  370& 8117&$-$1781&$-$1766\\
1196& 3661&$-$124& $-$44& 3493& $-$751& $-$919& 3656&$-$174& $-$79&   70& 3473& $-$731& $-$914\\
1198& 2145&  106& $-$67& 2184&     8&    46& 2127&    8& $-$73&   54& 2116&    76&    65\\
1199& 4745& $-$72& $-$91& 4583&   170&     7& 4721&$-$140&$-$137&  184& 4628&   124&    31\\
1200& 6248&  127&$-$193& 6183&  3081&  3016& 6255&   29&$-$203&  439& 6520&  2744&  3010\\
1206& 4427& $-$86& $-$76& 4265&$-$1561&$-$1723& 4434&$-$148&$-$119&  149& 4315&$-$1611&$-$1730\\
1210& 3361&  111&$-$110& 3362& $-$928& $-$926& 3368&   13&$-$119&  139& 3402& $-$967& $-$934\\
1211& 4566& $-$38&$-$107& 4420& $-$386& $-$531& 4563&$-$115&$-$148&  213& 4513& $-$479& $-$528\\
1217& 2231&$-$190&  $-$4& 2037&$-$1000&$-$1194& 2213&$-$205& $-$16&    8& 2000& $-$962&$-$1175\\
1219& 6549&$-$125& $-$70& 6354&   279&    84& 6508&$-$172&$-$125&  217& 6428&   205&   125\\
1220& 3007&$-$143& $-$23& 2840&  2103&  1937& 3009&$-$182& $-$47&   36& 2816&  2128&  1935\\
1223&10545& $-$92&$-$161&10292&$-$1454&$-$1707&10510&$-$151&$-$250&  793&10903&$-$2065&$-$1672\\
1224& 2466&  174& $-$77& 2562&   491&   588& 2458&   79& $-$74&   57& 2520&   533&   595\\
1229& 6875&$-$203&    6& 6678&  2218&  2020& 6892&$-$207& $-$18&   42& 6709&  2187&  2003\\
1231& 5453&$-$223&    8& 5238& $-$326& $-$542& 5454&$-$210&    0&    9& 5254& $-$342& $-$543\\
1233& 5438&  190&$-$160& 5468&$-$2232&$-$2202& 5425&   98&$-$148&  241& 5617&$-$2381&$-$2190\\
1234& 7502&$-$214&   11& 7299&  4744&  4541& 7494&$-$209&  $-$7&   30& 7309&  4734&  4549\\
1235& 9080&$-$134& $-$72& 8874& $-$582& $-$788& 9103&$-$176&$-$137&  364& 9154& $-$861& $-$810\\
1236& 3676&$-$232&    3& 3447& $-$928&$-$1157& 3657&$-$209&    2&    1& 3452& $-$933&$-$1138\\
1239& 5526& $-$42&$-$125& 5359&  $-$43& $-$211& 5533&$-$115&$-$169&  316& 5565& $-$250& $-$218\\
1241& 3997&  122&$-$145& 3974&  1296&  1273& 4010&   25&$-$152&  210& 4092&  1178&  1260\\
1243& 8494&$-$111& $-$97& 8286&   281&    73& 8497&$-$161&$-$160&  425& 8601&  $-$34&    70\\
1244& 3111&$-$157& $-$12& 2942&   309&   140& 3125&$-$187& $-$31&   29& 2936&   316&   127\\
1246& 9763&$-$218&   19& 9564&  2577&  2377& 9764&$-$209&    3&   36& 9594&  2547&  2377\\
1247& 7949&$-$216&   17& 7750&   640&   441& 7960&$-$208&    2&   27& 7780&   609&   430\\
1248& 3425&$-$129& $-$27& 3269&   634&   478& 3417&$-$171& $-$50&   54& 3250&   654&   486\\
1249& 7435&$-$182&    0& 7254& $-$712& $-$894& 7424&$-$197& $-$32&   88& 7283& $-$741& $-$882\\
1250& 4166&  206&$-$115& 4258&$-$1185&$-$1093& 4169&  118&$-$102&  118& 4302&$-$1229&$-$1096\\
1251& 4598&$-$210&   10& 4399&   866&   666& 4562&$-$206&    0&   11& 4368&   897&   702\\
1252& 9967&$-$212&   23& 9778&  2071&  1883& 9967&$-$207&    4&   48& 9811&  2039&  1883\\
1255&10271&$-$153& $-$38&10080&   977&   786&10239&$-$184& $-$96&  323&10282&   775&   818\\
1257& 5631&$-$193&    9& 5447&   467&   283& 5603&$-$201& $-$10&   34& 5426&   489&   311\\
1259& 4151&$-$116& $-$39& 3996&   907&   753& 4105&$-$162& $-$65&   90& 3968&   936&   799\\
1260& 7811&$-$117& $-$71& 7623& $-$589& $-$777& 7797&$-$163&$-$122&  322& 7834& $-$800& $-$762\\
1261& 7256&$-$122& $-$59& 7074&  1225&  1044& 7282&$-$166&$-$106&  262& 7272&  1027&  1018\\
1262& 9218&$-$144& $-$41& 9033& $-$330& $-$515& 9203&$-$178& $-$93&  298& 9229& $-$526& $-$500\\
1263& 5412&$-$135& $-$31& 5246& $-$285& $-$451& 5432&$-$173& $-$63&  119& 5315& $-$354& $-$471\\
1265& 5363&$-$197&   13& 5179&$-$1678&$-$1862& 5380&$-$201&  $-$1&   24& 5202&$-$1701&$-$1879\\
1266& 9593&$-$110& $-$94& 9390&$-$1299&$-$1502& 9616&$-$158&$-$154&  524& 9829&$-$1738&$-$1525\\
1270& 6882&$-$211&   23& 6694&   175&  $-$13& 6837&$-$205&   12&   19& 6663&   206&    32\\
1271&11862& $-$97&$-$141&11624&  2256&  2018&11872&$-$150&$-$216&  918&12425&  1455&  2007\\
1272& 2132&$-$155&  $-$4& 1973&  6441&  6282& 2127&$-$183& $-$14&   12& 1942&  6472&  6287\\
1273& 7993&$-$199&   24& 7818& $-$192& $-$366& 8020&$-$201&    4&   48& 7871& $-$245& $-$394\\
1274& 3860&$-$153&  $-$8& 3699&   321&   160& 3831&$-$182& $-$26&   41& 3664&   356&   189\\
1276& 6619&$-$129& $-$39& 6451& $-$969&$-$1137& 6592&$-$168& $-$76&  187& 6535&$-$1052&$-$1109\\
1277& 8686&$-$210&   31& 8508&  1323&  1145& 8702&$-$204&   18&   31& 8547&  1284&  1129\\
1279& 6512&$-$142& $-$24& 6346& $-$113& $-$279& 6503&$-$175& $-$57&  147& 6418& $-$185& $-$270\\
1280& 8760&$-$163&  $-$4& 8593& $-$908&$-$1075& 8757&$-$186& $-$41&  171& 8702&$-$1017&$-$1072\\
1282&12536&$-$200&   43&12379&$-$3248&$-$3405&12477&$-$201&   16&  102&12393&$-$3263&$-$3346\\
1283& 3586&   98&$-$139& 3545& $-$735& $-$776& 3591&    3&$-$148&  187& 3633& $-$823& $-$781\\
1284&11240&$-$200&   38&11078&  2971&  2810&11253&$-$201&   15&   83&11150&  2900&  2797\\
1285& 4729&$-$113& $-$40& 4576&  1997&  1844& 4720&$-$159& $-$67&  118& 4612&  1961&  1854\\
1287& 5407&$-$134& $-$26& 5248& $-$316& $-$476& 5399&$-$171& $-$54&  114& 5289& $-$357& $-$467\\
1288&10450&  212&$-$299&10363&  $-$71& $-$158&10450&  125&$-$268&  721&11029& $-$737& $-$158\\
1290& 1303&  108& $-$51& 1359&   424&   480& 1304&   12& $-$54&   24& 1286&   497&   479\\
1291& 5605&$-$123& $-$36& 5446&     6& $-$153& 5612&$-$164& $-$66&  145& 5527&  $-$74& $-$160\\
1292& 4031&   86&$-$155& 3962& $-$214& $-$283& 4004&  $-$8&$-$165&  236& 4067& $-$318& $-$256\\
1293& 5856&$-$138& $-$22& 5696&$-$1363&$-$1524& 5840&$-$173& $-$51&  123& 5740&$-$1407&$-$1507\\
1295& 1234&  190& $-$43& 1381&  $-$72&    76& 1227&   97& $-$40&   14& 1299&    11&    82\\
1299& 7317&$-$103& $-$70& 7144&   457&   284& 7299&$-$152&$-$110&  312& 7349&   252&   302\\
1300& 2183&$-$199&    9& 1993&  7010&  6820& 2177&$-$200&    5&    3& 1985&  7018&  6826\\
1301& 1204&$-$158&    0& 1046& $-$157& $-$316& 1207&$-$183&  $-$5&    3& 1023& $-$134& $-$319\\
1302& 4486& $-$29&$-$104& 4353&$-$1585&$-$1718& 4429&$-$101&$-$127&  213& 4413&$-$1646&$-$1661\\
1303& 8416&$-$221&   33& 8228&  3331&  3143& 8396&$-$204&   31&    7& 8230&  3329&  3163\\
1305&11052&$-$205&   48&10895&  1506&  1349&11063&$-$201&   34&   50&10945&  1455&  1337\\
1306& 5118& $-$33&$-$114& 4970&   144&   $-$4& 5137&$-$104&$-$142&  279& 5169&  $-$55&  $-$23\\
1307& 5297&$-$161&    5& 5141& $-$384& $-$540& 5282&$-$183& $-$13&   58& 5143& $-$386& $-$525\\
1312& 2540&$-$242&  $-$8& 2290& $-$451& $-$701& 2537&$-$197&  $-$2&  $-$3& 2336& $-$497& $-$699\\
1313& 5266&$-$136& $-$14& 5116&   645&   495& 5247&$-$170& $-$36&   96& 5137&   625&   514\\
1314& 6873&$-$133& $-$21& 6718&  2185&  2030& 6878&$-$168& $-$50&  171& 6830&  2073&  2025\\
1315& 1813&  104& $-$73& 1845&  $-$26&     6& 1820&    9& $-$76&   49& 1802&    17&   $-$1\\
1316& 9860&$-$148&  $-$6& 9707&  2442&  2288& 9858&$-$176& $-$43&  265& 9904&  2244&  2291\\
1322& 2802&$-$232&    6& 2576& $-$256& $-$482& 2770&$-$202&   10&  $-$1& 2576& $-$256& $-$450\\
1325& 3727& $-$59& $-$61& 3608& $-$538& $-$658& 3710&$-$120& $-$78&  118& 3630& $-$561& $-$641\\
1329& 3635& $-$91& $-$35& 3508&   867&   741& 3630&$-$142& $-$51&   82& 3518&   857&   746\\
1335& 5094&   89&$-$203& 4981& $-$112& $-$225& 5119&  $-$3&$-$213&  392& 5294& $-$425& $-$250\\
1336& 5211&  102&$-$213& 5100& $-$521& $-$632& 5216&    8&$-$220&  405& 5409& $-$830& $-$637\\
1337&10504& $-$89&$-$101&10314&$-$3965&$-$4155&10507&$-$139&$-$144&  688&10912&$-$4564&$-$4159\\
1338&11448& $-$74&$-$144&11231&   273&    56&11435&$-$130&$-$191&  949&12064& $-$560&    69\\
1339& 4421&$-$185&   24& 4260&  1321&  1161& 4448&$-$191&   18&   15& 4289&  1293&  1134\\
1340&  956&$-$164&    3&  794&  $-$82& $-$243&  952&$-$182&    1&    1&  773&  $-$60& $-$240\\
1341& 8222&$-$198&   50& 8075&   270&   122& 8210&$-$196&   43&   25& 8082&   263&   135\\
1342&10962&$-$148&   14&10828&  1102&   968&10969&$-$174& $-$17&  284&11062&   868&   961\\
1343& 1023&  140& $-$43& 1119&   772&   868& 1030&   44& $-$44&   15& 1045&   846&   861\\
1344& 5156&  105&$-$213& 5049&   353&   246& 5154&   12&$-$218&  395& 5342&    60&   248\\
1346& 5096&$-$226&   21& 4892& $-$311& $-$515& 5058&$-$201&   26&  $-$2& 4880& $-$299& $-$477\\
1347& 5565& $-$75& $-$66& 5424& $-$928&$-$1069& 5586&$-$130& $-$88&  220& 5588&$-$1092&$-$1090\\
1348& 6142& $-$20&$-$141& 5981&  3280&  3119& 6136& $-$91&$-$164&  409& 6289&  2972&  3125\\
1349& 5138& $-$82& $-$54& 5002& $-$496& $-$631& 5154&$-$134& $-$73&  174& 5121& $-$614& $-$647\\
1356& 9942&$-$211&   64& 9795&    73&  $-$74& 9944&$-$199&   66&    3& 9816&    52&  $-$76\\
1358& 9410&$-$217&   56& 9249&  2091&  1929& 9406&$-$200&   61&  $-$4& 9263&  2076&  1934\\
1365& 4685&$-$121&  $-$4& 4560&   838&   713& 4715&$-$156& $-$16&   77& 4620&   779&   684\\
1367& 5480& $-$72& $-$57& 5351& $-$411& $-$541& 5465&$-$126& $-$72&  199& 5466& $-$527& $-$525\\
1369&11211&$-$114& $-$23&11074&  2758&  2621&11253&$-$152& $-$50&  488&11540&  2292&  2578\\
1370& 7398&$-$105& $-$27& 7267&   590&   458& 7419&$-$146& $-$45&  242& 7469&   387&   437\\
1372& 2857& $-$96& $-$15& 2746& $-$333& $-$445& 2849&$-$141& $-$22&   40& 2726& $-$314& $-$437\\
1373& 9513&$-$203&   73& 9382&   490&   359& 9517&$-$195&   75&    4& 9402&   470&   355\\
1375& 4053& $-$70& $-$43& 3940&   689&   576& 4061&$-$124& $-$53&  111& 3995&   634&   567\\
1377& 8716&$-$190&   71& 8597& $-$781& $-$900& 8701&$-$189&   70&   18& 8600& $-$784& $-$885\\
1381& 2695&$-$228&   12& 2478& $-$170& $-$386& 2692&$-$199&   16&  $-$2& 2508& $-$200& $-$384\\
1382& 4849& $-$60& $-$56& 4732&   161&    44& 4814&$-$116& $-$67&  165& 4797&    96&    79\\
1383& 8305& $-$64& $-$90& 8151&$-$1895&$-$2049& 8302&$-$118&$-$108&  474& 8550&$-$2294&$-$2046\\
1387& 8299& $-$59& $-$96& 8144&   779&   624& 8320&$-$114&$-$113&  493& 8586&   337&   603\\
1388& 7128&   10&$-$187& 6951&  2425&  2247& 7144& $-$65&$-$200&  595& 7474&  1901&  2231\\
1394& 4828&  113&$-$206& 4734&   277&   184& 4840&   21&$-$206&  344& 4999&    12&   171\\
1396&15834&$-$185&  143&15793&  7965&  7924&15647&$-$186&  145&   49&15655&  8103&  8111\\
1397& 6611&$-$195&   60& 6476&  5243&  5108& 6592&$-$190&   64&    0& 6466&  5253&  5127\\
1399& 4585&   76&$-$175& 4487&  1692&  1594& 4591& $-$10&$-$176&  301& 4705&  1474&  1588\\
1400&11413& $-$79& $-$69&11265&$-$2367&$-$2515&11418&$-$127& $-$85&  697&11904&$-$3006&$-$2520\\
1403& 1601&  118& $-$69& 1649&   267&   316& 1592&   26& $-$68&   37& 1586&   330&   325\\
1405& 6660&$-$156&   50& 6554&   680&   574& 6661&$-$171&   48&   44& 6581&   653&   574\\
1407& 4589&  145&$-$206& 4528&   648&   587& 4601&   52&$-$201&  294& 4746&   430&   575\\
1411& 2386&    5& $-$57& 2334& $-$113& $-$165& 2369& $-$67& $-$58&   60& 2304&  $-$83& $-$147\\
1412& 3076&  154&$-$139& 3091&    24&    39& 3083&   61&$-$135&  128& 3137&  $-$22&    33\\
1415& 8152&$-$141&   52& 8062&  1865&  1775& 8131&$-$163&   50&   96& 8113&  1814&  1796\\
1417& 4474& $-$51& $-$49& 4374&   509&   409& 4472&$-$106& $-$53&  138& 4450&   432&   411\\
1418& 2728&$-$190&   27& 2565& $-$108& $-$271& 2714&$-$186&   30&    0& 2556&  $-$99& $-$256\\
1419& 2423&  218& $-$91& 2550&   425&   552& 2385&  131& $-$83&   45& 2477&   498&   590\\
1420& 3857&$-$118&   12& 3751& $-$627& $-$734& 3833&$-$149&   10&   37& 3731& $-$607& $-$709\\
1421& 2997&  112&$-$128& 2981& $-$998&$-$1014& 3003&   22&$-$126&  130& 3029&$-$1047&$-$1020\\
1422& 2322& $-$26& $-$38& 2258&    83&    20& 2325& $-$88& $-$39&   46& 2244&    98&    16\\
1425& 5425& $-$10&$-$106& 5309& $-$962&$-$1078& 5410& $-$76&$-$109&  277& 5502&$-$1155&$-$1063\\
1429& 4169& $-$49& $-$42& 4078&   450&   359& 4168&$-$104& $-$43&  114& 4135&   393&   360\\
1430& 6556& $-$87& $-$11& 6458&   211&   113& 6559&$-$129& $-$12&  174& 6592&    77&   110\\
1431& 5134&  114&$-$219& 5029& $-$163& $-$268& 5161&   25&$-$215&  379& 5349& $-$484& $-$295\\
1434& 5657& $-$92&    0& 5564&   635&   542& 5672&$-$132&    0&  114& 5655&   544&   527\\
1436& 6465&$-$227&   33& 6271&    17& $-$177& 6470&$-$195&   47& $-$13& 6309&  $-$21& $-$182\\
1437& 4846&  118&$-$209& 4755&$-$1230&$-$1320& 4798&   28&$-$200&  325& 4951&$-$1426&$-$1273\\
1439& 7549&   19&$-$187& 7381&  1385&  1217& 7618& $-$53&$-$187&  622& 8000&   765&  1148\\
1440& 2990&  114&$-$127& 2976&   689&   676& 2991&   25&$-$123&  126& 3018&   647&   675\\
1441&12856&$-$112&   53&12797&  4191&  4132&12854&$-$144&   58&  382&13151&  3837&  4134\\
1443& 3802&  122&$-$165& 3759& $-$928& $-$971& 3802&   33&$-$160&  202& 3877&$-$1046& $-$970\\
1446& 6220&   15&$-$144& 6092&   395&   266& 6209& $-$55&$-$140&  392& 6406&    81&   277\\
1448&12758&$-$162&  143&12740&  2490&  2472&12733&$-$170&  158&   31&12753&  2477&  2497\\
1449& 5079& $-$44& $-$47& 4989& $-$360& $-$450& 5072& $-$98& $-$44&  160& 5090& $-$461& $-$442\\
1451& 9122&$-$177&  109& 9054&$-$1464&$-$1532& 9121&$-$178&  122& $-$12& 9054&$-$1464&$-$1531\\
1452& 7008&$-$129&   55& 6934&   503&   429& 7001&$-$152&   61&   63& 6972&   464&   435\\
1455& 9251&$-$188&  111& 9173&  2705&  2628& 9237&$-$183&  126& $-$25& 9155&  2723&  2642\\
1456& 8495&$-$170&  101& 8427&  1481&  1412& 8487&$-$174&  113&  $-$2& 8424&  1483&  1420\\
1459& 6877& $-$54& $-$42& 6781&  1289&  1193& 6858&$-$104& $-$36&  250& 6968&  1101&  1211\\
1460& 2526&$-$167&   31& 2389& $-$980&$-$1117& 2499&$-$172&   34&    0& 2361& $-$952&$-$1090\\
1461& 9640& $-$93&   27& 9574& $-$188& $-$254& 9623&$-$129&   38&  255& 9787& $-$400& $-$236\\
1462&  777&$-$124&    6&  659&   145&    28&  777&$-$148&    7&    1&  636&   168&    28\\
1463& 3414&$-$173&   43& 3284&  1733&  1603& 3347&$-$175&   48&  $-$2& 3218&  1799&  1670\\
1464& 3493&   59&$-$111& 3441&   463&   412& 3468& $-$19&$-$105&  144& 3488&   417&   436\\
1465& 2018& $-$70&  $-$3& 1945&   106&    33& 2000&$-$114&    0&   16& 1902&   150&    52\\
1466& 3009&  140&$-$135& 3013&  1947&  1952& 2993&   50&$-$128&  120& 3035&  1925&  1968\\
1467& 5544&$-$164&   70& 5450& $-$174& $-$268& 5568&$-$169&   80&  $-$3& 5476& $-$200& $-$292\\
1468& 2416& $-$95&    9& 2330&  $-$95& $-$181& 2408&$-$130&   13&   14& 2305&  $-$71& $-$174\\
1470& 7304&   22&$-$168& 7159&  1575&  1430& 7334& $-$48&$-$157&  525& 7654&  1079&  1400\\
1471&  721&$-$163&    9&  567&   306&   152&  705&$-$169&   10&    0&  546&   327&   168\\
1472& 3279&$-$192&   42& 3129&   221&    71& 3251&$-$182&   48&  $-$5& 3112&   238&    99\\
1473& 4526&  114&$-$188& 4452& $-$606& $-$680& 4537&   28&$-$179&  274& 4660& $-$813& $-$690\\
1477& 3157&$-$144&   38& 3050&$-$1031&$-$1137& 3151&$-$158&   44&    2& 3039&$-$1019&$-$1131\\
1486& 4201&   70&$-$138& 4134&  $-$70& $-$137& 4209&  $-$8&$-$128&  207& 4279& $-$215& $-$144\\
1487& 5581& $-$78&   12& 5516&  1284&  1219& 5544&$-$117&   24&   89& 5539&  1261&  1257\\
1490& 7354& $-$79&   19& 7295& $-$345& $-$405& 7351&$-$117&   34&  150& 7418& $-$468& $-$401\\
1491& 7399& $-$45& $-$35& 7319&   638&   557& 7396& $-$94& $-$20&  260& 7542&   414&   560\\
1492& 5896&  134&$-$259& 5771&  2262&  2137& 5893&   46&$-$243&  452& 6149&  1884&  2140\\
1496& 3433&  130&$-$149& 3415& $-$327& $-$346& 3420&   43&$-$139&  151& 3476& $-$388& $-$333\\
1497& 8393&$-$140&  108& 8361&  2102&  2070& 8411&$-$154&  128&    6& 8392&  2071&  2052\\
1499& 6023&  138&$-$267& 5895& $-$482& $-$611& 6029&   51&$-$250&  468& 6298& $-$885& $-$617\\
1500& 2454&   82& $-$84& 2451& $-$298& $-$301& 2466&    2& $-$78&   71& 2462& $-$309& $-$313\\
1502& 8566& $-$40& $-$43& 8484&   781&   698& 8605& $-$90& $-$22&  350& 8843&   421&   660\\
1503& 5562&  141&$-$248& 5454&  2275&  2168& 5556&   53&$-$231&  395& 5772&  1957&  2173\\
1504& 2250&  127& $-$96& 2281&   210&   241& 2269&   41& $-$90&   66& 2285&   206&   222\\
1505& 7332&$-$163&  109& 7278&  1283&  1229& 7329&$-$166&  128& $-$25& 7266&  1295&  1232\\
1506& 6759& $-$32& $-$44& 6683& $-$143& $-$219& 6747& $-$84& $-$26&  231& 6868& $-$328& $-$207\\
1510& 8233& $-$81&   40& 8193&$-$1615&$-$1655& 8193&$-$117&   63&  143& 8281&$-$1703&$-$1614\\
1513& 7812&$-$121&   93& 7784&   661&   633& 7836&$-$142&  115&   23& 7832&   612&   609\\
1515& 3974&  141&$-$176& 3939& $-$220& $-$254& 3985&   55&$-$164&  198& 4074& $-$355& $-$266\\
1516& 5440&  124&$-$227& 5338&   146&    44& 5478&   39&$-$211&  371& 5677& $-$193&     7\\
1522& 7466&$-$169&  119& 7416&   441&   391& 7471&$-$168&  141& $-$38& 7406&   450&   385\\
1523& 3090& $-$28& $-$17& 3045&   261&   215& 3082& $-$79&  $-$7&   44& 3040&   266&   224\\
1525& 8797& $-$84&   62& 8774&$-$1080&$-$1103& 8794&$-$117&   90&  119& 8887&$-$1193&$-$1101\\
1528& 3882&$-$108&   44& 3818&$-$1322&$-$1386& 3894&$-$132&   57&    7& 3826&$-$1330&$-$1398\\
1529& 8293& $-$92&   72& 8274&$-$1638&$-$1658& 8306&$-$122&  100&   77& 8361&$-$1726&$-$1670\\
1530& 6792&   12&$-$101& 6702&  2085&  1996& 6840& $-$50& $-$78&  320& 7033&  1755&  1947\\
1532& 4478&   66&$-$127& 4417& $-$602& $-$663& 4499&  $-$8&$-$112&  199& 4578& $-$763& $-$684\\
1534& 3341&  175&$-$158& 3359& $-$655& $-$637& 3351&   87&$-$147&  130& 3422& $-$718& $-$647\\
1535& 5685&  179&$-$269& 5595& $-$654& $-$744& 5699&   91&$-$250&  371& 5911& $-$970& $-$758\\
1536& 9894& $-$34& $-$30& 9830& $-$940&$-$1004& 9911& $-$83&    6&  384&10218&$-$1328&$-$1020\\
1537& 2194&$-$198&   31& 2027& $-$348& $-$515& 2200&$-$181&   38&  $-$3& 2054& $-$376& $-$522\\
1538& 4315&$-$116&   56& 4255&$-$1586&$-$1646& 4319&$-$137&   71&    2& 4255&$-$1587&$-$1650\\
1542&12110& $-$47&    6&12069&  4946&  4905&12131& $-$91&   52&  444&12535&  4480&  4884\\
1544& 4529&  241&$-$157& 4614&$-$1245&$-$1161& 4528&  163&$-$143&  106& 4654&$-$1285&$-$1159\\
1546& 5527&  144&$-$242& 5428&$-$2631&$-$2730& 5484&   58&$-$220&  357& 5679&$-$2882&$-$2687\\
1547&14236&$-$113&  186&14309& $-$228& $-$155&14142&$-$134&  236&   18&14263& $-$182&  $-$61\\
1548& 6131&$-$126&   90& 6095&$-$1732&$-$1767& 6120&$-$142&  112& $-$10& 6080&$-$1717&$-$1757\\
1550&10295& $-$53&   25&10267&$-$1854&$-$1881&10262& $-$95&   66&  264&10497&$-$2083&$-$1848\\
1552& 7135&  189&$-$339& 6985&  1445&  1295& 7167&  101&$-$316&  557& 7510&   920&  1263\\
1553& 6920&    0& $-$70& 6849&  2116&  2045& 6907& $-$57& $-$42&  261& 7068&  1897&  2059\\
1555& 4074& $-$96&   46& 4024&  1090&  1040& 4091&$-$123&   62&    8& 4038&  1076&  1023\\
1560& 5483&$-$198&   80& 5365&  $-$33& $-$151& 5484&$-$179&   99& $-$22& 5381&  $-$49& $-$152\\
1561&  982&$-$157&   17&  842& $-$165& $-$305&  964&$-$159&   21&  $-$1&  825& $-$148& $-$287\\
1563& 4515&  192&$-$215& 4492&   477&   455& 4525&  105&$-$199&  216& 4647&   323&   444\\
1566& 3546&  121&$-$136& 3530&  2780&  2764& 3544&   40&$-$121&  134& 3598&  2712&  2766\\
1567& 3735&   40& $-$69& 3706& $-$159& $-$188& 3716& $-$25& $-$51&   96& 3735& $-$188& $-$169\\
1568& 4560&  123&$-$177& 4506&$-$1996&$-$2050& 4594&   42&$-$159&  227& 4704&$-$2194&$-$2083\\
1570& 6830&    3& $-$59& 6773& $-$569& $-$625& 6869& $-$53& $-$26&  225& 7014& $-$810& $-$665\\
1572& 3956&  239&$-$152& 4043& $-$872& $-$785& 3934&  159&$-$139&   92& 4045& $-$874& $-$763\\
1580&11152&$-$181&  198&11169&  2872&  2889&11148&$-$170&  241&$-$126&11093&  2948&  2894\\
1582& 5669& $-$42&   21& 5647&  2301&  2280& 5677& $-$84&   50&   61& 5703&  2245&  2272\\
1587& 4278& $-$10& $-$17& 4252&   391&   365& 4284& $-$61&    6&   64& 4293&   350&   359\\
1589& 7382&  $-$2& $-$42& 7339&  1554&  1510& 7410& $-$55&  $-$2&  210& 7563&  1330&  1483\\
1592& 5465&$-$105&   89& 5449&   662&   646& 5454&$-$125&  117& $-$22& 5425&   686&   657\\
1593& 6638&    9& $-$52& 6595& $-$384& $-$427& 6639& $-$46& $-$15&  183& 6761& $-$550& $-$428\\
1595& 5638& $-$32&   15& 5621& $-$590& $-$607& 5629& $-$75&   46&   61& 5661& $-$630& $-$598\\
1598&12339& $-$86&  171&12424& $-$437& $-$352&12288&$-$112&  235& $-$45&12366& $-$379& $-$301\\
1601& 7280& $-$77&   91& 7293& $-$253& $-$239& 7264&$-$106&  130&  $-$4& 7285& $-$244& $-$224\\
1603& 5378&   11& $-$40& 5349&  1211&  1182& 5399& $-$44&  $-$9&  116& 5461&  1099&  1161\\
1606& 6286&$-$141&  126& 6270&  1658&  1643& 6256&$-$146&  155& $-$52& 6213&  1715&  1673\\
1608& 8322& $-$86&  123& 8359&   403&   440& 8337&$-$111&  169& $-$37& 8358&   404&   425\\
1612& 6892&$-$204&   99& 6787&$-$2239&$-$2344& 6867&$-$179&  125& $-$37& 6776&$-$2227&$-$2318\\
1613& 3107&  159&$-$135& 3131& $-$301& $-$276& 3048&   77&$-$118&   94& 3100& $-$270& $-$217\\
1616& 4430&  155&$-$189& 4396&  1711&  1677& 4411&   74&$-$167&  194& 4512&  1595&  1696\\
1617& 5534&  146&$-$227& 5453& $-$573& $-$654& 5511&   65&$-$199&  299& 5676& $-$796& $-$631\\
1619& 8925& $-$71&  114& 8968&  1675&  1718& 8940&$-$100&  166& $-$18& 8987&  1655&  1703\\
1620& 3077&  118&$-$107& 3088& $-$395& $-$384& 3076&   42& $-$90&   85& 3112& $-$419& $-$382\\
1624& 4014&$-$205&   57& 3866&   656&   508& 4021&$-$179&   73& $-$13& 3902&   619&   500\\
1625& 4349&   90&$-$119& 4321&   410&   382& 4303&   19& $-$92&  139& 4369&   362&   429\\
1626& 2095&$-$229&   10& 1876& $-$309& $-$528& 2089&$-$188&   17&  $-$2& 1915& $-$348& $-$522\\
1627& 7501& $-$38&   48& 7512&    75&    86& 7509& $-$77&   95&   49& 7575&    11&    78\\
1628& 6551& $-$49&   60& 6562&   655&   666& 6559& $-$85&  101&   15& 6590&   627&   658\\
1629& 1487&   72& $-$33& 1526&   242&   281& 1489&    5& $-$24&   14& 1484&   284&   279\\
1630& 6668& $-$41&   50& 6677&   760&   769& 6657& $-$79&   91&   28& 6697&   740&   781\\
1633& 8214&  $-$6&  $-$7& 8201&$-$2035&$-$2048& 8243& $-$54&   45&  153& 8387&$-$2221&$-$2077\\
1639& 6348& $-$80&   98& 6366&   514&   533& 6314&$-$105&  136& $-$32& 6313&   567&   566\\
1640& 5722&    0& $-$10& 5712&   530&   520& 5723& $-$49&   27&   77& 5777&   465&   519\\
1645& 3824&   72& $-$80& 3817& $-$607& $-$614& 3819&    6& $-$55&   87& 3857& $-$647& $-$609\\
1646& 4277&  176&$-$191& 4262&   560&   544& 4269&   94&$-$171&  170& 4363&   459&   552\\
1647& 6761&$-$118&  143& 6786&$-$1879&$-$1854& 6726&$-$129&  182& $-$75& 6704&$-$1797&$-$1819\\
1650& 2914&   93& $-$76& 2931&  3091&  3109& 2910&   23& $-$57&   57& 2934&  3089&  3112\\
1651& 5605&$-$126&  122& 5601&  2954&  2950& 5575&$-$134&  154& $-$54& 5541&  3014&  2980\\
1652& 5139&$-$118&  109& 5130&  $-$35&  $-$43& 5139&$-$128&  140& $-$45& 5105&  $-$10&  $-$43\\
1654& 1800&   59& $-$30& 1829& $-$194& $-$164& 1793&  $-$3& $-$17&   16& 1788& $-$152& $-$157\\
1657& 7033&   28& $-$53& 7008& $-$264& $-$289& 7024& $-$27&  $-$5&  156& 7149& $-$405& $-$280\\
1660& 6497& $-$63&   93& 6527&   212&   242& 6521& $-$92&  138& $-$35& 6531&   208&   218\\
1670& 6541& $-$23&   43& 6561&  1317&  1337& 6568& $-$63&   90&   17& 6611&  1266&  1309\\
1672& 3692&   48& $-$44& 3695&$-$1197&$-$1193& 3658& $-$10& $-$18&   50& 3680&$-$1182&$-$1159\\
1674& 5642& $-$89&  109& 5662&   292&   313& 5660&$-$108&  148& $-$52& 5647&   307&   294\\
1678& 2135&  182& $-$96& 2221&   915&  1001& 2126&  101& $-$85&   40& 2183&   954&  1010\\
1682& 1919&  180& $-$85& 2014&   788&   883& 1935&  100& $-$76&   32& 1991&   811&   867\\
1683& 6478& $-$80&  122& 6520&$-$1145&$-$1103& 6441&$-$102&  166& $-$69& 6437&$-$1062&$-$1066\\
1685& 5044& $-$84&   99& 5059&  1078&  1092& 5034&$-$104&  134& $-$44& 5019&  1117&  1102\\
1687& 9156& $-$85&  181& 9252&  2424&  2520& 9161&$-$105&  245&$-$150& 9151&  2525&  2515\\
1690& 3656&  150&$-$140& 3666&   376&   386& 3645&   74&$-$118&  106& 3706&   336&   397\\
1691& 7933& $-$25&   70& 7978&$-$1462&$-$1417& 7952& $-$63&  131& $-$17& 8002&$-$1486&$-$1436\\
1692& 4985&$-$102&  110& 4993&  2228&  2236& 4996&$-$116&  144& $-$51& 4974&  2247&  2224\\
1693& 5818&$-$222&   49& 5645&  1944&  1771& 5771&$-$184&   70& $-$19& 5637&  1952&  1819\\
1695& 2328& $-$89&   48& 2287& $-$600& $-$641& 2305&$-$107&   64& $-$10& 2252& $-$564& $-$618\\
1696& 2443&$-$188&   47& 2302& $-$465& $-$606& 2405&$-$168&   58&  $-$7& 2288& $-$451& $-$568\\
1700&  824&   95& $-$19&  900&   114&   190&  824&   28& $-$14&    4&  842&   172&   191\\
1703& 8058&   13&    0& 8071&   563&   576& 8053& $-$34&   62&   73& 8154&   481&   582\\
1705&  927&  252& $-$31& 1149&  1022&  1244&  924&  180& $-$28&    3& 1079&  1091&  1246\\
1710& 8419&    6&   18& 8444&$-$1145&$-$1120& 8434& $-$39&   85&   48& 8528&$-$1228&$-$1135\\
1711& 2285&$-$177&   49& 2157&   220&    92& 2240&$-$161&   60&  $-$7& 2132&   245&   136\\
1712& 1048&$-$160&   25&  913&   364&   228& 1040&$-$151&   30&  $-$2&  917&   360&   237\\
1714& 4078& $-$23&   39& 4094&   179&   195& 4078& $-$61&   72& $-$10& 4080&   193&   194\\
1716& 8972&$-$120&  217& 9069& $-$926& $-$829& 8961&$-$127&  277&$-$179& 8932& $-$790& $-$819\\
1719& 6659&$-$223&   51& 6487&$-$4501&$-$4673& 6691&$-$184&   76& $-$26& 6557&$-$4571&$-$4704\\
1723& 5232&  136&$-$176& 5193&   154&   115& 5221&   63&$-$142&  186& 5328&    19&   126\\
1727& 1402&$-$151&   35& 1285&     1& $-$115& 1401&$-$145&   43&  $-$4& 1295&   $-$8& $-$114\\
1731& 2893&  188&$-$128& 2953& $-$429& $-$369& 2869&  109&$-$112&   65& 2930& $-$406& $-$344\\
1735& 8022&$-$209&  111& 7925&$-$1515&$-$1613& 8018&$-$177&  146& $-$51& 7936&$-$1526&$-$1609\\
1738& 8383& $-$72&  176& 8487&    71&   175& 8379& $-$93&  242&$-$163& 8365&   193&   179\\
1739& 2574&  187&$-$113& 2649&   399&   474& 2563&  109& $-$99&   50& 2624&   425&   485\\
1743& 6212&    2&   38& 6252&  2325&  2365& 6240& $-$40&   91& $-$17& 6274&  2303&  2337\\
1744& 2963&$-$181&   64& 2847&   432&   315& 2926&$-$162&   79& $-$12& 2831&   448&   353\\
1745& 2536&  230&$-$117& 2649&   149&   262& 2544&  151&$-$108&   44& 2630&   168&   254\\
1747& 3338&  180&$-$141& 3377& $-$431& $-$392& 3333&  103&$-$122&   82& 3396& $-$449& $-$387\\
1748& 2113&   44& $-$10& 2146& $-$255& $-$222& 2113&  $-$8&    7&    6& 2118& $-$228& $-$223\\
1754& 8680& $-$14&   92& 8758&  $-$90&  $-$11& 8707& $-$51&  167& $-$92& 8732&  $-$63&  $-$39\\
1756& 2928&  $-$4&   25& 2948&  1037&  1057& 2912& $-$44&   50&  $-$8& 2910&  1075&  1073\\
1758& 2436& $-$22&   31& 2446& $-$494& $-$484& 2432& $-$57&   52&  $-$9& 2418& $-$466& $-$480\\
1761& 3468&   44& $-$13& 3499&   603&   634& 3472&  $-$7&   17&   11& 3493&   609&   629\\
1765& 9265& $-$65&  204& 9404& $-$471& $-$332& 9248& $-$86&  282&$-$233& 9211& $-$278& $-$316\\
1766& 5525&$-$187&  115& 5453& $-$864& $-$936& 5510&$-$164&  144& $-$41& 5449& $-$861& $-$922\\
1767&10741&  $-$9&  118&10850&   303&   412&10694& $-$46&  214&$-$175&10687&   465&   459\\
1769& 8283& $-$75&  198& 8406&$-$3626&$-$3504& 8331& $-$92&  269&$-$203& 8305&$-$3525&$-$3551\\
1774& 3097&$-$211&   41& 2927& $-$143& $-$313& 3071&$-$177&   54&  $-$7& 2941& $-$157& $-$287\\
1775& 9502& $-$57&  208& 9652&$-$2172&$-$2021& 9483& $-$79&  292&$-$261& 9434&$-$1954&$-$2003\\
1777& 9543& $-$78&  238& 9703&  1864&  2023& 9558& $-$94&  319&$-$280& 9504&  2063&  2008\\
1782& 8482&   36&   13& 8531&  1536&  1585& 8501& $-$11&   92& $-$38& 8545&  1523&  1566\\
1784& 4769&  103& $-$87& 4785&   835&   851& 4777&   42& $-$47&   60& 4832&   787&   842\\
1787& 4024&   28&   17& 4069&$-$1296&$-$1251& 4015& $-$16&   55& $-$17& 4037&$-$1264&$-$1242\\
1789& 4272&  142&$-$126& 4288&$-$1902&$-$1886& 4265&   74& $-$94&   80& 4326&$-$1940&$-$1880\\
1790& 3384&   29&   15& 3427& $-$727& $-$683& 3385& $-$15&   47& $-$13& 3404& $-$703& $-$684\\
1791& 7207&  164&$-$253& 7118&$-$1260&$-$1349& 7209&   93&$-$205&  271& 7368&$-$1510&$-$1351\\
1792& 4332&  $-$9&   62& 4385&$-$2893&$-$2840& 4338& $-$43&  103& $-$46& 4353&$-$2861&$-$2847\\
1793& 7522&  166&$-$268& 7420&$-$1385&$-$1487& 7513&   94&$-$217&  297& 7687&$-$1652&$-$1478\\
1795& 6476&  145&$-$193& 6428&$-$1798&$-$1846& 6520&   77&$-$146&  184& 6635&$-$2005&$-$1890\\
1796& 1584& $-$46&   35& 1573&    46&    35& 1583& $-$69&   50&  $-$8& 1555&    64&    36\\
1797& 7042& $-$39&  148& 7151& $-$290& $-$181& 7043& $-$64&  215&$-$159& 7034& $-$173& $-$181\\
1798&10384&   42&   17&10443&  $-$41&    19&10381&  $-$4&  117& $-$97&10396&     6&    21\\
1800& 1523&   66&  $-$8& 1581&  $-$72&  $-$14& 1513&   15&    6&    0& 1534&  $-$24&   $-$3\\
1804& 3411&   55&  $-$6& 3461&   456&   505& 3415&    6&   27&  $-$6& 3442&   474&   502\\
1806& 5824&$-$111&  172& 5885&  3042&  3103& 5851&$-$113&  222&$-$112& 5848&  3079&  3075\\
1807&13482& $-$18&  240&13704&  1428&  1650&13535& $-$48&  374&$-$565&13296&  1836&  1597\\
1809& 9211&$-$170&  233& 9275&   243&   306& 9222&$-$151&  293&$-$161& 9202&   316&   296\\
1810& 4085&$-$211&   54& 3928&$-$1039&$-$1196& 4087&$-$176&   73& $-$13& 3971&$-$1082&$-$1198\\
1814& 1298&   63&  $-$4& 1357&   175&   234& 1301&   13&    8&  $-$1& 1322&   210&   230\\
1816& 9992&   61& $-$25&10028&  1845&  1881& 9976&   12&   71& $-$52&10005&  1868&  1898\\
1822& 5221&  177&$-$192& 5206&$-$1083&$-$1098& 5218&  106&$-$158&  134& 5300&$-$1176&$-$1095\\
1830& 3321&   35&   21& 3377&$-$1637&$-$1581& 3319&  $-$7&   54& $-$22& 3344&$-$1604&$-$1579\\
1837&10036&   43&   50&10129& $-$132&  $-$39&10054&    0&  152&$-$203&10003&   $-$5&  $-$56\\
1840& 7800&  203&$-$325& 7677& $-$503& $-$626& 7796&  130&$-$283&  319& 7962& $-$787& $-$621\\
1841& 8042&$-$116&  250& 8176&$-$2619&$-$2485& 8039&$-$115&  319&$-$220& 8024&$-$2466&$-$2482\\
1842& 3913&  198&$-$159& 3952& $-$205& $-$167& 3916&  125&$-$137&   78& 3983& $-$236& $-$170\\
1847& 5348&  242&$-$238& 5353&  1975&  1980& 5368&  168&$-$221&  149& 5463&  1865&  1960\\
1851& 7357& $-$44&  188& 7501& $-$892& $-$748& 7315& $-$64&  261&$-$220& 7292& $-$683& $-$706\\
1857& 8157&   17&  106& 8280&$-$1282&$-$1158& 8165& $-$18&  192&$-$214& 8125&$-$1126&$-$1166\\
1863& 4156&$-$199&   77& 4034& $-$977&$-$1099& 4132&$-$167&   98& $-$19& 4045& $-$988&$-$1075\\
1864& 6718&$-$134&  209& 6793&   901&   976& 6715&$-$126&  264&$-$137& 6715&   979&   979\\
1867& 3790&  168&$-$120& 3838&    70&   119& 3763&  101& $-$91&   46& 3819&    90&   146\\
1869& 5142&  195&$-$198& 5138&$-$1337&$-$1341& 5145&  124&$-$167&  115& 5217&$-$1415&$-$1344\\
1872& 5926& $-$85&  189& 6030&  1997&  2101& 5934& $-$91&  247&$-$149& 5941&  2085&  2093\\
1874& 5881&  125&$-$101& 5905& $-$549& $-$525& 5882&   67& $-$48&   24& 5925& $-$569& $-$527\\
1875& 4292&  175&$-$142& 4326& $-$236& $-$202& 4285&  108&$-$111&   61& 4343& $-$253& $-$195\\
1876& 1306&   81&  $-$3& 1383&  $-$35&    43& 1306&   32&   10&  $-$3& 1345&     4&    43\\
1880& 4999&$-$166&  137& 4970&   788&   759& 4970&$-$146&  172& $-$52& 4944&   814&   788\\
1884&  870&    5&   17&  891&  1295&  1316&  811& $-$25&   25&  $-$3&  808&  1378&  1375\\
1888& 6322& $-$71&  205& 6456&   945&  1079& 6277& $-$79&  269&$-$184& 6282&  1119&  1125\\
1890& 3598&   29&   52& 3679& $-$260& $-$179& 3598&  $-$6&   92& $-$53& 3632& $-$213& $-$180\\
1892& 3457&  132& $-$60& 3530& $-$689& $-$617& 3455&   75& $-$29&    3& 3504& $-$664& $-$615\\
1893& 1681&  168& $-$49& 1801&   600&   720& 1683&  104& $-$36&    6& 1757&   643&   718\\
1894& 5327&  215&$-$221& 5322& $-$243& $-$249& 5341&  145&$-$195&  121& 5412& $-$334& $-$262\\
1895&12390&$-$110&  422&12701&  1001&  1312&12392&$-$107&  538&$-$598&12225&  1477&  1310\\
1896& 5945&   47&   59& 6052&   688&   795& 5957&    9&  125&$-$132& 5959&   781&   783\\
1897& 3470& $-$86&  117& 3502&  5726&  5758& 3414& $-$89&  150& $-$52& 3423&  5805&  5814\\
1898& 8174&   47&   85& 8305&  1445&  1576& 8192&    8&  175&$-$254& 8122&  1628&  1558\\
1901& 8006& $-$29&  223& 8201&$-$1553&$-$1359& 8015& $-$48&  313&$-$326& 7954&$-$1306&$-$1368\\
1903& 5807&$-$106&  201& 5901&  1698&  1793& 5807&$-$103&  256&$-$137& 5824&  1776&  1792\\
1904&12560&  $-$2&  290&12847&$-$2758&$-$2471&12601& $-$28&  433&$-$788&12218&$-$2129&$-$2512\\
1906& 1998&   15&   38& 2051& $-$615& $-$561& 1984& $-$15&   61& $-$19& 2011& $-$574& $-$547\\
1913& 4036&  208&$-$157& 4087& $-$422& $-$371& 4033&  139&$-$134&   57& 4095& $-$430& $-$368\\
1924& 7200&  113& $-$60& 7254& $-$218& $-$165& 7206&   62&   11& $-$85& 7194& $-$158& $-$170\\
1925& 4467&    4&  104& 4574&  $-$86&    22& 4446& $-$22&  154&$-$103& 4475&    14&    43\\
1928& 6712& $-$19&  187& 6880& $-$516& $-$348& 6708& $-$39&  264&$-$243& 6690& $-$326& $-$344\\
1932& 3737&  156& $-$82& 3811& $-$405& $-$332& 3755&   97& $-$51&    6& 3806& $-$400& $-$349\\
1933& 2393&   20&   48& 2461&$-$1175&$-$1107& 2375&  $-$9&   76& $-$29& 2412&$-$1126&$-$1089\\
1936& 2291&$-$169&   64& 2186&   135&    31& 2282&$-$144&   81& $-$11& 2207&   114&    39\\
1937& 1527&  237& $-$66& 1698& $-$101&    70& 1505&  167& $-$59&    9& 1622&  $-$25&    91\\
1940& 6100&$-$114&  218& 6203&   606&   710& 6106&$-$106&  277&$-$148& 6129&   681&   703\\
1945& 1781&   15&   40& 1835& $-$371& $-$316& 1778& $-$12&   61& $-$17& 1810& $-$345& $-$314\\
1950& 8779&  164&$-$206& 8736& $-$306& $-$348& 8812&  105&$-$136&   32& 8813& $-$383& $-$381\\
1959& 3939&  209&$-$146& 4002&    52&   115& 3939&  143&$-$123&   41& 4000&    54&   115\\
1961& 5376&  118& $-$37& 5458&  2465&  2547& 5423&   69&   17& $-$71& 5439&  2484&  2500\\
1962& 2280&  223& $-$92& 2411&   659&   790& 2263&  156& $-$80&   16& 2355&   715&   806\\
1963& 7047&$-$188&  160& 7019& $-$705& $-$733& 7029&$-$156&  204& $-$71& 7005& $-$691& $-$715\\
1966& 9006&   49&  141& 9197&  2225&  2416& 8993&   16&  246&$-$427& 8829&  2593&  2430\\
1978& 6304&$-$105&  239& 6438&   824&   958& 6294& $-$97&  303&$-$175& 6325&   937&   968\\
1979& 5025&   61&   70& 5156&$-$1491&$-$1360& 5018&   26&  129&$-$134& 5039&$-$1374&$-$1353\\
1981&10619& $-$46&  382&10955&   495&   831&10616& $-$54&  506&$-$667&10402&  1047&   833\\
1983&  810&  187& $-$23&  974&   557&   722&  766&  127& $-$16&    0&  878&   654&   765\\
1984& 5055&  $-$6&  153& 5202&  1455&  1601& 5061& $-$24&  214&$-$160& 5090&  1566&  1596\\
1988& 7229&   66&   93& 7388&   881&  1039& 7170&   31&  175&$-$271& 7104&  1164&  1099\\
1990& 5582&$-$180&  144& 5546&$-$2016&$-$2053& 5584&$-$149&  183& $-$54& 5564&$-$2035&$-$2055\\
1991&10725& $-$30&  370&11065&$-$2065&$-$1725&10696& $-$42&  497&$-$707&10444&$-$1443&$-$1695\\
1993& 3071&  $-$2&   92& 3162&  2357&  2447& 3049& $-$20&  129& $-$59& 3099&  2420&  2470\\
2009&13256&$-$151&  443&13547&   496&   788&13235&$-$128&  555&$-$486&13176&   868&   809\\
2010& 5000&$-$166&  149& 4983& $-$132& $-$150& 4973&$-$139&  187& $-$54& 4967& $-$117& $-$123\\
2015& 5950&   74&   79& 6103&   447&   600& 5992&   40&  149&$-$204& 5977&   574&   559\\
2017&11940& $-$49&  459&12351&$-$1524&$-$1114&11904& $-$53&  599&$-$867&11583& $-$756&$-$1077\\
2020& 3248& $-$57&  128& 3320&$-$1010& $-$938& 3227& $-$59&  165& $-$62& 3271& $-$962& $-$917\\
2022& 1450&$-$193&   31& 1287&   110&  $-$52& 1429&$-$157&   39&  $-$3& 1309&    89&  $-$32\\
2026& 7722&  $-$9&  265& 7979&    13&   269& 7741& $-$22&  362&$-$408& 7673&   318&   251\\
2030& 2898&   89&   30& 3016&  8107&  8226& 2875&   53&   62& $-$46& 2944&  8179&  8249\\
2035& 6848&   69&  117& 7034& $-$369& $-$183& 6861&   38&  199&$-$296& 6801& $-$137& $-$196\\
2037& 4586& $-$72&  189& 4704&  1897&  2014& 4586& $-$68&  242&$-$119& 4641&  1960&  2015\\
2040& 9282&$-$195&  191& 9278&   700&   695& 9292&$-$158&  249&$-$107& 9276&   701&   685\\
2042& 5987&   64&  116& 6167&   500&   680& 6005&   35&  189&$-$237& 5992&   676&   662\\
2044& 4561&   27&  132& 4720& $-$489& $-$330& 4566&    7&  190&$-$148& 4615& $-$384& $-$335\\
2046&10683&$-$167&  324&10841&  3898&  4056&10693&$-$137&  409&$-$249&10716&  4023&  4047\\
2049&10531&$-$132&  397&10795& $-$688& $-$423&10518&$-$112&  498&$-$385&10519& $-$411& $-$411\\
2050& 5197& $-$71&  217& 5344&  1236&  1383& 5210& $-$67&  279&$-$155& 5267&  1313&  1370\\
2051& 2911&  239&$-$114& 3036&   870&   995& 2891&  176&$-$102&   17& 2982&   925&  1015\\
2052& 9347&$-$222&   74& 9199&  3561&  3412& 9308&$-$176&  115& $-$64& 9183&  3576&  3451\\
2057& 2619&    0&   92& 2712&   522&   614& 2609& $-$12&  125& $-$49& 2672&   562&   625\\
2058&10525&$-$215&  124&10434& $-$206& $-$297&10554&$-$171&  177& $-$92&10468& $-$240& $-$326\\
2060& 5228&  240&$-$204& 5264&  $-$95&  $-$58& 5237&  178&$-$186&   53& 5282& $-$113&  $-$68\\
2061& 5571&  100&   54& 5725&   466&   619& 5534&   64&  116&$-$179& 5536&   654&   656\\
2062&10251&$-$131&  391&10510&$-$2084&$-$1824&10250&$-$111&  490&$-$370&10259&$-$1833&$-$1823\\
2065& 7038&   61&  154& 7253& $-$591& $-$376& 7010&   35&  239&$-$341& 6942& $-$280& $-$348\\
2067& 5398&  168& $-$76& 5490&$-$1469&$-$1378& 5402&  119& $-$31& $-$78& 5412&$-$1391&$-$1382\\
2068& 6195&   27&  189& 6411& $-$315&  $-$99& 6193&    9&  267&$-$280& 6188&  $-$92&  $-$96\\
2069& 4896&   18&  159& 5073& $-$987& $-$810& 4922&    2&  222&$-$178& 4969& $-$883& $-$836\\
2070& 5222& $-$61&  222& 5382&  1322&  1483& 5250& $-$58&  286&$-$167& 5311&  1393&  1454\\
2072& 5120&  132&  $-$3& 5249&   124&   253& 5110&   91&   48&$-$122& 5127&   246&   263\\
2073& 4901&   34&  144& 5079&   699&   877& 4915&   14&  207&$-$177& 4959&   819&   863\\
2077& 5000&   34&  147& 5181&   279&   460& 5023&   15&  211&$-$185& 5063&   397&   437\\
2079& 7439&  $-$7&  280& 7711& $-$456& $-$184& 7508& $-$17&  378&$-$407& 7462& $-$207& $-$253\\
2081& 6191&  158& $-$58& 6291& $-$905& $-$806& 6197&  112&  $-$4&$-$135& 6171& $-$786& $-$812\\
2083& 1304&   32&   40& 1377&     0&    72& 1296&   14&   56& $-$13& 1354&    22&    80\\
2085& 6555&  174& $-$98& 6631&   260&   335& 6583&  125& $-$46&$-$116& 6546&   344&   307\\
2086&12518&$-$220&  111&12408&$-$1238&$-$1347&12505&$-$174&  169&$-$120&12380&$-$1210&$-$1335\\
2087& 7484&   19&  255& 7758& $-$610& $-$335& 7474&    5&  350&$-$420& 7408& $-$259& $-$325\\
2091&10628&$-$129&  420&10918&  4154&  4445&10634&$-$107&  526&$-$407&10646&  4427&  4439\\
2092& 6502& $-$30&  275& 6748&  3229&  3474& 6529& $-$32&  358&$-$297& 6559&  3418&  3448\\
2093& 1296&$-$124&   52& 1224&  $-$54& $-$126& 1291&$-$103&   65&  $-$6& 1246&  $-$76& $-$121\\
2097& 5777& $-$78&  256& 5956& $-$528& $-$350& 5737& $-$68&  322&$-$183& 5808& $-$380& $-$309\\
2100& 4435&   34&  143& 4612&  2270&  2447& 4450&   18&  199&$-$152& 4516&  2366&  2432\\
2101& 5900&   60&  152& 6113&   337&   549& 5877&   38&  223&$-$258& 5880&   569&   572\\
2103& 8089&   61&  210& 8360&$-$1893&$-$1622& 8120&   39&  311&$-$496& 7974&$-$1506&$-$1653\\
2106& 5007&   76&  110& 5192&  1063&  1249& 4987&   51&  169&$-$182& 5025&  1230&  1268\\
2109& 3517&   52&  102& 3671&  $-$37&   117& 3524&   33&  146& $-$96& 3607&    27&   110\\
2110&11591& $-$45&  514&12060&$-$2437&$-$1967&11600& $-$42&  659&$-$890&11328&$-$1704&$-$1976\\
2111& 5313&  122&   39& 5474&   136&   298& 5305&   88&   94&$-$169& 5318&   292&   306\\
2115& 2997&$-$137&  115& 2975& $-$401& $-$423& 2998&$-$111&  144& $-$29& 3001& $-$428& $-$424\\
2116& 2176& $-$89&   97& 2184&$-$1234&$-$1226& 2162& $-$75&  122& $-$24& 2184&$-$1234&$-$1212\\
2120& 2456& $-$12&  103& 2548& $-$393& $-$301& 2452& $-$15&  135& $-$45& 2527& $-$372& $-$297\\
2126& 1419&$-$124&   58& 1353&    91&    25& 1407&$-$101&   72&  $-$7& 1371&    73&    37\\
2127& 5111&   79&  116& 5307&  1043&  1239& 5117&   56&  177&$-$196& 5154&  1196&  1233\\
2128&11591&$-$180&  311&11722&   395&   526&11566&$-$143&  396&$-$224&11595&   522&   552\\
2129& 5903& $-$51&  269& 6120&   512&   730& 5919& $-$45&  343&$-$226& 5991&   642&   714\\
2130& 8249&   14&  318& 8581& $-$351&  $-$19& 8259&    6&  424&$-$532& 8157&    73&  $-$28\\
2132& 9044&   27&  329& 9400&$-$3097&$-$2740& 9038&   16&  445&$-$645& 8853&$-$2550&$-$2734\\
2133& 3409&  234&$-$113& 3530& $-$274& $-$152& 3415&  179&$-$100&    2& 3496& $-$239& $-$158\\
2134& 3574&   59&  105& 3739& $-$655& $-$491& 3592&   41&  150&$-$101& 3682& $-$598& $-$509\\
2140& 3146&  241&$-$110& 3277&  $-$92&    39& 3144&  185&$-$101&    6& 3234&  $-$50&    41\\
2145& 2362&  138&   12& 2511&   330&   480& 2365&  104&   34& $-$33& 2470&   371&   476\\
2146& 5743&$-$182&  149& 5710&  1032&   998& 5731&$-$144&  190& $-$52& 5725&  1016&  1010\\
2147&10008&  $-$2&  425&10431&    29&   453& 9920&  $-$5&  549&$-$751& 9712&   749&   541\\
2148& 7268& $-$25&  328& 7570& $-$495& $-$193& 7275& $-$23&  421&$-$378& 7294& $-$220& $-$200\\
2153& 5440&  117&   72& 5630&   240&   429& 5441&   88&  129&$-$201& 5457&   412&   429\\
2157& 9845&  195&$-$161& 9878&   327&   360& 9875&  149& $-$98&$-$285& 9641&   564&   330\\
2162& 2129&  204& $-$41& 2292& $-$139&    24& 2098&  158& $-$28& $-$11& 2217&  $-$64&    54\\
2164& 2155&   50&   74& 2279& $-$435& $-$311& 2145&   37&  100& $-$37& 2245& $-$401& $-$301\\
2165& 4998& $-$30&  234& 5202&$-$2250&$-$2047& 5010& $-$25&  298&$-$176& 5107&$-$2155&$-$2058\\
2169& 5492&  131&   55& 5678&   403&   589& 5494&  101&  109&$-$196& 5508&   572&   587\\
2171& 3851& $-$21&  179& 4009& $-$146&    12& 3849& $-$18&  228&$-$107& 3952&  $-$90&    14\\
2174&10144&   22&  415&10582&$-$2701&$-$2264&10152&   17&  545&$-$823& 9891&$-$2010&$-$2272\\
2179& 5938&  130&   67& 6136&  $-$64&   133& 5966&  101&  126&$-$236& 5957&   114&   106\\
2180& 8302& $-$71&  399& 8630&$-$2155&$-$1827& 8299& $-$56&  500&$-$390& 8353&$-$1878&$-$1824\\
2182& 2733&$-$213&   33& 2553& $-$504& $-$684& 2738&$-$167&   48&  $-$7& 2612& $-$563& $-$689\\
2189&11057& $-$70&  535&11522&  $-$49&   416&11064& $-$55&  670&$-$692&10987&   486&   409\\
2194& 2175&  226& $-$57& 2344&   205&   374& 2170&  178& $-$49&  $-$6& 2293&   256&   379\\
2197&  642& $-$54&   31&  619&   710&   687&  642& $-$42&   39&  $-$3&  637&   692&   687\\
2203& 2320&  218& $-$52& 2485&     1&   167& 2302&  172& $-$42& $-$11& 2422&    65&   184\\
2204& 8935&$-$177&  251& 9010&   577&   651& 8928&$-$138&  321&$-$135& 8975&   612&   659\\
2205& 2984&$-$162&   98& 2920& $-$180& $-$244& 2981&$-$127&  124& $-$19& 2959& $-$219& $-$241\\
2206& 8252&$-$214&   97& 8135&   296&   180& 8262&$-$167&  141& $-$60& 8176&   255&   169\\
2210& 2022&   30&   83& 2136&   638&   751& 2020&   25&  109& $-$33& 2121&   653&   754\\
2212& 1509&$-$115&   67& 1461& $-$496& $-$544& 1516& $-$89&   84&  $-$9& 1502& $-$537& $-$551\\
2214& 4681&  242&$-$147& 4775&$-$1337&$-$1242& 4686&  191&$-$136&  $-$8& 4733&$-$1295&$-$1247\\
2216&  526& $-$18&   25&  533&   859&   866&  519& $-$12&   32&  $-$2&  537&   855&   872\\
2218& 4927& $-$44&  244& 5127&  1525&  1725& 4948& $-$32&  307&$-$158& 5065&  1587&  1704\\
2219& 9165&$-$116&  406& 9455& $-$139&   150& 9168& $-$89&  505&$-$321& 9262&    54&   148\\
2220& 5573&   84&  162& 5819&$-$3276&$-$3030& 5600&   68&  227&$-$249& 5646&$-$3103&$-$3057\\
2222& 1205& $-$85&   58& 1179&  $-$22&  $-$48& 1204& $-$65&   72&  $-$7& 1205&  $-$48&  $-$47\\
2223& 6908&  249&$-$233& 6924& $-$117& $-$100& 6897&  197&$-$219&    6& 6881&  $-$73&  $-$89\\
2224& 2083&$-$204&   35& 1913& $-$165& $-$335& 2056&$-$159&   47&  $-$4& 1939& $-$191& $-$308\\
2227& 1906&   91&   53& 2049&   363&   507& 1907&   74&   74& $-$29& 2026&   386&   505\\
2232& 6212&$-$120&  272& 6363&$-$2156&$-$2005& 6201& $-$92&  337&$-$139& 6307&$-$2100&$-$1995\\
2233& 2356&   69&   80& 2505& $-$187&  $-$38& 2350&   57&  108& $-$45& 2470& $-$153&  $-$33\\
2234& 5877&  251&$-$198& 5929&  1064&  1117& 5882&  199&$-$188&    4& 5897&  1097&  1112\\
2235& 3927&$-$121&  171& 3976& $-$308& $-$258& 3929& $-$93&  213& $-$55& 3994& $-$326& $-$261\\
2239& 1738&   57&   64& 1860&$-$1297&$-$1175& 1733&   48&   85& $-$24& 1842&$-$1279&$-$1170\\
2241& 1485& $-$95&   71& 1461& $-$536& $-$561& 1483& $-$72&   88& $-$10& 1489& $-$565& $-$559\\
2242& 2591&   61&   94& 2747& $-$280& $-$125& 2588&   52&  125& $-$54& 2710& $-$244& $-$121\\
2243&11808&$-$110&  539&12238&$-$1383& $-$954&11804& $-$83&  669&$-$556&11833& $-$978& $-$949\\
2244& 6145&  105&  147& 6396&   521&   773& 6116&   87&  210&$-$284& 6129&   788&   801\\
2245&  323& $-$58&   16&  282&   212&   171&  323& $-$42&   20&  $-$1&  301&   193&   171\\
2246& 1204&   14&   55& 1273& $-$556& $-$487& 1203&   15&   70& $-$11& 1277& $-$560& $-$486\\
2247& 5166&   41&  211& 5418&  1598&  1851& 5180&   37&  276&$-$216& 5276&  1741&  1837\\
2248& 9273&   60&  342& 9675&$-$1747&$-$1344& 9291&   52&  454&$-$698& 9098&$-$1169&$-$1362\\
2249& 3365&   87&  100& 3553&$-$1214&$-$1026& 3336&   73&  136& $-$88& 3457&$-$1118& $-$997\\
2250& 6376&   61&  234& 6672&    61&   357& 6378&   53&  310&$-$329& 6412&   321&   355\\
2253& 8949&  $-$2&  430& 9377&$-$2359&$-$1931& 9002&    3&  547&$-$602& 8950&$-$1931&$-$1984\\
2254& 9412& $-$82&  464& 9794&$-$2435&$-$2053& 9405& $-$60&  575&$-$443& 9476&$-$2117&$-$2046\\
2255&  970&  116&   20& 1106&   107&   244&  933&   96&   29&  $-$6& 1051&   162&   280\\
2257& 2918&  212& $-$50& 3080&  1215&  1378& 2922&  171& $-$37& $-$24& 3032&  1263&  1373\\
2259& 3627&   99&   97& 3824&  1492&  1688& 3630&   83&  136&$-$102& 3747&  1568&  1685\\
2260& 2638&  111&   61& 2809& $-$862& $-$690& 2627&   92&   87& $-$52& 2755& $-$807& $-$680\\
2261& 5418&  146&   58& 5621&   162&   366& 5433&  120&  104&$-$190& 5467&   317&   351\\
2262& 2599&  101&   68& 2769&   120&   289& 2613&   85&   96& $-$52& 2741&   147&   276\\
2266& 7156&  181& $-$22& 7316& $-$435& $-$275& 7176&  148&   25&$-$249& 7100& $-$218& $-$295\\
2269& 1793& $-$15&   90& 1868&$-$1015& $-$940& 1795&  $-$6&  113& $-$23& 1879&$-$1025& $-$941\\
2270& 1474&   67&   54& 1595&   307&   429& 1475&   59&   71& $-$17& 1588&   315&   428\\
2271& 3426&  242& $-$98& 3569& $-$504& $-$361& 3416&  194& $-$91& $-$11& 3509& $-$444& $-$351\\
2275&10745& $-$91&  525&11178&$-$3810&$-$3377&10741& $-$66&  649&$-$527&10797&$-$3429&$-$3373\\
2277& 1882&   80&   63& 2025& $-$553& $-$410& 1880&   70&   84& $-$28& 2005& $-$533& $-$408\\
2279&10208&   99&  289&10595&$-$2678&$-$2290&10201&   84&  396&$-$802& 9879&$-$1962&$-$2284\\
2280& 2584&   64&   98& 2746&$-$2575&$-$2414& 2578&   57&  128& $-$53& 2710&$-$2539&$-$2407\\
2282& 6516& $-$91&  319& 6744&   698&   926& 6516& $-$66&  394&$-$193& 6652&   790&   926\\
2284& 2101&   86&   67& 2255& $-$919& $-$765& 2105&   75&   91& $-$35& 2236& $-$900& $-$769\\
2285& 3201&  103&   87& 3391&$-$1620&$-$1430& 3208&   88&  120& $-$78& 3338&$-$1567&$-$1437\\
2286& 5065&    0&  249& 5315&  1912&  2161& 5045&    7&  312&$-$186& 5178&  2048&  2181\\
2289& 7329&  125&  149& 7602&  1567&  1840& 7339&  106&  218&$-$385& 7277&  1892&  1830\\
2290& 2750&   70&  101& 2921&$-$1664&$-$1493& 2718&   63&  131& $-$59& 2854&$-$1597&$-$1461\\
2291& 6881&  213&$-$105& 6988&   820&   927& 6859&  174& $-$77&$-$145& 6811&   997&   949\\
2295& 4891&  100&  142& 5132& $-$550& $-$308& 4927&   87&  193&$-$185& 5022& $-$439& $-$344\\
2296&10065& $-$14&  514&10565&$-$2264&$-$1764&10085&  $-$3&  641&$-$701&10023&$-$1722&$-$1784\\
2297& 5141& $-$87&  256& 5309&  1867&  2035& 5159& $-$62&  317&$-$122& 5292&  1884&  2017\\
2298& 5281&$-$144&  206& 5343& $-$514& $-$452& 5270&$-$108&  256& $-$72& 5347& $-$518& $-$441\\
2310& 8286& $-$94&  407& 8599&$-$1003& $-$691& 8288& $-$67&  502&$-$293& 8429& $-$833& $-$692\\
2312& 7383& $-$63&  384& 7704&$-$1225& $-$904& 7405& $-$42&  475&$-$292& 7546&$-$1067& $-$926\\
2313& 1446&  108&   40& 1594&   482&   629& 1435&   95&   54& $-$15& 1568&   507&   640\\
2315&  817&  119&   20&  956&   510&   648&  820&  103&   27&  $-$5&  946&   520&   646\\
2317& 3837&  222& $-$69& 3991& $-$105&    48& 3814&  183& $-$56& $-$38& 3903&  $-$17&    72\\
2320& 3898&  207& $-$44& 4061& $-$913& $-$750& 3883&  172& $-$27& $-$54& 3974& $-$826& $-$735\\
2322& 6290&  $-$6&  323& 6607&   531&   848& 6328&    5&  404&$-$276& 6461&   678&   810\\
2323& 6198& $-$76&  318& 6440& $-$302&  $-$60& 6173& $-$52&  390&$-$184& 6327& $-$189&  $-$35\\
2324& 8883& $-$97&  435& 9222&$-$1669&$-$1331& 8879& $-$68&  535&$-$325& 9022&$-$1469&$-$1326\\
2327& 7267& $-$47&  384& 7604&  2614&  2951& 7310& $-$28&  476&$-$308& 7451&  2768&  2908\\
2329& 5991&  $-$1&  306& 6297&   406&   712& 5989&   10&  380&$-$250& 6129&   573&   714\\
2332& 8721&$-$105&  417& 9033& $-$217&    95& 8730& $-$74&  514&$-$290& 8879&  $-$63&    86\\
2335& 1217&    1&   62& 1280&   236&   299& 1233&   11&   78& $-$11& 1312&   203&   282\\
2336& 1499& $-$65&   78& 1513& $-$753& $-$739& 1495& $-$42&   96& $-$12& 1537& $-$778& $-$735\\
2339& 6358&  $-$6&  329& 6681&   942&  1265& 6343&    6&  407&$-$273& 6482&  1141&  1280\\
2340& 2039&  113&   55& 2207&$-$1275&$-$1107& 1988&  100&   72& $-$29& 2132&$-$1200&$-$1056\\
2342& 1775&  249& $-$51& 1973&   972&  1170& 1758&  204& $-$49&  $-$3& 1911&  1033&  1186\\
2344& 1817&   86&   65& 1968&   153&   303& 1806&   79&   83& $-$25& 1944&   176&   314\\
2345& 4684&  114&  127& 4926&   614&   855& 4687&  102&  171&$-$158& 4801&   738&   852\\
2346& 5004&   74&  194& 5272&  2336&  2604& 5039&   70&  250&$-$193& 5166&  2442&  2569\\
2351& 7568&  243&$-$192& 7618&$-$4121&$-$4071& 7572&  201&$-$182& $-$79& 7512&$-$4015&$-$4075\\
2352& 3481&$-$200&   63& 3343&$-$1441&$-$1578& 3463&$-$153&   85& $-$13& 3382&$-$1480&$-$1561\\
2357& 8030& $-$62&  426& 8395&$-$2592&$-$2227& 8028& $-$38&  522&$-$325& 8187&$-$2384&$-$2225\\
2361& 8188& $-$91&  412& 8509&  1188&  1509& 8193& $-$61&  506&$-$275& 8362&  1334&  1504\\
2367& 3087&  243& $-$76& 3254&   350&   516& 3076&  202& $-$72& $-$14& 3192&   411&   527\\
2368& 3032&  144&   55& 3231& $-$218&  $-$19& 3048&  128&   78& $-$59& 3195& $-$182&  $-$36\\
2373& 5173&  217& $-$64& 5325&   257&   410& 5204&  183& $-$49& $-$86& 5253&   330&   378\\
2374& 1299& $-$29&   71& 1340& $-$562& $-$521& 1280& $-$10&   85& $-$10& 1346& $-$568& $-$502\\
2375&13507&   82&  523&14112&   331&   936&13494&   80&  659&-1319&12914&  1529&   949\\
2376& 7072&  $-$1&  375& 7446& $-$412&  $-$38& 7089&   13&  461&$-$324& 7239& $-$205&  $-$55\\
2378& 5993&  127&  152& 6271&  1072&  1351& 6049&  115&  203&$-$245& 6122&  1221&  1295\\
2380& 5155&  179&   28& 5362&$-$1334&$-$1127& 5202&  156&   56&$-$137& 5277&$-$1248&$-$1174\\
2381& 4849&  159&   66& 5075& $-$285&  $-$59& 4866&  141&   98&$-$137& 4967& $-$177&  $-$75\\
2386& 4154&$-$118&  191& 4227&   739&   812& 4165& $-$81&  235& $-$53& 4266&   700&   801\\
2387& 2351&  116&   70& 2536& $-$931& $-$746& 2344&  108&   90& $-$37& 2505& $-$900& $-$740\\
2391& 5273& $-$10&  286& 5548& $-$524& $-$249& 5280&    7&  349&$-$169& 5468& $-$444& $-$257\\
2399& 2753&  162&   37& 2952& $-$358& $-$160& 2752&  144&   53& $-$43& 2907& $-$314& $-$159\\
2408& 3911&  254&$-$110& 4055&$-$1431&$-$1286& 3903&  213&$-$110& $-$12& 3994&$-$1369&$-$1278\\
2411& 6278& $-$14&  344& 6607&  $-$25&   304& 6298&    5&  419&$-$231& 6491&    91&   284\\
2414& 3236&  233& $-$58& 3411&   493&   668& 3197&  198& $-$53& $-$23& 3319&   585&   707\\
2415& 4310&  164&   56& 4530& $-$374& $-$155& 4333&  147&   81&$-$103& 4458& $-$303& $-$178\\
2416& 7375&  169&   80& 7625&$-$1032& $-$783& 7414&  151&  121&$-$291& 7394& $-$802& $-$822\\
2418& 9997&  207& $-$54&10149&$-$1046& $-$893& 9996&  180& $-$24&$-$369& 9783& $-$679& $-$893\\
2419&  974&  124&   27& 1125&   322&   473&  979&  116&   35&  $-$6& 1125&   322&   467\\
2420&12358&$-$147&  472&12683&   323&   648&12348&$-$105&  588&$-$327&12503&   503&   658\\
2422& 7646&  258&$-$223& 7681&  2480&  2516& 7662&  216&$-$227& $-$33& 7618&  2543&  2499\\
2424& 3420&  261&$-$104& 3578&    71&   229& 3430&  218&$-$106&  $-$4& 3537&   111&   219\\
2425& 3411&  130&   90& 3631& $-$462& $-$242& 3415&  122&  115& $-$73& 3579& $-$409& $-$245\\
2428& 8314& $-$69&  446& 8690& $-$265&   111& 8321& $-$39&  542&$-$295& 8529& $-$104&   104\\
2429& 2069&  162&   30& 2261& $-$442& $-$250& 2070&  147&   42& $-$23& 2235& $-$416& $-$251\\
2430& 4553&  160&   71& 4783& $-$579& $-$348& 4575&  145&   97&$-$115& 4703& $-$498& $-$370\\
2431&   90&  116&    3&  208&  2920&  3038&   32&  111&    1&    0&  144&  2984&  3096\\
2432& 1943&  148&   39& 2130& $-$199&  $-$12& 1927&  136&   51& $-$21& 2093& $-$162&     4\\
2434& 7521& $-$75&  400& 7846& $-$436& $-$111& 7512& $-$44&  485&$-$227& 7727& $-$316& $-$102\\
2441& 3985&  158&   69& 4212&  $-$70&   156& 4000&  145&   91& $-$86& 4149&   $-$8&   141\\
2443& 1297&$-$144&   51& 1203& $-$403& $-$496& 1288&$-$102&   63&  $-$4& 1245& $-$445& $-$488\\
2444& 4455&  192&   13& 4660&   311&   516& 4472&  171&   29& $-$85& 4587&   384&   500\\
2446& 6220&   94&  241& 6555&   897&  1232& 6217&   95&  295&$-$245& 6362&  1090&  1236\\
2447& 2218&$-$132&   95& 2180& $-$668& $-$705& 2201& $-$91&  116& $-$12& 2214& $-$702& $-$689\\
2449&  338&  191&    1&  530&   538&   730&  340&  171&    2&    0&  512&   555&   728\\
2453& 3572&   75&  156& 3803& $-$551& $-$320& 3567&   81&  189& $-$80& 3757& $-$505& $-$315\\
2466&13504&$-$122&  608&13989&  5553&  6038&13510& $-$82&  746&$-$469&13704&  5838&  6032\\
2467& 5353& $-$13&  300& 5640&  1659&  1945& 5347&   10&  360&$-$148& 5569&  1729&  1951\\
2468& 5100& $-$28&  287& 5359&   186&   445& 5107&  $-$2&  346&$-$125& 5326&   219&   438\\
2472& 3818&  187&   24& 4029& $-$918& $-$707& 3854&  170&   37& $-$63& 3997& $-$886& $-$742\\
2473&10630& $-$80&  562&11113&    23&   506&10652& $-$45&  682&$-$404&10886&   251&   484\\
2474& 1630&  203&  $-$2& 1831&   140&   341& 1651&  181&    2& $-$10& 1825&   146&   320\\
2476& 3073& $-$59&  169& 3183&   318&   428& 3053& $-$28&  203& $-$38& 3190&   311&   449\\
2477& 7814&   11&  427& 8253& $-$859& $-$420& 7845&   30&  515&$-$335& 8055& $-$661& $-$451\\
2478& 2568&  258& $-$70& 2756&   691&   879& 2559&  220& $-$72&  $-$5& 2702&   745&   888\\
2480& 4185&  227& $-$51& 4361&   434&   610& 4170&  199& $-$48& $-$43& 4277&   518&   625\\
2488& 6967&   27&  371& 7365& $-$335&    63& 6929&   44&  441&$-$264& 7150& $-$120&   101\\
2489& 8671&$-$106&  421& 8985&$-$1236& $-$921& 8643& $-$67&  511&$-$212& 8875&$-$1126& $-$893\\
2492& 4519& $-$66&  247& 4700&$-$1466&$-$1285& 4492& $-$32&  296& $-$75& 4680&$-$1445&$-$1257\\
2495&  686& $-$80&   36&  642&  $-$38&  $-$81&  680& $-$44&   44&  $-$2&  678&  $-$73&  $-$75\\
2501& 2435&  200&    3& 2638&   410&   614& 2442&  181&    8& $-$21& 2610&   439&   607\\
2504& 3843&  199&    8& 4050& $-$745& $-$539& 3854&  180&   16& $-$54& 3997& $-$692& $-$549\\
2507& 6171&  112&  221& 6504&   326&   659& 6171&  114&  265&$-$205& 6344&   486&   659\\
2515& 2367&    5&  132& 2504&  1723&  1860& 2324&   28&  155& $-$26& 2481&  1746&  1903\\
2517& 3727&  188&   28& 3943&$-$1001& $-$784& 3734&  173&   38& $-$53& 3892& $-$950& $-$792\\
2520& 7201&  241&$-$124& 7318&  1456&  1573& 7227&  211&$-$130& $-$90& 7218&  1555&  1547\\
2524& 2361&  205&    1& 2567& $-$306& $-$100& 2372&  186&    4& $-$18& 2544& $-$284& $-$111\\
2526& 4695&  149&  112& 4956&  1050&  1311& 4684&  144&  134&$-$102& 4861&  1145&  1322\\
2528& 2826&  183&   29& 3038&    20&   232& 2836&  171&   36& $-$31& 3012&    45&   221\\
2529&10870& $-$79&  579&11370&$-$2792&$-$2291&10865& $-$41&  697&$-$369&11151&$-$2572&$-$2286\\
2531& 1580&  243& $-$28& 1794&   216&   430& 1568&  213& $-$29&  $-$4& 1747&   263&   443\\
2541& 2270&  265& $-$49& 2486&   190&   407& 2260&  214& $-$48&    4& 2430&   247&   417\\
2548& 9853& $-$81&  521&10294&$-$1837&$-$1397& 9840& $-$42&  626&$-$283&10141&$-$1684&$-$1383\\
2549& 3620&  231& $-$41& 3810&   737&   927& 3617&  206& $-$43& $-$27& 3753&   794&   930\\
2550& 7191&  222& $-$50& 7363&  5813&  5985& 7190&  200& $-$51&$-$125& 7215&  5962&  5987\\
2551& 8436& $-$16&  482& 8903&$-$1644&$-$1177& 8431&   13&  571&$-$284& 8731&$-$1472&$-$1172\\
2552& 4439&  211&  $-$8& 4643&   426&   629& 4418&  193&  $-$5& $-$54& 4551&   517&   650\\
2554& 5752&$-$188&  130& 5693&$-$2549&$-$2607& 5732&$-$137&  171& $-$39& 5727&$-$2582&$-$2588\\
2555& 7398&   48&  382& 7828& $-$305&   125& 7396&   66&  448&$-$254& 7656& $-$133&   127\\
2556&12740& $-$79&  678&13339& $-$270&   330&12739& $-$40&  814&$-$472&13041&    29&   331\\
2562& 8306&   25&  455& 8787&  $-$71&   409& 8306&   48&  535&$-$298& 8590&   126&   410\\
2568& 6984&   30&  380& 7394&$-$1160& $-$750& 6983&   53&  444&$-$208& 7273&$-$1039& $-$749\\
2569& 8173&   57&  412& 8643&$-$1242& $-$773& 8181&   75&  481&$-$296& 8441&$-$1040& $-$781\\
2572&10304&  219& $-$51&10473&   498&   666&10345&  200& $-$54&$-$253&10238&   732&   626\\
2573& 3841& $-$13&  220& 4048&$-$1357&$-$1150& 3803&   17&  257& $-$54& 4023&$-$1331&$-$1112\\
2574&10177&  173&  164&10514&$-$6271&$-$5934&10197&  166&  190&$-$371&10182&$-$5940&$-$5955\\
2579& 1691&  195&   12& 1897&  $-$78&   129& 1700&  183&   14&  $-$9& 1887&  $-$68&   120\\
2581& 7042&$-$102&  347& 7286&$-$2194&$-$1949& 7024& $-$59&  418&$-$113& 7270&$-$2178&$-$1932\\
2589& 4692&  139&  139& 4970& $-$396& $-$118& 4698&  142&  158& $-$82& 4915& $-$341& $-$123\\
2590& 2124& $-$87&  110& 2147& $-$619& $-$596& 2090& $-$45&  130& $-$11& 2164& $-$636& $-$562\\
2593& 4987&  170&   89& 5246& $-$767& $-$507& 4949&  166&   99& $-$79& 5136& $-$656& $-$470\\
2594&  797& $-$97&   40&  741& $-$209& $-$266&  790& $-$53&   48&  $-$1&  783& $-$252& $-$259\\
2595& 5058&  105&  203& 5366&  1780&  2088& 5073&  116&  233& $-$99& 5323&  1824&  2073\\
2596& 8249&$-$118&  377& 8509&   516&   775& 8276& $-$72&  460&$-$135& 8530&   495&   748\\
2598&12327& $-$60&  684&12951&  1460&  2084&12320& $-$21&  812&$-$417&12694&  1717&  2091\\
2602& 3580&  257& $-$54& 3783&   774&   977& 3593&  205& $-$50&   10& 3759&   798&   964\\
2603&  509&  262& $-$13&  758&   303&   552&  514&  229& $-$14&    0&  728&   333&   547\\
2606& 7058& $-$30&  405& 7433&   255&   630& 7081&    5&  478&$-$152& 7412&   276&   607\\
2610& 2566&   90&  114& 2770&$-$1238&$-$1035& 2523&  104&  128& $-$24& 2731&$-$1200& $-$991\\
2611& 7080& $-$47&  401& 7434&   356&   709& 7102&  $-$9&  475&$-$141& 7426&   363&   687\\
2613& 3228& $-$21&  186& 3392& $-$160&     5& 3219&   13&  217& $-$31& 3417& $-$185&    14\\
2614& 4106&  233& $-$43& 4297&$-$3500&$-$3310& 4086&  212& $-$50& $-$27& 4222&$-$3425&$-$3290\\
2618& 8666&   60&  440& 9166&$-$1803&$-$1303& 8675&   81&  505&$-$258& 9003&$-$1640&$-$1312\\
2620& 2994& $-$88&  155& 3061& $-$447& $-$381& 2971& $-$44&  184& $-$19& 3092& $-$479& $-$358\\
2624& 5374&  269&$-$149& 5493&$-$1643&$-$1524& 5368&  233&$-$166&  $-$5& 5430&$-$1580&$-$1518\\
2630& 2328& $-$31&  134& 2431& $-$179&  $-$76& 2310&    6&  155& $-$14& 2457& $-$205&  $-$58\\
2631& 6633&   64&  333& 7030&   410&   806& 6605&   85&  378&$-$140& 6928&   511&   834\\
2633& 7180&  109&  286& 7575& $-$261&   133& 7195&  122&  320&$-$159& 7478& $-$165&   119\\
2635& 7414&   25&  412& 7851&   535&   972& 7391&   54&  472&$-$157& 7760&   626&   996\\
2636& 3738&  238& $-$45& 3931&   430&   623& 3723&  218& $-$55& $-$17& 3868&   493&   638\\
2637&13902&$-$127&  597&14372&  5507&  5977&13884& $-$78&  728&$-$314&14219&  5660&  5995\\
2648& 5541&  233& $-$51& 5723& $-$270&  $-$88& 5554&  215& $-$66& $-$39& 5665& $-$212& $-$101\\
2652& 2610&  198&   20& 2829& $-$656& $-$438& 2596&  192&   18& $-$12& 2794& $-$621& $-$424\\
2657& 7004&   54&  365& 7423& $-$407&    12& 7002&   80&  411&$-$116& 7378& $-$362&    14\\
2660&13581&  202&   82&13866& $-$301&  $-$16&13465&  196&   63&$-$290&13434&   131&   100\\
2662& 5283&$-$180&  131& 5234&$-$1306&$-$1355& 5278&$-$126&  171& $-$33& 5290&$-$1362&$-$1350\\
2668& 5524&  104&  230& 5859& $-$510& $-$176& 5464&  122&  250& $-$61& 5774& $-$426& $-$115\\
2677& 7063&   34&  387& 7484&  1012&  1432& 7045&   66&  434& $-$85& 7460&  1036&  1451\\
2679& 5744&  226& $-$26& 5944& $-$171&    29& 5748&  214& $-$45& $-$31& 5887& $-$114&    25\\
2680& 7479&    7&  425& 7911&   911&  1343& 7504&   44&  485& $-$90& 7942&   880&  1318\\
2682& 1835&  229& $-$11& 2053&   872&  1090& 1851&  216& $-$17&  $-$3& 2047&   878&  1074\\
2686&11357&  256&$-$222&11391& $-$186& $-$152&11366&  232&$-$271& $-$61&11267&  $-$62& $-$161\\
2687& 4803&  235& $-$43& 4995& $-$449& $-$256& 4796&  220& $-$61& $-$18& 4938& $-$391& $-$250\\
2688& 6284&   70&  311& 6665&   843&  1224& 6270&   96&  343& $-$60& 6649&   859&  1238\\
2689& 7591&  115&  296& 8002& $-$514& $-$104& 7584&  133&  317& $-$84& 7949& $-$461&  $-$96\\
2691& 3499& $-$62&  191& 3628&   319&   447& 3493& $-$16&  222& $-$17& 3683&   264&   453\\
2693& 3273&  266& $-$80& 3459& $-$329& $-$143& 3281&  237& $-$94&  $-$3& 3420& $-$291& $-$151\\
2694& 5046&   88&  232& 5365& $-$509& $-$189& 5028&  111&  251& $-$34& 5357& $-$501& $-$172\\
2695&12651&$-$105&  600&13146& $-$401&    94&12633& $-$54&  717&$-$205&13090& $-$345&   112\\
2697& 3831&  117&  147& 4095& $-$227&    37& 3830&  135&  157& $-$18& 4103& $-$235&    38\\
2699& 9132&  190&  113& 9435&   363&   666& 9170&  190&   97& $-$84& 9374&   424&   628\\
2702& 3979&   85&  185& 4249&  1874&  2144& 3953&  110&  199& $-$17& 4245&  1878&  2170\\
2703& 3139&$-$152&  108& 3095& $-$916& $-$960& 3131& $-$98&  135& $-$12& 3156& $-$978& $-$952\\
2705& 7051&   72&  346& 7469&    18&   436& 7061&  100&  378& $-$49& 7490&   $-$3&   426\\
2706& 7027&   97&  307& 7432&   268&   672& 7020&  120&  329& $-$47& 7423&   276&   679\\
2709& 8986&  185&  132& 9303& $-$331&  $-$14& 9011&  188&  116& $-$60& 9255& $-$282&  $-$39\\
2710& 6511&   62&  331& 6904&   530&   923& 6523&   91&  364& $-$40& 6938&   496&   912\\
2711&11475&   78&  551&12103& $-$354&   274&11497&  105&  600&$-$120&12082& $-$333&   252\\
2715& 9032&$-$194&  168& 9007&  1130&  1105& 9060&$-$138&  231& $-$90& 9064&  1073&  1077\\
2718& 9072&   83&  426& 9581&$-$2257&$-$1748& 9086&  110&  459& $-$51& 9604&$-$2280&$-$1762\\
2719& 4345&  249& $-$67& 4528& $-$270&  $-$87& 4336&  231& $-$88&  $-$6& 4473& $-$215&  $-$78\\
2721& 4870&  229& $-$25& 5074&  $-$95&   109& 4882&  219& $-$47&  $-$9& 5045&  $-$67&    97\\
2724& 3366&   33&  183& 3582&$-$1056& $-$839& 3357&   69&  202&  $-$6& 3622&$-$1095& $-$830\\
2725& 6845& $-$90&  340& 7094&   937&  1187& 6842& $-$39&  401& $-$44& 7160&   871&  1189\\
2726& 2848&$-$146&  103& 2804&   372&   328& 2829& $-$91&  126&  $-$9& 2856&   320&   347\\
2730& 6836&  231& $-$41& 7026&   118&   308& 6871&  222& $-$74& $-$11& 7008&   136&   273\\
2731& 1345&  130&   47& 1522&   280&   457& 1353&  149&   48&    0& 1549&   253&   450\\
2734& 4977& $-$13&  281& 5245& $-$680& $-$412& 4953&   31&  316& $-$12& 5287& $-$722& $-$388\\
2742& 2579&$-$140&   97& 2537& $-$402& $-$445& 2569& $-$84&  119&  $-$7& 2598& $-$463& $-$435\\
2743& 5270&  143&  161& 5574&$-$2625&$-$2321& 5280&  160&  158&    4& 5602&$-$2653&$-$2331\\
2747& 2818& $-$43&  155& 2930&   133&   245& 2835&    5&  179&  $-$4& 3015&    48&   228\\
2749& 4095&   20&  226& 4340&   478&   723& 4092&   60&  249&    1& 4402&   416&   726\\
2756& 4002&  234& $-$27& 4209&$-$1208&$-$1001& 3994&  225& $-$48&    1& 4171&$-$1170& $-$993\\
2759& 4640&  242& $-$50& 4832& $-$843& $-$651& 4647&  230& $-$76&    1& 4802& $-$813& $-$659\\
2761&  659&   83&   31&  773&   747&   861&  653&  114&   32&    0&  800&   720&   866\\
2762& 5978&  227& $-$21& 6185&  1276&  1483& 5995&  222& $-$54&    8& 6171&  1290&  1466\\
2768& 8408& $-$37&  460& 8832& $-$155&   269& 8430&   13&  523&    9& 8975& $-$298&   247\\
2774& 1026& $-$59&   54& 1021&   580&   574& 1016&  $-$7&   61&    0& 1071&   530&   584\\
2776& 1341&   86&   61& 1487&   112&   259& 1319&  118&   62&    2& 1502&    98&   280\\
2779& 6934&  233& $-$40& 7126&   233&   425& 6927&  227& $-$83&   23& 7093&   266&   431\\
2781& 5795&  212&   22& 6029&  1361&  1595& 5804&  214& $-$11&   27& 6034&  1356&  1586\\
2783&11534&$-$146&  399&11787& $-$291&  $-$39&11521& $-$88&  492&$-$113&11812& $-$317&  $-$25\\
2792&12660&$-$119&  527&13068&   742&  1150&12655& $-$61&  631& $-$85&13141&   669&  1155\\
2793& 3902&   97&  166& 4165&$-$1611&$-$1348& 3886&  129&  167&   27& 4209&$-$1655&$-$1332\\
2795& 5123&   99&  216& 5438&  1791&  2105& 5149&  131&  217&   50& 5547&  1681&  2079\\
2797&12096&  $-$7&  659&12748&$-$3106&$-$2454&12046&   42&  723&  154&12965&$-$3323&$-$2405\\
2800& 4095&  128&  141& 4364&    25&   294& 4079&  154&  133&   32& 4399&  $-$10&   310\\
2801& 3156& $-$81&  154& 3229&  $-$21&    53& 3120& $-$25&  177&    1& 3273&  $-$65&    88\\
2802& 8970&$-$233&  $-$7& 8730&$-$2592&$-$2832& 9038&$-$178&   30& $-$78& 8812&$-$2674&$-$2900\\
2805& 5905&  216&   11& 6132&   915&  1142& 5924&  218& $-$26&   39& 6155&   892&  1123\\
2815&12080&$-$199&  181&12063&  $-$25&  $-$42&12099&$-$140&  259&$-$161&12058&  $-$20&  $-$62\\
2817& 1369&$-$105&   61& 1325&  1039&   994& 1354& $-$47&   71&    0& 1378&   986&  1009\\
2818& 4048& $-$80&  197& 4165& $-$712& $-$595& 4035& $-$22&  227&    3& 4243& $-$790& $-$582\\
2819& 5148&   40&  264& 5453&   584&   888& 5153&   84&  279&   53& 5569&   468&   884\\
2826& 3120& $-$93&  145& 3172& $-$810& $-$758& 3129& $-$35&  170&    0& 3264& $-$903& $-$768\\
2829& 3618&$-$113&  153& 3659&$-$1345&$-$1304& 3621& $-$53&  182&  $-$4& 3746&$-$1432&$-$1307\\
2835& 2141&  216&    4& 2361& $-$299&  $-$79& 2141&  220& $-$11&    6& 2356& $-$293&  $-$78\\
2838&10259&   58&  499&10816&$-$1504& $-$947&10276&  100&  515&  258&11150&$-$1838& $-$965\\
2840& 1309&  191&   16& 1516&  2134&  2341& 1247&  203&    8&    3& 1461&  2189&  2403\\
2841&14326&   78&  650&15055&  1838&  2567&14325&  117&  655&  540&15636&  1257&  2568\\
2845& 6792&   69&  319& 7179&  1651&  2038& 6795&  109&  324&  122& 7350&  1480&  2035\\
2847& 5171& $-$74&  252& 5349&    40&   217& 5149& $-$16&  288&   13& 5434&  $-$45&   240\\
2849& 3291&  119&  119& 3529&$-$1504&$-$1266& 3270&  150&  110&   30& 3561&$-$1536&$-$1246\\
2850& 8054&   73&  371& 8498&  2652&  3095& 8069&  113&  374&  183& 8739&  2410&  3080\\
2851& 2755&$-$218&   17& 2554& $-$347& $-$549& 2710&$-$161&   31&  $-$8& 2573& $-$366& $-$504\\
2853& 7873&  242& $-$81& 8035& $-$550& $-$389& 7862&  236&$-$141&   53& 8010& $-$526& $-$378\\
2858& 3622&  206&   22& 3850&  2008&  2236& 3577&  214&  $-$3&   25& 3813&  2045&  2281\\
2860& 1771&  189&   23& 1983&   448&   660& 1773&  204&   11&    8& 1995&   436&   658\\
2864& 3631&  269& $-$76& 3824&   698&   891& 3640&  227& $-$81&    3& 3788&   734&   882\\
2870& 8170& $-$16&  426& 8581&   660&  1070& 8209&   39&  465&  135& 8848&   392&  1032\\
2872& 4097&   14&  211& 4322&  1137&  1361& 4080&   65&  223&   43& 4410&  1048&  1379\\
2874& 3426&$-$152&  106& 3380&$-$1014&$-$1060& 3435& $-$90&  132&  $-$8& 3469&$-$1103&$-$1069\\
2875& 3914&$-$228&    5& 3691&$-$1895&$-$2118& 3930&$-$172&   23& $-$16& 3766&$-$1969&$-$2134\\
2878& 3597&$-$147&  116& 3566&$-$1357&$-$1387& 3612& $-$84&  144&  $-$8& 3664&$-$1455&$-$1403\\
2885& 4765&$-$102&  202& 4865&$-$1328&$-$1228& 4745& $-$40&  235&    7& 4947&$-$1410&$-$1207\\
2888& 6061&    7&  307& 6376&$-$1363&$-$1048& 6077&   61&  325&  106& 6569&$-$1557&$-$1064\\
2892& 9010&   78&  388& 9476&   647&  1113& 8982&  121&  374&  320& 9797&   326&  1141\\
2893& 6097& $-$58&  295& 6334&  3243&  3480& 6133&    2&  332&   54& 6522&  3055&  3444\\
2895& 2833&  191&   32& 3056&   941&  1164& 2834&  208&   10&   24& 3076&   921&  1163\\
2896&11508&   89&  473&12070&$-$1026& $-$464&11502&  130&  448&  537&12617&$-$1573& $-$458\\
2897& 2345&  194&   24& 2563&   764&   982& 2333&  210&    5&   16& 2564&   763&   994\\
2899& 1470& $-$73&   68& 1465&  1172&  1167& 1469& $-$11&   77&    2& 1537&  1099&  1168\\
2901& 7209&  $-$6&  363& 7566&  2224&  2581& 7193&   51&  385&  147& 7775&  2015&  2598\\
2903& 3646& $-$56&  175& 3765&$-$1247&$-$1128& 3599&    5&  193&   21& 3818&$-$1299&$-$1080\\
2906& 3418&  172&   61& 3651& $-$934& $-$701& 3428&  196&   35&   44& 3703& $-$986& $-$710\\
2907&10543&   21&  513&11077&  1083&  1617&10537&   75&  527&  402&11542&   618&  1622\\
2908& 4922& $-$75&  224& 5071&   236&   384& 4915& $-$12&  253&   29& 5185&   121&   391\\
2912&10292&$-$102&  423&10613&$-$1103& $-$782&10285& $-$38&  492&   54&10793&$-$1283& $-$776\\
2914& 2724&  176&   44& 2944&   186&   406& 2737&  199&   23&   28& 2987&   143&   393\\
2916& 8612&$-$141&  278& 8749&   198&   335& 8613& $-$76&  341& $-$29& 8848&    99&   334\\
2917& 6474&$-$105&  261& 6631& $-$887& $-$730& 6447& $-$40&  304&   20& 6731& $-$987& $-$703\\
2918& 3573&  169&   65& 3808&$-$1279&$-$1045& 3578&  195&   37&   52& 3862&$-$1333&$-$1049\\
2921& 8173&  222& $-$14& 8381&$-$2076&$-$1868& 8178&  230& $-$92&  162& 8478&$-$2173&$-$1873\\
2927& 2602&  187&   30& 2819&   800&  1017& 2587&  208&    6&   26& 2827&   792&  1032\\
2928& 1308&  110&   44& 1463&   743&   898& 1297&  152&   37&    9& 1494&   712&   909\\
2931& 3245&  250& $-$46& 3449&  1542&  1747& 3221&  245& $-$75&   11& 3402&  1590&  1771\\
2934& 6129& $-$55&  280& 6355&  2751&  2976& 6170&    9&  309&   82& 6571&  2535&  2935\\
2936& 4131& $-$88&  173& 4216&  1060&  1145& 4139& $-$22&  197&   19& 4334&   943&  1137\\
2937&  372&  258&  $-$6&  624&    55&   307&  371&  247& $-$10&    0&  609&    70&   308\\
2939&10795&  112&  357&11264&   189&   657&10796&  154&  296&  617&11863& $-$410&   657\\
2940& $-$16&   91&  $-$1&   74&  6971&  7061& $-$72&  137&  $-$2&    0&   62&  6982&  7117\\
2945&11939&   34&  539&12511& $-$928& $-$356&11967&   89&  531&  661&13249&$-$1666& $-$384\\
2946& 1232&$-$138&   39& 1132& $-$403& $-$502& 1238& $-$71&   48&    0& 1214& $-$484& $-$509\\
2956& 4866&   73&  193& 5132&  1442&  1708& 4811&  123&  173&  125& 5232&  1342&  1763\\
2961&11596&$-$107&  438&11927& $-$773& $-$442&11596& $-$39&  509&   87&12153& $-$999& $-$442\\
2964& 4756& $-$77&  199& 4879&   710&   832& 4720& $-$10&  221&   36& 4967&   621&   869\\
2966& 7389&   28&  325& 7743& $-$722& $-$369& 7409&   86&  318&  265& 8079&$-$1058& $-$388\\
2967& 2687&   96&   94& 2876& $-$881& $-$692& 2677&  143&   78&   41& 2940& $-$944& $-$682\\
2974& 4473&   32&  192& 4698& $-$163&    62& 4488&   91&  185&  102& 4866& $-$330&    48\\
2975& 4181&$-$177&   82& 4086& $-$579& $-$674& 4151&$-$111&  109& $-$17& 4132& $-$624& $-$643\\
2976& 8528&  182&   98& 8808&$-$1565&$-$1285& 8525&  208&   11&  332& 9077&$-$1833&$-$1282\\
2977& 3055&   74&  116& 3244&$-$1194&$-$1004& 3037&  126&  101&   53& 3318&$-$1267& $-$987\\
2978& 2360& $-$75&   97& 2382&   214&   236& 2354&  $-$7&  107&   10& 2464&   132&   243\\
2980& 6455&  170&   98& 6723&   877&  1145& 6480&  200&   34&  209& 6923&   677&  1120\\
2984& 7220&$-$110&  258& 7368&   250&   398& 7199& $-$40&  299&   34& 7491&   127&   419\\
2985& 9717&  119&  277&10113&$-$1381& $-$985& 9692&  163&  203&  562&10620&$-$1889& $-$961\\
2986&11891&$-$163&  276&12004&  $-$49&    64&11875& $-$96&  356&$-$110&12026&  $-$71&    79\\
2988& 6468&  210&    8& 6686&    35&   253& 6494&  227& $-$64&  149& 6805&  $-$84&   227\\
2989&13371&$-$110&  473&13735&  7847&  8210&13341& $-$40&  548&  120&13969&  7612&  8240\\
2991& 4902&  205&   14& 5121& $-$548& $-$330& 4894&  224& $-$42&   91& 5167& $-$594& $-$321\\
2994& 3154&$-$142&   89& 3100&   358&   305& 3169& $-$72&  109&  $-$3& 3204&   255&   290\\
2995& 9448&   61&  356& 9865&  3295&  3712& 9445&  117&  314&  529&10405&  2755&  3715\\
2999& 8668& $-$43&  363& 8989&   605&   925& 8651&   25&  382&  231& 9289&   304&   943\\
3001& 6838&   76&  242& 7156&$-$1126& $-$808& 6859&  130&  205&  289& 7483&$-$1452& $-$829\\
3002& 7581&   70&  275& 7926&  2379&  2724& 7620&  125&  237&  353& 8335&  1970&  2685\\
3003&14198& $-$85&  541&14655&  3978&  4435&14177& $-$14&  604&  317&15083&  3550&  4457\\
3004& 8218& $-$28&  347& 8537&  1001&  1319& 8235&   39&  359&  246& 8878&   659&  1303\\
3006& 3624&   56&  137& 3818& $-$497& $-$304& 3621&  114&  122&   78& 3934& $-$614& $-$301\\
3007& 6437&$-$120&  207& 6524& $-$613& $-$526& 6423& $-$49&  244&   15& 6633& $-$721& $-$512\\
3008& 3898&   22&  158& 4078&  6654&  6835& 3878&   85&  149&   79& 4191&  6541&  6854\\
3012& 5091&   48&  193& 5331&   598&   839& 5059&  108&  171&  151& 5488&   441&   870\\
3013&10939& $-$72&  422&11289&  1589&  1939&10940&  $-$1&  461&  250&11650&  1227&  1938\\
3014& 6630&$-$102&  231& 6760& $-$238& $-$108& 6618& $-$30&  264&   44& 6895& $-$374&  $-$96\\
3015& 8003& $-$80&  301& 8225&   831&  1053& 7955&  $-$9&  331&  114& 8391&   665&  1101\\
3020& 9688& $-$97&  340& 9931&  1235&  1479& 9684& $-$25&  385&  113&10157&  1009&  1482\\
3021& 1792&  107&   50& 1949&   105&   262& 1793&  157&   35&   21& 2006&    48&   261\\
3023& 5872& $-$79&  218& 6010&  1020&  1159& 5864&  $-$8&  240&   64& 6160&   871&  1167\\
3025& 8421&  166&  113& 8700&$-$7671&$-$7392& 8401&  201&   18&  390& 9009&$-$7980&$-$7372\\
3026& 8456& $-$42&  335& 8748&   848&  1141& 8465&   28&  348&  236& 9076&   520&  1132\\
3027& 6475&$-$105&  217& 6587& $-$554& $-$442& 6454& $-$32&  247&   39& 6708& $-$675& $-$421\\
3028&11039&   59&  388&11486&$-$1066& $-$619&11081&  118&  329&  761&12290&$-$1869& $-$661\\
3031& 3575&   93&  107& 3775&  $-$99&   100& 3578&  146&   80&   84& 3887& $-$212&    97\\
3035& 2622&   97&   75& 2795&$-$1140& $-$967& 2603&  150&   54&   45& 2851&$-$1196& $-$948\\
3036& 3675&   90&  110& 3876& $-$453& $-$253& 3647&  144&   81&   87& 3960& $-$537& $-$224\\
3037& 6648&  190&   38& 6876& $-$160&    68& 6675&  218& $-$44&  208& 7056& $-$340&    41\\
3041& 1879&  213&  $-$3& 2088&   249&   459& 1846&  232& $-$26&   12& 2063&   274&   491\\
3043& 3575&   10&  136& 3721&$-$1455&$-$1309& 3582&   77&  128&   66& 3853&$-$1586&$-$1316\\
3044& 4161&   27&  154& 4343& $-$919& $-$737& 4147&   92&  138&   97& 4474&$-$1050& $-$723\\
3045&13419& $-$45&  509&13884&$-$5495&$-$5030&13450&   27&  527&  586&14589&$-$6200&$-$5061\\
3051&13476&$-$119&  401&13757&  1657&  1938&13469& $-$45&  469&   79&13970&  1444&  1946\\
3054& 8472& $-$98&  273& 8647& $-$158&    17& 8454& $-$24&  307&   84& 8821& $-$331&    35\\
3056& 8486&   59&  274& 8819&  2142&  2475& 8462&  120&  219&  455& 9255&  1706&  2499\\
3057&10615&   87&  298&11001& $-$522& $-$136&10604&  144&  209&  748&11705&$-$1226& $-$125\\
3059& 7361&   59&  236& 7655&  4477&  4771& 7366&  120&  188&  345& 8020&  4112&  4766\\
3062&11272&  $-$4&  411&11679&$-$1833&$-$1427&11270&   66&  387&  604&12327&$-$2482&$-$1424\\
3063& 8648&  191&   30& 8869&$-$1343&$-$1121& 8670&  220& $-$84&  346& 9153&$-$1626&$-$1144\\
3064& 8566&   48&  277& 8891&  1600&  1925& 8616&  112&  227&  458& 9413&  1078&  1875\\
3069&10904&   43&  348&11294&   525&   915&10937&  108&  284&  726&12055& $-$235&   883\\
3075& 6024&$-$216&   24& 5833&$-$1902&$-$2093& 6031&$-$152&   56& $-$50& 5886&$-$1955&$-$2100\\
3077& 9813&$-$216&   39& 9636&  5618&  5442& 9773&$-$152&   91&$-$130& 9582&  5673&  5482\\
3079& 4784&  264& $-$87& 4961&   557&   734& 4819&  244&$-$118&  $-$2& 4943&   575&   699\\
3081& 1813&$-$173&   30& 1670& $-$785& $-$927& 1807&$-$101&   41&  $-$4& 1744& $-$858& $-$922\\
3082&10352& $-$90&  318&10580&  1213&  1441&10364& $-$13&  349&  157&10857&   936&  1429\\
3085& 4717&   43&  144& 4904& $-$175&    13& 4720&  109&  115&  135& 5080& $-$350&     9\\
3087& 4938&    3&  164& 5104&   671&   837& 4929&   74&  146&  121& 5270&   505&   846\\
3088&11844&$-$169&  200&11875&$-$2481&$-$2449&11833& $-$96&  270&$-$148&11859&$-$2465&$-$2439\\
3092& 1719&   70&   46& 1834& $-$369& $-$253& 1703&  133&   31&   19& 1885& $-$420& $-$238\\
3093& 6082&  196&    2& 6280&   957&  1155& 6077&  225& $-$81&  156& 6377&   861&  1161\\
3094& 7865& $-$63&  248& 8050&  1036&  1221& 7901&   14&  257&  155& 8326&   760&  1186\\
3097& 3549&   12&  111& 3672& $-$267& $-$144& 3546&   83&   95&   66& 3790& $-$385& $-$141\\
3098& 6887&    1&  219& 7108&  2807&  3027& 6905&   73&  195&  232& 7404&  2511&  3010\\
3099& 4714&    0&  150& 4864& $-$338& $-$188& 4672&   73&  132&  106& 4982& $-$456& $-$146\\
3100& 8349&    0&  265& 8615&  1418&  1684& 8377&   73&  235&  340& 9026&  1008&  1657\\
3105& 4124& $-$71&  124& 4177& $-$246& $-$194& 4111&    7&  129&   36& 4282& $-$351& $-$181\\
3106& 6365& $-$43&  198& 6520&  2825&  2980& 6390&   34&  195&  131& 6749&  2596&  2955\\
3109&12440&$-$133&  282&12589&$-$2528&$-$2379&12397& $-$56&  339& $-$32&12647&$-$2586&$-$2336\\
3111& 1836&  102&   37& 1974&   164&   302& 1841&  159&   16&   22& 2038&    99&   297\\
3112& 7123& $-$25&  219& 7318&   298&   492& 7117&   51&  203&  197& 7569&    47&   498\\
3113& 8366& $-$41&  255& 8580&   734&   947& 8277&   36&  244&  223& 8780&   534&  1037\\
3114& 2734&   16&   80& 2830& $-$453& $-$357& 2731&   88&   65&   39& 2923& $-$546& $-$353\\
3115& 9725&   26&  277&10028&   424&   726& 9730&   97&  218&  520&10565& $-$114&   721\\
3116&14311&   50&  377&14738&$-$4055&$-$3628&14313&  117&  264& 1237&15932&$-$5248&$-$3630\\
3118& 7691&   35&  211& 7938&  1244&  1491& 7688&  105&  158&  338& 8289&   893&  1494\\
3119& 8686&   11&  252& 8949&  1995&  2258& 8674&   84&  208&  379& 9344&  1600&  2270\\
3124& 4997&    0&  145& 5142& $-$807& $-$662& 4977&   75&  122&  116& 5290& $-$955& $-$642\\
3126& 9786&   29&  266&10081&   339&   634& 9788&  100&  201&  529&10618& $-$198&   632\\
3127& 8182& $-$80&  225& 8327&  1247&  1392& 8171&    0&  236&  111& 8518&  1056&  1403\\
3131&10079& $-$85&  270&10265& $-$207&  $-$22&10031&  $-$6&  286&  144&10456& $-$398&    27\\
3132& 4808&$-$173&   67& 4702&$-$1629&$-$1735& 4808& $-$99&   94& $-$29& 4774&$-$1701&$-$1735\\
3134& 2950&$-$187&   31& 2794&$-$1806&$-$1962& 2931&$-$115&   48& $-$13& 2851&$-$1863&$-$1943\\
3136&10249&   37&  260&10546& $-$375&  $-$78&10270&  108&  184&  591&11152& $-$981&  $-$99\\
3138& 7156&$-$193&   64& 7027&   715&   586& 7140&$-$122&  105& $-$78& 7045&   697&   602\\
3139& 5073& $-$86&  130& 5117&  3949&  3993& 5025&  $-$6&  136&   33& 5189&  3877&  4041\\
3142&10701&   55&  244&11000& $-$612& $-$313&10730&  124&  148&  677&11678&$-$1290& $-$342\\
3144& 8686&   88&  156& 8930&   215&   459& 8686&  151&   56&  461& 9354& $-$209&   460\\
3145& 5560&$-$120&  119& 5560&$-$1237&$-$1237& 5524& $-$40&  137&    1& 5622&$-$1299&$-$1201\\
3146& 9952& $-$94&  235&10093& $-$605& $-$463& 9943& $-$13&  252&   90&10272& $-$783& $-$455\\
3149& 4679&   44&  104& 4827&   373&   521& 4670&  115&   64&  119& 4967&   233&   531\\
3154& 6807&$-$190&   59& 6676&$-$3264&$-$3395& 6797&$-$117&   97& $-$74& 6703&$-$3291&$-$3385\\
3156&11288&$-$102&  241&11428&  2962&  3102&11285& $-$20&  263&   60&11588&  2802&  3105\\
3158& 3038&  259& $-$48& 3249&  1275&  1486& 3046&  242& $-$67&  $-$2& 3219&  1306&  1479\\
3159& 4844&    2&  112& 4959& $-$566& $-$451& 4843&   79&   84&   98& 5104& $-$711& $-$450\\
3160& 9441& $-$89&  209& 9561& $-$527& $-$407& 9470&  $-$7&  220&   81& 9764& $-$729& $-$436\\
3164& 6052&$-$174&   67& 5945& $-$290& $-$397& 6057& $-$98&   99& $-$55& 6003& $-$348& $-$402\\
3167&10510& $-$39&  236&10707&  1711&  1907&10530&   42&  205&  287&11064&  1354&  1888\\
3173&10261&$-$218&   12&10056&  2360&  2155&10215&$-$152&   64&$-$162& 9965&  2452&  2202\\
3174& 5550&   50&   97& 5697&  $-$64&    83& 5538&  122&   41&  153& 5855& $-$222&    95\\
3176& 6013&$-$122&  105& 5996&  1896&  1879& 5973& $-$40&  121& $-$15& 6039&  1853&  1919\\
3177&11339&    2&  232&11573&$-$1343&$-$1109&11352&   81&  158&  491&12082&$-$1852&$-$1122\\
3185& 6440&$-$162&   77& 6354& $-$962&$-$1047& 6436& $-$83&  107& $-$60& 6401&$-$1008&$-$1044\\
3186& 7358& $-$88&  139& 7409&  1673&  1724& 7361&  $-$4&  142&   30& 7529&  1553&  1721\\
3187&10292&$-$197&   57&10152&$-$2592&$-$2732&10282&$-$124&  112&$-$187&10083&$-$2523&$-$2722\\
3188& 5043&$-$176&   47& 4913&   782&   652& 5066& $-$99&   73& $-$43& 4997&   698&   629\\
3190& 4911& $-$53&   97& 4954& $-$510& $-$466& 4918&   31&   85&   42& 5076& $-$632& $-$474\\
3197& 8962&   47&  132& 9141&   579&   757& 9010&  121&   39&  358& 9528&   192&   709\\
3199& 7390& $-$93&  127& 7424&  1148&  1183& 7377&  $-$8&  130&   12& 7511&  1062&  1196\\
3200& 7353& $-$87&  128& 7393&  4444&  4485& 7338&  $-$2&  127&   21& 7484&  4353&  4500\\
3201& 8377&$-$119&  128& 8385&   837&   845& 8357& $-$35&  147& $-$43& 8425&   797&   865\\
3206& 4120&$-$223&  $-$4& 3893&   328&   101& 4146&$-$158&   16& $-$26& 3978&   243&    75\\
3211& 9698& $-$12&  158& 9844&   814&   960& 9732&   70&   98&  248&10148&   510&   926\\
3212& 3767&$-$164&   36& 3639&  1309&  1182& 3737& $-$83&   52& $-$24& 3682&  1266&  1211\\
3215& 9934&$-$168&   87& 9853& $-$786& $-$867& 9902& $-$88&  132&$-$175& 9771& $-$703& $-$835\\
3216& 5967&$-$219&  $-$1& 5747& $-$699& $-$919& 5918&$-$152&   29& $-$58& 5737& $-$689& $-$870\\
3217& 1738& $-$86&   27& 1678&   369&   310& 1716&    0&   25&    0& 1742&   306&   332\\
3219& 5060&$-$165&   45& 4940&   301&   181& 5060& $-$85&   67& $-$46& 4997&   244&   181\\
3223& 5007&  258& $-$64& 5201& $-$220&  $-$26& 5010&  229& $-$78&  $-$6& 5156& $-$175&  $-$30\\
3227& 7300& $-$98&   98& 7300&  1200&  1200& 7302& $-$12&  100& $-$24& 7366&  1134&  1198\\
3229& 6096&$-$110&   75& 6061&  1933&  1898& 6077& $-$24&   81& $-$32& 6102&  1892&  1917\\
3232& 7190&$-$107&   86& 7169&  1102&  1081& 7176& $-$21&   91& $-$45& 7202&  1069&  1094\\
3234&10098&$-$144&   95&10048&   213&   163&10125& $-$60&  128&$-$173&10019&   242&   136\\
3238& 1265&  253& $-$17& 1502&    50&   287& 1264&  239& $-$24&    0& 1478&    74&   288\\
3239&11321&   42&  101&11464& $-$837& $-$694&11357&  119& $-$26&  383&11833&$-$1206& $-$730\\
3240& 7459& $-$53&   92& 7499&  2064&  2103& 7482&   34&   64&   30& 7610&  1952&  2080\\
3242& 8999& $-$53&  110& 9056&   603&   659& 9030&   34&   77&   40& 9181&   478&   628\\
3246& 9507&$-$120&   91& 9478&$-$1241&$-$1270& 9523& $-$33&  104&$-$131& 9463&$-$1225&$-$1285\\
3247& 7476&   54&   49& 7580& $-$863& $-$759& 7512&  130& $-$42&  158& 7758&$-$1041& $-$795\\
3249& 8167&$-$127&   72& 8112&   185&   130& 8150& $-$40&   87&$-$109& 8088&   209&   147\\
3254& 8854&$-$167&   45& 8732&   533&   411& 8841& $-$84&   81&$-$176& 8661&   604&   425\\
3255& 6674&   47&   38& 6759& $-$447& $-$361& 6672&  124& $-$42&  103& 6857& $-$545& $-$360\\
3258& 8957&   45&   48& 9050&$-$2316&$-$2223& 9013&  123& $-$59&  174& 9250&$-$2516&$-$2279\\
3261&10850&$-$105&   84&10829&  $-$61&  $-$82&10852& $-$16&   83&$-$183&10736&    32&  $-$85\\
3262& 5651&$-$177&   19& 5493&$-$1597&$-$1756& 5627& $-$96&   43& $-$75& 5499&$-$1604&$-$1732\\
3263& 9333& $-$56&   76& 9354& $-$866& $-$846& 9348&   33&   37& $-$35& 9383& $-$895& $-$860\\
3274& 2907&   23&    9& 2939& $-$187& $-$155& 2900&  106& $-$23&    6& 2989& $-$238& $-$148\\
3277& 3488&$-$179&    5& 3314& $-$309& $-$482& 3457& $-$97&   20& $-$31& 3349& $-$343& $-$451\\
3279& 8728&   13&   27& 8768&   258&   298& 8701&   96& $-$61&   32& 8768&   258&   325\\
3283& 4852& $-$57&   21& 4816&  1940&  1904& 4842&   33&  $-$1& $-$30& 4844&  1912&  1914\\
3284& 8225&   33&   13& 8271&   459&   505& 8230&  114& $-$83&   44& 8305&   424&   499\\
3285& 2708&$-$215&  $-$6& 2487& $-$591& $-$812& 2695&$-$144&    7& $-$15& 2543& $-$647& $-$799\\
3289& 4389& $-$71&   15& 4333&   166&   111& 4385&   20&    0& $-$35& 4371&   129&   114\\
3295& 5281&  253& $-$47& 5487& $-$386& $-$181& 5302&  217& $-$50&    0& 5468& $-$368& $-$201\\
3297& 8403&$-$179&  $-$5& 8220&$-$2087&$-$2270& 8395& $-$96&   29&$-$205& 8123&$-$1991&$-$2263\\
3304& 6122&$-$170& $-$15& 5937&  2524&  2339& 6114& $-$84&    6&$-$126& 5910&  2551&  2347\\
3309& 9770&   38& $-$49& 9758&$-$3371&$-$3382& 9806&  119&$-$172&$-$135& 9618&$-$3231&$-$3418\\
3310& 6861&$-$158& $-$17& 6687&  $-$16& $-$191& 6850& $-$69&    0&$-$167& 6613&    57& $-$179\\
3311& 7767&$-$199& $-$29& 7539&   260&    32& 7731&$-$121&    7&$-$169& 7448&   351&    67\\
3313& 5217&  $-$3& $-$25& 5188&$-$1194&$-$1222& 5223&   85& $-$77& $-$68& 5163&$-$1169&$-$1229\\
3315& 7175& $-$66& $-$31& 7079&$-$1969&$-$2065& 7178&   27& $-$66&$-$190& 6949&$-$1839&$-$2068\\
3316& 4233&$-$176& $-$17& 4040& $-$664& $-$858& 4222& $-$91&  $-$3& $-$63& 4066& $-$690& $-$846\\
3318& 5114& $-$90& $-$26& 4998& $-$203& $-$318& 5112&    4& $-$41&$-$110& 4966& $-$170& $-$317\\
3320& 2562&    7& $-$19& 2550&   279&   267& 2542&   94& $-$46& $-$20& 2569&   259&   287\\
3323& 7856&$-$131& $-$47& 7678&  4308&  4130& 7925& $-$38& $-$46&$-$284& 7557&  4429&  4061\\
3324& 1613&   26& $-$15& 1624&   257&   268& 1616&  110& $-$34&  $-$9& 1683&   198&   265\\
3326&10082&$-$158& $-$66& 9858&  4649&  4425&10106& $-$69& $-$45&$-$443& 9550&  4957&  4401\\
3328&10666&$-$134& $-$77&10454&  1457&  1246&10658& $-$41& $-$75&$-$543& 9999&  1913&  1254\\
3331& 7408& $-$33& $-$70& 7305& $-$610& $-$713& 7431&   59&$-$129&$-$256& 7105& $-$410& $-$736\\
3335& 9219& $-$19& $-$98& 9102&$-$2651&$-$2768& 9196&   72&$-$181&$-$407& 8680&$-$2228&$-$2745\\
3340& 4818& $-$57& $-$54& 4706& $-$221& $-$332& 4781&   37& $-$84&$-$129& 4606& $-$120& $-$295\\
3341& 5315& $-$60& $-$60& 5196& $-$776& $-$895& 5333&   35& $-$92&$-$161& 5115& $-$695& $-$913\\
3342& 4700& $-$59& $-$54& 4587& $-$258& $-$371& 4700&   35& $-$82&$-$126& 4527& $-$198& $-$371\\
3343& 4126& $-$60& $-$47& 4019&   638&   531& 4134&   35& $-$72& $-$98& 3998&   659&   524\\
3344& 9778&$-$190& $-$80& 9508&$-$2873&$-$3143& 9774&$-$105& $-$44&$-$371& 9253&$-$2618&$-$3138\\
3349& 6203&$-$176& $-$57& 5969&$-$1772&$-$2005& 6193& $-$88& $-$39&$-$172& 5894&$-$1696&$-$1995\\
3352& 5773& $-$33& $-$79& 5661& $-$487& $-$599& 5777&   59&$-$126&$-$204& 5506& $-$332& $-$603\\
3353& 5722&$-$166& $-$61& 5494&  2652&  2425& 5686& $-$76& $-$49&$-$163& 5398&  2748&  2461\\
3355& 4633&  220& $-$36& 4817&   481&   665& 4636&  228& $-$75& $-$18& 4772&   527&   663\\
3357& 6087&  179& $-$61& 6205& $-$660& $-$542& 6109&  213&$-$136& $-$60& 6126& $-$581& $-$564\\
3362& 4951& $-$65& $-$81& 4805&   368&   223& 4942&   30&$-$109&$-$179& 4684&   489&   231\\
3365& 6685& $-$55&$-$114& 6516&$-$2285&$-$2454& 6721&   40&$-$159&$-$339& 6263&$-$2033&$-$2491\\
3366& 7609&$-$165&$-$103& 7340&  2279&  2011& 7632& $-$73& $-$90&$-$331& 7139&  2481&  1987\\
3367& 3565& $-$87& $-$61& 3417&  1443&  1295& 3565&    9& $-$76& $-$97& 3402&  1458&  1295\\
3372&10749&$-$162&$-$156&10431&   368&    49&10730& $-$69&$-$140&$-$688& 9833&   966&    69\\
3376& 2811&$-$226& $-$26& 2559& $-$254& $-$505& 2826&$-$154& $-$14& $-$19& 2638& $-$333& $-$520\\
3377& 8211&$-$171&$-$118& 7922&   311&    22& 8223& $-$79&$-$101&$-$385& 7657&   577&    11\\
3378& 6925& $-$96&$-$126& 6703&$-$1378&$-$1600& 6963&    1&$-$151&$-$383& 6429&$-$1104&$-$1638\\
3385& 5604& $-$38&$-$113& 5453&$-$1094&$-$1244& 5635&   56&$-$158&$-$271& 5262& $-$902&$-$1276\\
3388& 3655&  222& $-$20& 3857&   869&  1071& 3640&  224& $-$43& $-$11& 3810&   916&  1086\\
3392& 5647& $-$65&$-$119& 5463& $-$784& $-$968& 5665&   31&$-$153&$-$286& 5257& $-$578& $-$986\\
3393& 5445&$-$122&$-$107& 5216&   304&    75& 5446& $-$25&$-$116&$-$240& 5066&   455&    74\\
3396& 9431&$-$164&$-$164& 9103&  4138&  3810& 9425& $-$71&$-$151&$-$584& 8620&  4621&  3816\\
3399&13900&$-$236&$-$119&13545&  2171&  1816&13889&$-$172& $-$64&$-$321&13331&  2384&  1827\\
3405& 6730&  246& $-$34& 6943& $-$436& $-$224& 6732&  205& $-$24&   12& 6925& $-$418& $-$226\\
3411& 6777&$-$240& $-$55& 6483&$-$2468&$-$2762& 6802&$-$179& $-$30& $-$62& 6530&$-$2515&$-$2787\\
3414& 6319&$-$225& $-$76& 6019&  1369&  1068& 6331&$-$150& $-$49&$-$115& 6015&  1372&  1057\\
3415& 9587&  202& $-$54& 9735&   811&   959& 9560&  217&$-$126&$-$125& 9525&  1021&   986\\
3416& 4353&  209& $-$21& 4541&   135&   323& 4347&  219& $-$51& $-$21& 4494&   182&   329\\
3420& 2485&  197& $-$14& 2669&   474&   657& 2486&  214& $-$33& $-$10& 2658&   485&   657\\
3421& 4581&$-$144&$-$109& 4328&   420&   168& 4556& $-$48&$-$109&$-$181& 4217&   531&   193\\
3428& 2130&  216&  $-$6& 2340&   785&   995& 2135&  218& $-$17&  $-$4& 2332&   793&   990\\
3430& 4781& $-$92&$-$132& 4558& $-$493& $-$717& 4788&    6&$-$151&$-$252& 4391& $-$326& $-$724\\
3434&11447&$-$152&$-$291&11004&  5174&  4731&11420& $-$56&$-$288&-1165& 9911&  6267&  4758\\
3436& 9947&$-$225&$-$142& 9580&  2219&  1852& 9985&$-$149&$-$102&$-$323& 9411&  2389&  1815\\
3437& 1746&  221&  $-$4& 1964& $-$173&    44& 1732&  217& $-$11&  $-$2& 1936& $-$146&    59\\
3442& 5573&$-$201&$-$113& 5259&  2063&  1749& 5585&$-$114& $-$95&$-$175& 5200&  2122&  1737\\
3445& 6666&  106&$-$100& 6673&  1358&  1364& 6677&  164&$-$170&$-$275& 6396&  1634&  1353\\
3447& 5036&$-$150&$-$139& 4748& $-$419& $-$707& 4988& $-$53&$-$138&$-$238& 4560& $-$231& $-$659\\
3453& 4174&  193& $-$14& 4353&   490&   669& 4133&  208& $-$40& $-$27& 4274&   569&   710\\
3455& 5763&$-$155&$-$162& 5446& $-$947&$-$1263& 5740& $-$59&$-$159&$-$313& 5208& $-$709&$-$1241\\
3465& 7360&$-$191&$-$183& 6986&$-$2647&$-$3020& 7389&$-$100&$-$165&$-$389& 6734&$-$2395&$-$3049\\
3469& 3584&$-$129&$-$115& 3340& $-$583& $-$827& 3557& $-$31&$-$120&$-$146& 3261& $-$504& $-$800\\
3470& 3206&$-$195& $-$80& 2931&   677&   403& 3210&$-$105& $-$71& $-$71& 2963&   646&   398\\
3471& 4381&  151& $-$33& 4500&   741&   859& 4385&  188& $-$68& $-$69& 4436&   804&   855\\
3477& 9517&$-$182&$-$272& 9063&  1539&  1085& 9519& $-$88&$-$255&$-$766& 8410&  2191&  1082\\
3478& 6009&$-$229&$-$101& 5679& $-$378& $-$708& 6038&$-$153& $-$78&$-$122& 5685& $-$384& $-$737\\
3479& 3036&$-$192& $-$83& 2762&   848&   573& 3025&$-$100& $-$75& $-$70& 2779&   830&   585\\
3480& 9413&$-$157&$-$303& 8953&  1913&  1453& 9436& $-$61&$-$300&$-$934& 8141&  2726&  1431\\
3481& 3498&  201&    0& 3699& $-$540& $-$340& 3490&  208& $-$15& $-$13& 3670& $-$512& $-$332\\
3489& 2331&  209&    2& 2543& $-$692& $-$480& 2335&  209&  $-$5&  $-$4& 2535& $-$684& $-$484\\
3491& 8227&$-$217&$-$185& 7825&$-$2342&$-$2744& 8227&$-$133&$-$157&$-$349& 7589&$-$2106&$-$2744\\
3492& 7238&$-$236&$-$103& 6899&  $-$76& $-$416& 7227&$-$166& $-$76&$-$128& 6857&  $-$35& $-$405\\
3506& 4677&  212&   10& 4899& $-$809& $-$587& 4670&  207&    0& $-$11& 4867& $-$777& $-$580\\
3507& 4409&  114& $-$45& 4477&  1142&  1210& 4428&  162& $-$77&$-$110& 4404&  1215&  1191\\
3512& 9560&  193&   14& 9767& $-$768& $-$561& 9568&  201& $-$18&$-$100& 9651& $-$653& $-$570\\
3515& 7397&   44&$-$160& 7281&$-$1483&$-$1599& 7433&  114&$-$211&$-$560& 6776& $-$978&$-$1635\\
3520& 6166&  101& $-$69& 6198& $-$570& $-$538& 6157&  152&$-$107&$-$236& 5966& $-$338& $-$530\\
3523& 4818&  121& $-$36& 4903&  1581&  1665& 4820&  164& $-$64&$-$113& 4807&  1676&  1664\\
3527& 5104&  198&   19& 5321& $-$301&  $-$84& 5121&  200&    9& $-$17& 5312& $-$292& $-$101\\
3531& 4199&$-$200&$-$140& 3860& $-$520& $-$860& 4218&$-$109&$-$130&$-$150& 3829& $-$490& $-$879\\
3532& 4864&  216&   21& 5102&   515&   752& 4869&  203&   19&  $-$4& 5087&   529&   747\\
3544& 4328&  225&   17& 4570&$-$1253&$-$1012& 4309&  203&   19&    0& 4532&$-$1215& $-$993\\
3550& 8090&  169&   29& 8288& $-$677& $-$478& 8084&  185&   11& $-$92& 8188& $-$577& $-$472\\
3556& 8988&   69&$-$119& 8937&$-$4254&$-$4305& 9006&  126&$-$155&$-$612& 8364&$-$3681&$-$4323\\
3561& 3121&  147&    6& 3274& $-$590& $-$437& 3111&  173&  $-$2& $-$22& 3259& $-$576& $-$427\\
3562& 2531&  140&    2& 2672& $-$268& $-$126& 2509&  168&  $-$5& $-$17& 2655& $-$250& $-$104\\
3569& 2419&$-$205& $-$89& 2125&   634&   340& 2399&$-$114& $-$82& $-$51& 2152&   607&   360\\
3572& 7322&   70& $-$83& 7310&   847&   835& 7307&  124&$-$104&$-$372& 6955&  1201&   850\\
3575& 3209&  225&   15& 3449&   677&   917& 3193&  200&   19&    2& 3414&   712&   933\\
3577& 5146&  169&   30& 5346&   115&   315& 5121&  182&   24& $-$27& 5301&   161&   340\\
3580& 4028&  146&   13& 4188&  1098&  1258& 4033&  170&    6& $-$32& 4177&  1109&  1253\\
3590& 6652& $-$21&$-$192& 6440& $-$805&$-$1018& 6675&   56&$-$204&$-$552& 5976& $-$341&$-$1040\\
3595& 5733& $-$31&$-$175& 5526& $-$455& $-$662& 5751&   49&$-$184&$-$424& 5191& $-$120& $-$680\\
3600& 4657&   89& $-$23& 4723&  1162&  1228& 4650&  134& $-$31&$-$107& 4646&  1239&  1235\\
3606& 3403&    7& $-$76& 3333&    39&  $-$31& 3373&   76& $-$81&$-$119& 3250&   123&     0\\
3607& 4703& $-$34&$-$145& 4524& $-$795& $-$974& 4711&   45&$-$150&$-$284& 4322& $-$593& $-$982\\
3608& 7222&    0&$-$170& 7052&$-$1520&$-$1690& 7246&   72&$-$181&$-$568& 6569&$-$1036&$-$1713\\
3610& 6808&$-$231&$-$208& 6369&$-$1334&$-$1773& 6826&$-$149&$-$186&$-$258& 6232&$-$1197&$-$1791\\
3612& 6394&  154&   45& 6594&  $-$25&   174& 6416&  171&   42& $-$45& 6584&  $-$15&   153\\
3614& 8313& $-$14&$-$218& 8082&$-$2105&$-$2336& 8370&   60&$-$228&$-$805& 7397&$-$1420&$-$2393\\
3616& 3184&$-$231& $-$99& 2854& $-$341& $-$671& 3202&$-$149& $-$89& $-$57& 2906& $-$393& $-$689\\
3618& 6408&  171&   59& 6638& $-$405& $-$175& 6340&  178&   60& $-$17& 6561& $-$328& $-$106\\
3620& 6851& $-$32&$-$202& 6617&  1140&   907& 6855&   46&$-$206&$-$576& 6120&  1638&   902\\
3621& 3625&  179&   35& 3840&   382&   597& 3619&  182&   37&  $-$2& 3835&   387&   603\\
3631& 4817& $-$18&$-$126& 4672&$-$1136&$-$1280& 4810&   56&$-$128&$-$263& 4475& $-$938&$-$1274\\
3632& 3944&  186&   41& 4171&   116&   343& 3919&  184&   44&    0& 4147&   140&   369\\
3637& 6819&  231&   25& 7075& $-$594& $-$339& 6844&  196&   41&   14& 7095& $-$615& $-$364\\
3643& 7905&   94&    1& 7999&    72&   167& 7917&  133&    1&$-$220& 7831&   241&   155\\
3644& 2718&  232&    9& 2959& $-$225&    15& 2717&  196&   15&    2& 2930& $-$197&    16\\
3647& 3569&$-$225&$-$130& 3215& $-$639& $-$994& 3628&$-$140&$-$121& $-$93& 3274& $-$698&$-$1052\\
3651& 5072&  $-$4&$-$109& 4960&   772&   660& 5089&   65&$-$108&$-$254& 4792&   940&   643\\
3658& 8311&$-$109&$-$346& 7856& $-$155& $-$610& 8313& $-$21&$-$333&$-$955& 7003&   698& $-$612\\
3659& 5465&$-$109&$-$227& 5129&   133& $-$203& 5453& $-$21&$-$218&$-$410& 4804&   457& $-$192\\
3668& 6499& $-$86&$-$242& 6171&$-$1894&$-$2221& 6490&  $-$3&$-$230&$-$547& 5710&$-$1433&$-$2213\\
3675& 4720&   34& $-$45& 4709&$-$1527&$-$1538& 4697&   89& $-$38&$-$136& 4612&$-$1430&$-$1515\\
3678& 5332&$-$103&$-$212& 5017&  $-$10& $-$325& 5349& $-$18&$-$202&$-$376& 4753&   254& $-$342\\
3680& 3035&   19& $-$38& 3015&  3413&  3393& 3024&   78& $-$34& $-$64& 3004&  3423&  3403\\
3684& 1423&   35& $-$12& 1446&  1404&  1428& 1350&   89&  $-$9& $-$11& 1419&  1431&  1501\\
3711& 3435&  181&   51& 3666& $-$548& $-$317& 3411&  175&   59&    7& 3652& $-$534& $-$293\\
3712& 5611&  113&   56& 5780&  1676&  1845& 5602&  138&   70& $-$26& 5783&  1673&  1855\\
3719& 5012&$-$109&$-$197& 4706& $-$282& $-$587& 5017& $-$26&$-$182&$-$308& 4502&  $-$77& $-$593\\
3723&10076&$-$118&$-$410& 9548& $-$888&$-$1416&10073& $-$34&$-$378&-1246& 8415&   245&$-$1413\\
3724& 1797&  200&   24& 2021& $-$326& $-$102& 1789&  183&   29&    2& 2002& $-$307&  $-$94\\
3731& 4235&  197&   59& 4491&$-$1449&$-$1193& 4265&  181&   72&   12& 4530&$-$1488&$-$1223\\
3734& 9642&$-$113&$-$378& 9150& $-$925&$-$1417& 9656& $-$30&$-$346&-1108& 8172&    53&$-$1431\\
3735& 4748&$-$107&$-$180& 4461&   264&  $-$24& 4702& $-$25&$-$162&$-$258& 4256&   468&    22\\
3741& 4145&  141&   64& 4351&$-$1857&$-$1652& 4147&  152&   78&    8& 4384&$-$1891&$-$1653\\
3746& 6194&$-$129&$-$256& 5810& $-$747&$-$1131& 6133& $-$45&$-$231&$-$441& 5417& $-$353&$-$1070\\
3752&11727&  117&  167&12011&$-$7198&$-$6914&11735&  136&  211&   22&12105&$-$7292&$-$6923\\
3760& 7058&   89&   81& 7229&   185&   355& 7075&  117&  112& $-$18& 7286&   128&   339\\
3762& 7764&$-$112&$-$285& 7366&   916&   518& 7797& $-$33&$-$253&$-$640& 6870&  1411&   485\\
3763& 4816& $-$69&$-$127& 4620& $-$816&$-$1012& 4768&    2&$-$104&$-$197& 4470& $-$666& $-$964\\
3770& 9292&$-$117&$-$343& 8832& $-$469& $-$929& 9298& $-$38&$-$301&$-$886& 8073&   290& $-$935\\
3771& 8082&$-$133&$-$326& 7623&$-$1345&$-$1804& 8108& $-$51&$-$291&$-$702& 7064& $-$786&$-$1830\\
3793& 4110&   55&   34& 4199&$-$1080& $-$991& 4125&   91&   56& $-$13& 4260&$-$1141&$-$1006\\
3797& 5790& $-$84&$-$156& 5549&$-$1068&$-$1308& 5797& $-$13&$-$125&$-$265& 5395& $-$913&$-$1316\\
3803& 3131& $-$33& $-$39& 3059& $-$294& $-$365& 3118&   26& $-$20& $-$46& 3078& $-$312& $-$352\\
3819& 8831&$-$191&$-$411& 8228&$-$3282&$-$3884& 8852&$-$108&$-$374&$-$731& 7640&$-$2694&$-$3906\\
3820& 7222&$-$113&$-$229& 6881&  1321&   980& 7230& $-$39&$-$186&$-$411& 6594&  1608&   972\\
3824& 3473&$-$173&$-$154& 3146&     6& $-$322& 3471& $-$92&$-$137&$-$113& 3130&    22& $-$320\\
3826& 9223& $-$81&$-$209& 8933&$-$1018&$-$1308& 9252& $-$13&$-$151&$-$529& 8559& $-$644&$-$1336\\
3827& 5036&$-$204&$-$238& 4594&  1112&   670& 5089&$-$121&$-$220&$-$230& 4518&  1188&   618\\
3828& 6813& $-$20& $-$40& 6753&$-$1713&$-$1772& 6819&   33&    7&$-$135& 6724&$-$1683&$-$1778\\
3829& 6558&  127&  143& 6827&  2063&  2332& 6551&  134&  180&   73& 6939&  1951&  2339\\
3833& 3823&  199&   62& 4084& $-$188&    73& 3814&  175&   78&   13& 4080& $-$184&    83\\
3837& 8169&  161&  181& 8511& $-$319&    23& 8195&  154&  225&  108& 8682& $-$489&   $-$3\\
3843& 6694&  106&  143& 6943&  2948&  3197& 6678&  120&  186&   82& 7065&  2825&  3213\\
3844& 4206&$-$206&$-$198& 3802&  1754&  1350& 4236&$-$124&$-$182&$-$153& 3777&  1779&  1320\\
3846& 3895& $-$72& $-$72& 3750&$-$1084&$-$1229& 3907&  $-$9& $-$45& $-$75& 3777&$-$1111&$-$1241\\
3849& 8217& $-$96&$-$204& 7918&  3435&  3136& 8225& $-$28&$-$148&$-$403& 7645&  3708&  3128\\
3854& 2240&   73&   41& 2353& $-$350& $-$237& 2233&   97&   56&    8& 2394& $-$391& $-$230\\
3855& 5108& $-$85&$-$107& 4917&  2895&  2704& 5160& $-$19& $-$71&$-$135& 4934&  2878&  2652\\
3858& 5994& $-$82&$-$119& 5793&$-$2161&$-$2361& 5936& $-$18& $-$75&$-$169& 5675&$-$2042&$-$2304\\
3863& 7538&$-$200&$-$349& 6988&$-$1735&$-$2285& 7582&$-$120&$-$317&$-$473& 6673&$-$1420&$-$2329\\
3865& 5113&  205&   78& 5396&  3086&  3369& 5113&  176&  100&   23& 5412&  3070&  3369\\
3866& 3486&  178&   75& 3739&   719&   972& 3469&  161&   93&   18& 3741&   717&   989\\
3867& 3248&   19&   29& 3296& $-$854& $-$806& 3225&   58&   54&    5& 3342& $-$900& $-$783\\
3872& 7897&$-$142&$-$276& 7479&  2457&  2039& 7890& $-$68&$-$226&$-$437& 7160&  2776&  2046\\
3879& 5479&$-$136&$-$181& 5162&  2314&  1997& 5493& $-$63&$-$145&$-$198& 5086&  2390&  1983\\
3880& 3028& $-$28&  $-$7& 2994& $-$466& $-$500& 3014&   22&   18& $-$11& 3044& $-$516& $-$486\\
3890& 6791&$-$163&$-$264& 6365&   500&    74& 6776& $-$87&$-$222&$-$328& 6139&   726&    89\\
3892& 7841&$-$186&$-$340& 7315& $-$797&$-$1323& 7806&$-$108&$-$297&$-$461& 6940& $-$422&$-$1289\\
3893& 7423&$-$138&$-$241& 7045&   430&    51& 7403& $-$66&$-$190&$-$336& 6811&   664&    72\\
3894& 5490& $-$99&$-$116& 5275&$-$1181&$-$1396& 5484& $-$35& $-$74&$-$125& 5250&$-$1156&$-$1390\\
3895& 2511&   38&   39& 2589& $-$232& $-$154& 2473&   69&   60&   11& 2613& $-$256& $-$116\\
3896& 1404&  180&   31& 1615&  $-$48&   163& 1391&  161&   38&    3& 1593&  $-$27&   175\\
3900& 6060&$-$133&$-$185& 5742&  1535&  1218& 6065& $-$62&$-$142&$-$207& 5653&  1625&  1213\\
3903& 3570&   43&   61& 3675&$-$1387&$-$1282& 3562&   72&   91&   26& 3752&$-$1464&$-$1274\\
3904& 3639&   71&   79& 3789&   226&   376& 3645&   91&  109&   34& 3879&   136&   370\\
3906& 6118&$-$220&$-$284& 5614&$-$1692&$-$2196& 6125&$-$141&$-$259&$-$267& 5458&$-$1536&$-$2203\\
3907& 9510&$-$134&$-$290& 9085&  1035&   610& 9469& $-$64&$-$222&$-$497& 8686&  1434&   651\\
3908& 2077&  194&   39& 2311& $-$662& $-$429& 2077&  169&   49&    5& 2300& $-$651& $-$429\\
3911& 2021&$-$152& $-$71& 1798& $-$692& $-$915& 2009& $-$79& $-$57& $-$25& 1848& $-$742& $-$904\\
3912& 4846&$-$198&$-$217& 4431&   276& $-$139& 4843&$-$120&$-$192&$-$171& 4360&   348& $-$136\\
3914&10038&$-$133&$-$300& 9605&$-$2345&$-$2779&10019& $-$63&$-$228&$-$536& 9192&$-$1933&$-$2760\\
3915& 2496&  129&   67& 2692&    13&   209& 2494&  129&   84&   16& 2723&  $-$18&   211\\
3916& 2905&  127&   78& 3110& $-$546& $-$341& 2908&  127&   99&   22& 3156& $-$593& $-$344\\
3921& 5258& $-$73& $-$58& 5127& $-$663& $-$794& 5282& $-$16& $-$13& $-$52& 5201& $-$737& $-$818\\
3923&17437&$-$245&$-$141&17051&  2091&  1704&17371&$-$191& $-$91&$-$271&16817&  2324&  1771\\
3926& 4257&$-$199&$-$188& 3870&   704&   317& 4275&$-$122&$-$166&$-$125& 3862&   712&   299\\
3929& 4289&$-$224&$-$198& 3867& $-$862&$-$1283& 4258&$-$146&$-$179&$-$119& 3813& $-$808&$-$1252\\
3935& 1441&   49&   31& 1521&   $-$2&    78& 1415&   73&   43&    6& 1536&  $-$17&   104\\
3937& 3780&$-$108& $-$75& 3597&   806&   622& 3734& $-$46& $-$43& $-$41& 3604&   799&   669\\
3941& 8183&$-$155&$-$271& 7756&  1174&   747& 8182& $-$85&$-$214&$-$333& 7550&  1380&   748\\
3944& 3731&   56&   89& 3876& $-$228&  $-$84& 3695&   76&  122&   46& 3940& $-$292&  $-$47\\
3945& 1016& $-$48&    0&  968&  5916&  5868&  957&    0&    9&    1&  967&  5917&  5926\\
3959& 3967&$-$258&$-$113& 3596&$-$1151&$-$1521& 4035&$-$191&$-$106& $-$43& 3695&$-$1250&$-$1589\\
3963& 9214&$-$160&$-$291& 8763&   227& $-$224& 9164& $-$92&$-$222&$-$325& 8524&   467& $-$173\\
3964& 8558& $-$98&$-$105& 8355&   616&   413& 8627& $-$42& $-$27& $-$50& 8508&   463&   344\\
3966& 8729& $-$95& $-$95& 8539&  2622&  2432& 8742& $-$40& $-$14& $-$29& 8659&  2502&  2420\\
3967& 7873&$-$159&$-$243& 7471&   596&   194& 7820& $-$92&$-$183&$-$223& 7321&   745&   247\\
3968&11959&$-$134&$-$274&11551&  3451&  3043&12000& $-$71&$-$176&$-$331&11422&  3580&  3002\\
3971& 3942&$-$181&$-$144& 3617&   121& $-$205& 3902&$-$111&$-$117& $-$68& 3605&   133& $-$164\\
3975&12602&$-$224&$-$561&11817&  5338&  4553&12598&$-$150&$-$506&$-$858&11083&  6071&  4557\\
3976& 7614&$-$122&$-$139& 7354& $-$297& $-$558& 7649& $-$62& $-$72& $-$78& 7436& $-$380& $-$592\\
3977& 5556&$-$207&$-$234& 5116&  1130&   690& 5538&$-$134&$-$204&$-$158& 5043&  1203&   708\\
3979&10930&$-$161&$-$331&10437& $-$998&$-$1491&10946& $-$95&$-$250&$-$392&10208& $-$769&$-$1507\\
3984& 9663&$-$163&$-$295& 9206& $-$932&$-$1389& 9666& $-$96&$-$223&$-$303& 9044& $-$770&$-$1392\\
3985& 5376&$-$206&$-$222& 4948&  1242&   814& 5383&$-$134&$-$193&$-$140& 4916&  1274&   807\\
3987& 8097&$-$122&$-$138& 7836&  1607&  1346& 8038& $-$64& $-$65& $-$55& 7854&  1589&  1405\\
3989& 9391&$-$123&$-$159& 9109&$-$1508&$-$1789& 9334& $-$64& $-$74& $-$67& 9128&$-$1526&$-$1732\\
3996&10094&   76&  319&10489&$-$4080&$-$3685&10022&   84&  417&  441&10964&$-$4555&$-$3612\\
3997& 2380& $-$26&   32& 2386& $-$134& $-$128& 2368&    9&   57&   21& 2455& $-$203& $-$116\\
3998& 1773&  183&   42& 1997&   252&   477& 1765&  156&   53&    5& 1979&   271&   485\\
3999& 2579&$-$258& $-$64& 2256& $-$838&$-$1161& 2565&$-$195& $-$59& $-$14& 2298& $-$880&$-$1147\\
4004& 7633&$-$194&$-$286& 7153& $-$232& $-$712& 7659&$-$125&$-$239&$-$225& 7070& $-$149& $-$739\\
4005& 1154&   87&   38& 1279&   879&  1003& 1133&   91&   48&    6& 1278&   880&  1025\\
4006& 7856&  159&  228& 8243&  2241&  2629& 7866&  140&  287&  147& 8440&  2045&  2619\\
4008& 6869&$-$226&$-$299& 6344&   106& $-$420& 6880&$-$154&$-$270&$-$221& 6235&   215& $-$430\\
4012&11337&$-$140&$-$228&10969&  $-$34& $-$402&11356& $-$81&$-$130& $-$99&11045& $-$111& $-$421\\
4013& 3668&    0&   78& 3745& $-$866& $-$789& 3634&   27&  118&   61& 3841& $-$962& $-$755\\
4016& 6976&  226&   41& 7243&   743&  1010& 6980&  182&   68&   31& 7262&   724&  1006\\
4023& 3428&   80&  117& 3626&$-$1195& $-$997& 3404&   84&  151&   54& 3694&$-$1263& $-$973\\
4025& 7186&$-$197&$-$261& 6729&   479&    22& 7186&$-$130&$-$216&$-$162& 6678&   530&    22\\
4026& 6228&$-$207&$-$241& 5780&   997&   549& 6242&$-$139&$-$207&$-$138& 5759&  1019&   535\\
4028& 6239&$-$144&$-$122& 5973&  1444&  1178& 6249& $-$86& $-$67& $-$10& 6085&  1332&  1169\\
4031&  883&   98&   31& 1012& $-$321& $-$192&  873&   96&   39&    3& 1012& $-$321& $-$182\\
4032& 7342&$-$145&$-$141& 7055&   552&   266& 7387& $-$88& $-$78&  $-$6& 7216&   392&   220\\
4035& 9883&$-$138&$-$163& 9581&$-$2656&$-$2958& 9880& $-$82& $-$74&   38& 9762&$-$2837&$-$2955\\
4036&10278&$-$168&$-$272& 9838& $-$261& $-$701&10324&$-$107&$-$193&$-$133& 9891& $-$315& $-$747\\
4038&12920&$-$118&$-$126&12676& $-$622& $-$866&12958& $-$67&    0&  249&13141&$-$1087& $-$904\\
4039& 2467&$-$148& $-$49& 2269&  $-$74& $-$271& 2470& $-$91& $-$27&  $-$1& 2351& $-$155& $-$274\\
4040& 6397&$-$192&$-$217& 5988&  1303&   894& 6391&$-$127&$-$175&$-$101& 5988&  1303&   900\\
4043& 6974&$-$188&$-$226& 6560&   374&  $-$40& 6991&$-$123&$-$179&$-$107& 6581&   353&  $-$57\\
4044& 8401&$-$154&$-$179& 8068&$-$1123&$-$1456& 8393& $-$95&$-$108& $-$20& 8169&$-$1224&$-$1449\\
4049& 3149&$-$118& $-$27& 3004&   118&  $-$27& 3143& $-$67&    4&   18& 3097&    25&  $-$20\\
4050& 4405&  113&  157& 4675&   994&  1264& 4437&  105&  201&   79& 4823&   846&  1232\\
4051& 6881&$-$206&$-$255& 6421& $-$134& $-$595& 6849&$-$140&$-$214&$-$134& 6362&  $-$75& $-$563\\
4053& 9680&$-$142&$-$159& 9379& $-$570& $-$871& 9722& $-$87& $-$72&   64& 9627& $-$818& $-$913\\
4054& 7483&$-$192&$-$246& 7045&  6269&  5831& 7525&$-$128&$-$198&$-$117& 7082&  6232&  5789\\
4057& 4427&  $-$8&  107& 4525&$-$1565&$-$1467& 4418&   17&  158&  109& 4701&$-$1741&$-$1458\\
4062& 9170&$-$191&$-$290& 8689&   770&   289& 9140&$-$127&$-$228&$-$144& 8641&   818&   319\\
4063& 5459&$-$227&$-$225& 5007& $-$244& $-$696& 5445&$-$159&$-$200&$-$101& 4985& $-$223& $-$683\\
4065&11924&$-$233&$-$501&11189&  4926&  4191&11898&$-$165&$-$452&$-$501&10780&  5335&  4217\\
4066& 5730&$-$122& $-$45& 5563&   $-$5& $-$171& 5751& $-$72&   12&   75& 5766& $-$207& $-$192\\
4072& 4814&$-$118& $-$30& 4666&$-$1513&$-$1661& 4832& $-$70&   19&   61& 4842&$-$1688&$-$1678\\
4076& 7471&$-$210&$-$266& 6995& $-$246& $-$722& 7504&$-$146&$-$225&$-$116& 7018& $-$269& $-$755\\
4078& 8875&$-$248&$-$377& 8249&   120& $-$505& 8956&$-$180&$-$355&$-$278& 8143&   227& $-$586\\
4080& 1524& $-$93&    7& 1437&  4467&  4381& 1488& $-$52&   23&   10& 1468&  4436&  4416\\
4081& 3451&$-$125& $-$22& 3304&  1166&  1018& 3466& $-$77&   12&   34& 3435&  1034&  1004\\
4082& 4433&$-$126& $-$29& 4277&    74&  $-$81& 4421& $-$78&   15&   56& 4414&  $-$63&  $-$70\\
4083& 2167&$-$205& $-$73& 1890&  1505&  1227& 2145&$-$142& $-$59&  $-$7& 1936&  1458&  1250\\
4085& 8079&$-$192&$-$239& 7647&   384&  $-$47& 8101&$-$132&$-$185& $-$56& 7729&   303&  $-$70\\
4086& 5517&$-$219&$-$207& 5090& $-$209& $-$635& 5512&$-$155&$-$179& $-$70& 5107& $-$226& $-$630\\
4090& 7487&  $-$5&  215& 7697& $-$381& $-$171& 7513&   15&  308&  360& 8196& $-$880& $-$198\\
4091& 4328&$-$105&    5& 4228&   366&   265& 4334& $-$62&   51&   75& 4398&   195&   259\\
4092& 8038&$-$211&$-$281& 7547&$-$1000&$-$1492& 8052&$-$148&$-$236&$-$115& 7554&$-$1007&$-$1506\\
4093& 1651&   51&   61& 1763&  3954&  4066& 1589&   57&   78&   15& 1738&  3979&  4128\\
4098& 3978&$-$115&  $-$6& 3856&$-$1092&$-$1214& 3970& $-$71&   35&   59& 3993&$-$1229&$-$1206\\
4102& 8849&  190&  199& 9238& $-$724& $-$335& 8841&  156&  255&  109& 9361& $-$847& $-$327\\
4103&10411&$-$187&$-$275& 9949&   583&   120&10447&$-$129&$-$202&  $-$5&10111&   421&    85\\
4106& 4982&$-$164& $-$90& 4728&  2145&  1892& 5010&$-$111& $-$48&   36& 4886&  1987&  1864\\
4110& 8912&$-$191&$-$241& 8481&$-$2826&$-$3258& 8937&$-$133&$-$180&  $-$3& 8621&$-$2967&$-$3283\\
4119& 9733&$-$142& $-$81& 9509&$-$1604&$-$1827& 9734& $-$95&   11&  298& 9949&$-$2043&$-$1828\\
4120&10261&$-$182&$-$233& 9847&  1561&  1146&10284&$-$127&$-$157&   90&10091&  1316&  1124\\
4121& 5082&$-$193&$-$134& 4755&  $-$47& $-$374& 5102&$-$136&$-$100&    6& 4873& $-$165& $-$394\\
4123& 2879& $-$90&   28& 2817& $-$635& $-$698& 2864& $-$54&   61&   45& 2916& $-$735& $-$683\\
4124& 6189&$-$190&$-$155& 5844&  4747&  4403& 6196&$-$134&$-$111&   21& 5972&  4620&  4396\\
4129&10608&$-$225&$-$382&10000& $-$272& $-$880&10583&$-$164&$-$333&$-$160& 9926& $-$198& $-$855\\
4134& 8309&$-$142& $-$46& 8121&   414&   226& 8308& $-$98&   34&  268& 8512&    23&   227\\
4136& 4489&$-$219&$-$149& 4120&   623&   255& 4502&$-$160&$-$127& $-$15& 4200&   543&   241\\
4140& 5774& $-$97&   62& 5738& $-$847& $-$883& 5771& $-$63&  127&  198& 6033&$-$1142& $-$880\\
4142& 4764&$-$186&$-$101& 4476&   956&   669& 4772&$-$133& $-$67&   34& 4605&   827&   660\\
4145& 4615&$-$166& $-$60& 4390& $-$543& $-$769& 4587&$-$117& $-$21&   61& 4509& $-$663& $-$741\\
4148& 7946&$-$173&$-$126& 7646&$-$1294&$-$1594& 7958&$-$124& $-$63&  155& 7927&$-$1574&$-$1606\\
4149& 3134&$-$220&$-$102& 2812&  1812&  1490& 3141&$-$162& $-$87&  $-$5& 2887&  1737&  1484\\
4152& 1315&  149&   46& 1510&  1529&  1725& 1290&  123&   57&    5& 1475&  1565&  1749\\
4154& 1596&  $-$8&   57& 1645& $-$412& $-$363& 1581&    5&   76&   18& 1681& $-$448& $-$348\\
4156& 2607&  109&  109& 2824& $-$193&    24& 2631&   93&  138&   30& 2891& $-$261&     0\\
4157& 7242&$-$220&$-$232& 6789&$-$2040&$-$2493& 7262&$-$163&$-$197& $-$17& 6884&$-$2135&$-$2513\\
4158& 4809&$-$220&$-$154& 4434&    76& $-$299& 4810&$-$163&$-$131&  $-$7& 4509&     1& $-$300\\
4160& 8255&$-$255&$-$332& 7669&  1405&   818& 8228&$-$192&$-$313&$-$151& 7572&  1501&   845\\
4163& 5572& $-$78&  110& 5604&   841&   874& 5591& $-$51&  177&  220& 5936&   510&   855\\
4165& 8453&$-$186&$-$157& 8111&$-$1709&$-$2052& 8481&$-$136& $-$96&  157& 8407&$-$2005&$-$2080\\
4168& 1090& $-$92&   17& 1016&  5235&  5160& 1060& $-$62&   29&    8& 1034&  5216&  5191\\
4169& 5992&$-$210&$-$162& 5620&  1206&   834& 5988&$-$156&$-$129&   27& 5730&  1095&   838\\
4170& 2573&   96&  112& 2781&$-$1518&$-$1310& 2555&   82&  140&   32& 2809&$-$1546&$-$1292\\
4171& 8368&$-$208&$-$220& 7941& $-$848&$-$1276& 8391&$-$154&$-$172&   64& 8129&$-$1037&$-$1299\\
4174& 8247&$-$196&$-$180& 7871&$-$2857&$-$3233& 8224&$-$145&$-$126&  116& 8069&$-$3055&$-$3210\\
4177&  410&   37&   18&  465& $-$484& $-$429&  402&   37&   22&    1&  462& $-$481& $-$420\\
4179& 6228&$-$211&$-$168& 5849&   953&   574& 6245&$-$157&$-$134&   32& 5985&   817&   557\\
4180& 5550&  222&   43& 5815&$-$1590&$-$1325& 5563&  175&   69&   24& 5831&$-$1605&$-$1338\\
4182& 6096&$-$130&   24& 5989& $-$773& $-$880& 6071& $-$93&   85&  204& 6267&$-$1051& $-$855\\
4190& 7883&$-$211&$-$206& 7466&  1429&  1012& 7925&$-$159&$-$164&   67& 7670&  1226&   970\\
4192& 6606&$-$154& $-$24& 6429&  1810&  1632& 6608&$-$114&   36&  204& 6734&  1505&  1631\\
4197& 7031&$-$147&  $-$4& 6880& $-$881&$-$1032& 7048&$-$108&   61&  252& 7254&$-$1255&$-$1049\\
4203& 7834&$-$168& $-$63& 7603&    46& $-$184& 7826&$-$125&    1&  249& 7951& $-$302& $-$176\\
4205&10677&$-$232&$-$349&10096&  1926&  1344&10657&$-$177&$-$307& $-$16&10157&  1864&  1365\\
4206& 6988&$-$256&$-$272& 6460& $-$942&$-$1471& 6994&$-$197&$-$259& $-$82& 6456& $-$938&$-$1477\\
4209& 3793&$-$143&    7& 3657& $-$156& $-$292& 3765&$-$107&   43&   77& 3779& $-$278& $-$264\\
4213& 4339&$-$185& $-$62& 4092&  $-$98& $-$345& 4326&$-$140& $-$31&   60& 4215& $-$221& $-$333\\
4214& 7451&$-$251& $-$91& 7109&$-$1343&$-$1685& 7423&$-$196& $-$73& $-$53& 7100&$-$1334&$-$1656\\
4216& 6792& $-$31&  247& 7007&  3840&  4056& 6778& $-$20&  332&  365& 7456&  3391&  4069\\
4224& 5116&$-$127&   45& 5034&  $-$19& $-$101& 5088& $-$95&   97&  163& 5253& $-$237&  $-$73\\
4228& 2778&   65&  130& 2973&  1404&  1599& 2757&   54&  163&   45& 3019&  1358&  1620\\
4233& 4570&$-$223&$-$124& 4223&   447&   100& 4558&$-$172&$-$104&   22& 4305&   365&   112\\
\end{supertabular}
